Wave propagation through an elastically-asymmetric architected material

A one-dimensional wave propagation through elastically asymmetric media is investigated. A class of metamaterials possessing an arbitrary elastic asymmetry is proposed. This asymmetry results in different wave speeds of tensile and compressive components of elastic waves. The faster component can overtake the slower one resulting in their dissipative annihilation through energy cascades. Efficient absorbing assemblies are presented and analysed numerically. The length of the asymmetric part needed to damp a harmonic signal is determined analytically and validated numerically. Transmission properties for random self-affine wave-packets are studied: a universal scaling for the transmission factor variation with the length of the asymmetric part was established.

==> AnnihilationSignal_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.615000in}}%
\pgfpathlineto{\pgfqpoint{0.458537in}{2.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{0.528057in}{0.728702in}}%
\pgfpathlineto{\pgfqpoint{0.565411in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{0.596539in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{0.624554in}{0.775424in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{0.675397in}{0.788572in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{0.791459in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{0.747510in}{0.790379in}}%
\pgfpathlineto{\pgfqpoint{0.771894in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{0.796796in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{0.822737in}{0.771190in}}%
\pgfpathlineto{\pgfqpoint{0.850752in}{0.759207in}}%
\pgfpathlineto{\pgfqpoint{0.881880in}{0.743404in}}%
\pgfpathlineto{\pgfqpoint{0.918715in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{0.970595in}{0.689168in}}%
\pgfpathlineto{\pgfqpoint{1.041152in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{1.079544in}{0.622858in}}%
\pgfpathlineto{\pgfqpoint{1.111191in}{0.607328in}}%
\pgfpathlineto{\pgfqpoint{1.139725in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{1.166184in}{0.587375in}}%
\pgfpathlineto{\pgfqpoint{1.191086in}{0.581775in}}%
\pgfpathlineto{\pgfqpoint{1.215470in}{0.578559in}}%
\pgfpathlineto{\pgfqpoint{1.239335in}{0.577653in}}%
\pgfpathlineto{\pgfqpoint{1.263200in}{0.578984in}}%
\pgfpathlineto{\pgfqpoint{1.287065in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{1.311967in}{0.588491in}}%
\pgfpathlineto{\pgfqpoint{1.337907in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{1.365404in}{0.608442in}}%
\pgfpathlineto{\pgfqpoint{1.396013in}{0.623616in}}%
\pgfpathlineto{\pgfqpoint{1.431292in}{0.643672in}}%
\pgfpathlineto{\pgfqpoint{1.479021in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.734314in}}%
\pgfpathlineto{\pgfqpoint{1.610278in}{0.753367in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.767402in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{1.694324in}{0.784890in}}%
\pgfpathlineto{\pgfqpoint{1.719227in}{0.789564in}}%
\pgfpathlineto{\pgfqpoint{1.743092in}{0.791813in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{0.791831in}}%
\pgfpathlineto{\pgfqpoint{1.790822in}{0.789618in}}%
\pgfpathlineto{\pgfqpoint{1.815205in}{0.785102in}}%
\pgfpathlineto{\pgfqpoint{1.840627in}{0.778071in}}%
\pgfpathlineto{\pgfqpoint{1.867086in}{0.768414in}}%
\pgfpathlineto{\pgfqpoint{1.895620in}{0.755609in}}%
\pgfpathlineto{\pgfqpoint{1.927785in}{0.738670in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{0.715523in}}%
\pgfpathlineto{\pgfqpoint{2.051260in}{0.661558in}}%
\pgfpathlineto{\pgfqpoint{2.097953in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{2.132712in}{0.614771in}}%
\pgfpathlineto{\pgfqpoint{2.162803in}{0.601225in}}%
\pgfpathlineto{\pgfqpoint{2.190299in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{2.216240in}{0.584231in}}%
\pgfpathlineto{\pgfqpoint{2.240623in}{0.579881in}}%
\pgfpathlineto{\pgfqpoint{2.264488in}{0.577837in}}%
\pgfpathlineto{\pgfqpoint{2.288353in}{0.578025in}}%
\pgfpathlineto{\pgfqpoint{2.312218in}{0.580443in}}%
\pgfpathlineto{\pgfqpoint{2.336602in}{0.585162in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{0.592391in}}%
\pgfpathlineto{\pgfqpoint{2.389001in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{2.418054in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{2.450738in}{0.633203in}}%
\pgfpathlineto{\pgfqpoint{2.490686in}{0.657221in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.684536in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.684536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.684873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.743255in}}%
\pgfpathlineto{\pgfqpoint{0.483959in}{0.759287in}}%
\pgfpathlineto{\pgfqpoint{0.486034in}{0.794175in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{0.825091in}}%
\pgfpathlineto{\pgfqpoint{0.571636in}{0.844243in}}%
\pgfpathlineto{\pgfqpoint{0.602246in}{0.858387in}}%
\pgfpathlineto{\pgfqpoint{0.629742in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{0.655682in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{0.680585in}{0.880904in}}%
\pgfpathlineto{\pgfqpoint{0.704450in}{0.883274in}}%
\pgfpathlineto{\pgfqpoint{0.728315in}{0.883413in}}%
\pgfpathlineto{\pgfqpoint{0.752179in}{0.881321in}}%
\pgfpathlineto{\pgfqpoint{0.776563in}{0.876924in}}%
\pgfpathlineto{\pgfqpoint{0.801466in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{0.827925in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{0.856459in}{0.848017in}}%
\pgfpathlineto{\pgfqpoint{0.888106in}{0.831502in}}%
\pgfpathlineto{\pgfqpoint{0.926497in}{0.808820in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{1.031295in}{0.775303in}}%
\pgfpathlineto{\pgfqpoint{1.098739in}{0.732800in}}%
\pgfpathlineto{\pgfqpoint{1.136093in}{0.711935in}}%
\pgfpathlineto{\pgfqpoint{1.167221in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{1.195237in}{0.685983in}}%
\pgfpathlineto{\pgfqpoint{1.221696in}{0.677943in}}%
\pgfpathlineto{\pgfqpoint{1.246598in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{1.270982in}{0.669803in}}%
\pgfpathlineto{\pgfqpoint{1.294847in}{0.669238in}}%
\pgfpathlineto{\pgfqpoint{1.318712in}{0.670907in}}%
\pgfpathlineto{\pgfqpoint{1.343095in}{0.674885in}}%
\pgfpathlineto{\pgfqpoint{1.367998in}{0.681228in}}%
\pgfpathlineto{\pgfqpoint{1.393938in}{0.690131in}}%
\pgfpathlineto{\pgfqpoint{1.421953in}{0.702125in}}%
\pgfpathlineto{\pgfqpoint{1.453081in}{0.717937in}}%
\pgfpathlineto{\pgfqpoint{1.489916in}{0.739276in}}%
\pgfpathlineto{\pgfqpoint{1.521563in}{0.759121in}}%
\pgfpathlineto{\pgfqpoint{1.523638in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{1.573962in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{0.844373in}}%
\pgfpathlineto{\pgfqpoint{1.639850in}{0.858496in}}%
\pgfpathlineto{\pgfqpoint{1.667347in}{0.868795in}}%
\pgfpathlineto{\pgfqpoint{1.693287in}{0.876171in}}%
\pgfpathlineto{\pgfqpoint{1.718189in}{0.880942in}}%
\pgfpathlineto{\pgfqpoint{1.742054in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{0.883403in}}%
\pgfpathlineto{\pgfqpoint{1.789784in}{0.881286in}}%
\pgfpathlineto{\pgfqpoint{1.814168in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.870093in}}%
\pgfpathlineto{\pgfqpoint{1.865529in}{0.860570in}}%
\pgfpathlineto{\pgfqpoint{1.894063in}{0.847892in}}%
\pgfpathlineto{\pgfqpoint{1.926229in}{0.831067in}}%
\pgfpathlineto{\pgfqpoint{1.964620in}{0.808338in}}%
\pgfpathlineto{\pgfqpoint{2.018057in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{2.068381in}{0.775472in}}%
\pgfpathlineto{\pgfqpoint{2.136344in}{0.732646in}}%
\pgfpathlineto{\pgfqpoint{2.173698in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{2.204826in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{2.232841in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{2.258781in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{2.283684in}{0.672720in}}%
\pgfpathlineto{\pgfqpoint{2.308068in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{2.331932in}{0.669232in}}%
\pgfpathlineto{\pgfqpoint{2.355797in}{0.670877in}}%
\pgfpathlineto{\pgfqpoint{2.380181in}{0.674831in}}%
\pgfpathlineto{\pgfqpoint{2.405084in}{0.681151in}}%
\pgfpathlineto{\pgfqpoint{2.431024in}{0.690031in}}%
\pgfpathlineto{\pgfqpoint{2.459039in}{0.702004in}}%
\pgfpathlineto{\pgfqpoint{2.490167in}{0.717796in}}%
\pgfpathlineto{\pgfqpoint{2.526483in}{0.738802in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.742935in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.742935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.776399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.804883in}}%
\pgfpathlineto{\pgfqpoint{0.493297in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{0.509899in}{0.834460in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{0.552959in}{0.925961in}}%
\pgfpathlineto{\pgfqpoint{0.585644in}{0.942562in}}%
\pgfpathlineto{\pgfqpoint{0.614697in}{0.954887in}}%
\pgfpathlineto{\pgfqpoint{0.641675in}{0.963934in}}%
\pgfpathlineto{\pgfqpoint{0.667096in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{0.691480in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{0.715345in}{0.975141in}}%
\pgfpathlineto{\pgfqpoint{0.739209in}{0.974260in}}%
\pgfpathlineto{\pgfqpoint{0.763074in}{0.971160in}}%
\pgfpathlineto{\pgfqpoint{0.787458in}{0.965770in}}%
\pgfpathlineto{\pgfqpoint{0.812879in}{0.957884in}}%
\pgfpathlineto{\pgfqpoint{0.840376in}{0.946966in}}%
\pgfpathlineto{\pgfqpoint{0.870466in}{0.932523in}}%
\pgfpathlineto{\pgfqpoint{0.904707in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{0.948287in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{0.979415in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{1.083175in}{0.866829in}}%
\pgfpathlineto{\pgfqpoint{1.150620in}{0.824326in}}%
\pgfpathlineto{\pgfqpoint{1.187973in}{0.803461in}}%
\pgfpathlineto{\pgfqpoint{1.219102in}{0.788543in}}%
\pgfpathlineto{\pgfqpoint{1.247117in}{0.777509in}}%
\pgfpathlineto{\pgfqpoint{1.273576in}{0.769468in}}%
\pgfpathlineto{\pgfqpoint{1.298478in}{0.764203in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{0.761329in}}%
\pgfpathlineto{\pgfqpoint{1.346727in}{0.760764in}}%
\pgfpathlineto{\pgfqpoint{1.370592in}{0.762433in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{1.419878in}{0.772754in}}%
\pgfpathlineto{\pgfqpoint{1.445818in}{0.781657in}}%
\pgfpathlineto{\pgfqpoint{1.473833in}{0.793651in}}%
\pgfpathlineto{\pgfqpoint{1.504962in}{0.809463in}}%
\pgfpathlineto{\pgfqpoint{1.541797in}{0.830802in}}%
\pgfpathlineto{\pgfqpoint{1.547503in}{0.834300in}}%
\pgfpathlineto{\pgfqpoint{1.549579in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{1.590564in}{0.926103in}}%
\pgfpathlineto{\pgfqpoint{1.623249in}{0.942682in}}%
\pgfpathlineto{\pgfqpoint{1.652301in}{0.954986in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{0.964009in}}%
\pgfpathlineto{\pgfqpoint{1.704700in}{0.970173in}}%
\pgfpathlineto{\pgfqpoint{1.729084in}{0.973813in}}%
\pgfpathlineto{\pgfqpoint{1.752949in}{0.975144in}}%
\pgfpathlineto{\pgfqpoint{1.776814in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{1.800679in}{0.971114in}}%
\pgfpathlineto{\pgfqpoint{1.825063in}{0.965701in}}%
\pgfpathlineto{\pgfqpoint{1.850484in}{0.957793in}}%
\pgfpathlineto{\pgfqpoint{1.877980in}{0.946852in}}%
\pgfpathlineto{\pgfqpoint{1.908071in}{0.932388in}}%
\pgfpathlineto{\pgfqpoint{1.942312in}{0.913362in}}%
\pgfpathlineto{\pgfqpoint{1.986410in}{0.886116in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{2.120261in}{0.866998in}}%
\pgfpathlineto{\pgfqpoint{2.188224in}{0.824172in}}%
\pgfpathlineto{\pgfqpoint{2.225578in}{0.803326in}}%
\pgfpathlineto{\pgfqpoint{2.256706in}{0.788429in}}%
\pgfpathlineto{\pgfqpoint{2.284721in}{0.777418in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{0.769535in}}%
\pgfpathlineto{\pgfqpoint{2.335564in}{0.764246in}}%
\pgfpathlineto{\pgfqpoint{2.359948in}{0.761348in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{2.407678in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.432061in}{0.766357in}}%
\pgfpathlineto{\pgfqpoint{2.456964in}{0.772677in}}%
\pgfpathlineto{\pgfqpoint{2.482904in}{0.781557in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{0.793530in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.804611in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.804611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.867924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.872685in}}%
\pgfpathlineto{\pgfqpoint{0.486553in}{0.884572in}}%
\pgfpathlineto{\pgfqpoint{0.517681in}{0.900285in}}%
\pgfpathlineto{\pgfqpoint{0.535839in}{0.910458in}}%
\pgfpathlineto{\pgfqpoint{0.537914in}{1.009041in}}%
\pgfpathlineto{\pgfqpoint{0.573193in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{0.603283in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{0.630780in}{1.052102in}}%
\pgfpathlineto{\pgfqpoint{0.656720in}{1.059407in}}%
\pgfpathlineto{\pgfqpoint{0.681622in}{1.064105in}}%
\pgfpathlineto{\pgfqpoint{0.705487in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{0.729352in}{1.066421in}}%
\pgfpathlineto{\pgfqpoint{0.753217in}{1.064232in}}%
\pgfpathlineto{\pgfqpoint{0.777601in}{1.059739in}}%
\pgfpathlineto{\pgfqpoint{0.803022in}{1.052732in}}%
\pgfpathlineto{\pgfqpoint{0.829481in}{1.043098in}}%
\pgfpathlineto{\pgfqpoint{0.858015in}{1.030314in}}%
\pgfpathlineto{\pgfqpoint{0.890181in}{1.013393in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{1.135056in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{1.202500in}{0.915852in}}%
\pgfpathlineto{\pgfqpoint{1.239854in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{1.270982in}{0.880069in}}%
\pgfpathlineto{\pgfqpoint{1.298997in}{0.869035in}}%
\pgfpathlineto{\pgfqpoint{1.325456in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{1.350359in}{0.855729in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{0.852855in}}%
\pgfpathlineto{\pgfqpoint{1.398607in}{0.852290in}}%
\pgfpathlineto{\pgfqpoint{1.422472in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{1.446856in}{0.857937in}}%
\pgfpathlineto{\pgfqpoint{1.471758in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{1.497698in}{0.873183in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{0.885177in}}%
\pgfpathlineto{\pgfqpoint{1.556842in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{1.573443in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{1.575519in}{1.009191in}}%
\pgfpathlineto{\pgfqpoint{1.610797in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{1.041980in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.694324in}{1.059468in}}%
\pgfpathlineto{\pgfqpoint{1.719227in}{1.064142in}}%
\pgfpathlineto{\pgfqpoint{1.743092in}{1.066391in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{1.066409in}}%
\pgfpathlineto{\pgfqpoint{1.790822in}{1.064196in}}%
\pgfpathlineto{\pgfqpoint{1.815205in}{1.059679in}}%
\pgfpathlineto{\pgfqpoint{1.840627in}{1.052649in}}%
\pgfpathlineto{\pgfqpoint{1.867086in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{1.895620in}{1.030187in}}%
\pgfpathlineto{\pgfqpoint{1.927785in}{1.013247in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{0.990101in}}%
\pgfpathlineto{\pgfqpoint{2.017538in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.172141in}{0.958524in}}%
\pgfpathlineto{\pgfqpoint{2.240104in}{0.915698in}}%
\pgfpathlineto{\pgfqpoint{2.277458in}{0.894852in}}%
\pgfpathlineto{\pgfqpoint{2.308586in}{0.879955in}}%
\pgfpathlineto{\pgfqpoint{2.336602in}{0.868944in}}%
\pgfpathlineto{\pgfqpoint{2.362542in}{0.861061in}}%
\pgfpathlineto{\pgfqpoint{2.387444in}{0.855772in}}%
\pgfpathlineto{\pgfqpoint{2.411828in}{0.852874in}}%
\pgfpathlineto{\pgfqpoint{2.435693in}{0.852284in}}%
\pgfpathlineto{\pgfqpoint{2.459558in}{0.853929in}}%
\pgfpathlineto{\pgfqpoint{2.483941in}{0.857883in}}%
\pgfpathlineto{\pgfqpoint{2.508844in}{0.864203in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.872488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.959450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.948985in}}%
\pgfpathlineto{\pgfqpoint{0.483440in}{0.955117in}}%
\pgfpathlineto{\pgfqpoint{0.509380in}{0.963817in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{0.561779in}{0.987663in}}%
\pgfpathlineto{\pgfqpoint{0.563854in}{1.114833in}}%
\pgfpathlineto{\pgfqpoint{0.595501in}{1.130074in}}%
\pgfpathlineto{\pgfqpoint{0.623517in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{0.649975in}{1.149265in}}%
\pgfpathlineto{\pgfqpoint{0.674878in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{0.699262in}{1.157525in}}%
\pgfpathlineto{\pgfqpoint{0.723127in}{1.158151in}}%
\pgfpathlineto{\pgfqpoint{0.746991in}{1.156542in}}%
\pgfpathlineto{\pgfqpoint{0.771375in}{1.152624in}}%
\pgfpathlineto{\pgfqpoint{0.796278in}{1.146340in}}%
\pgfpathlineto{\pgfqpoint{0.822218in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{0.850233in}{1.125553in}}%
\pgfpathlineto{\pgfqpoint{0.881361in}{1.109790in}}%
\pgfpathlineto{\pgfqpoint{0.917677in}{1.088809in}}%
\pgfpathlineto{\pgfqpoint{0.969039in}{1.056281in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{1.186936in}{1.049881in}}%
\pgfpathlineto{\pgfqpoint{1.254380in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{0.986513in}}%
\pgfpathlineto{\pgfqpoint{1.322862in}{0.971595in}}%
\pgfpathlineto{\pgfqpoint{1.350877in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{1.377336in}{0.952520in}}%
\pgfpathlineto{\pgfqpoint{1.402239in}{0.947255in}}%
\pgfpathlineto{\pgfqpoint{1.426622in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{1.450487in}{0.943816in}}%
\pgfpathlineto{\pgfqpoint{1.474352in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{1.498736in}{0.949463in}}%
\pgfpathlineto{\pgfqpoint{1.523638in}{0.955806in}}%
\pgfpathlineto{\pgfqpoint{1.549579in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{1.577594in}{0.976703in}}%
\pgfpathlineto{\pgfqpoint{1.599384in}{0.987527in}}%
\pgfpathlineto{\pgfqpoint{1.601459in}{1.114968in}}%
\pgfpathlineto{\pgfqpoint{1.632587in}{1.129961in}}%
\pgfpathlineto{\pgfqpoint{1.660602in}{1.141073in}}%
\pgfpathlineto{\pgfqpoint{1.687061in}{1.149197in}}%
\pgfpathlineto{\pgfqpoint{1.711964in}{1.154546in}}%
\pgfpathlineto{\pgfqpoint{1.736347in}{1.157506in}}%
\pgfpathlineto{\pgfqpoint{1.760212in}{1.158157in}}%
\pgfpathlineto{\pgfqpoint{1.784077in}{1.156572in}}%
\pgfpathlineto{\pgfqpoint{1.808461in}{1.152678in}}%
\pgfpathlineto{\pgfqpoint{1.833363in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.859304in}{1.137593in}}%
\pgfpathlineto{\pgfqpoint{1.887319in}{1.125674in}}%
\pgfpathlineto{\pgfqpoint{1.918447in}{1.109931in}}%
\pgfpathlineto{\pgfqpoint{1.954763in}{1.088967in}}%
\pgfpathlineto{\pgfqpoint{2.005606in}{1.056786in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{2.224022in}{1.050050in}}%
\pgfpathlineto{\pgfqpoint{2.291985in}{1.007224in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{0.986378in}}%
\pgfpathlineto{\pgfqpoint{2.360467in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{2.388482in}{0.960470in}}%
\pgfpathlineto{\pgfqpoint{2.414422in}{0.952587in}}%
\pgfpathlineto{\pgfqpoint{2.439324in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{2.463708in}{0.944400in}}%
\pgfpathlineto{\pgfqpoint{2.487573in}{0.943810in}}%
\pgfpathlineto{\pgfqpoint{2.511438in}{0.945455in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.948881in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.948881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.050976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.035273in}}%
\pgfpathlineto{\pgfqpoint{0.482402in}{1.036385in}}%
\pgfpathlineto{\pgfqpoint{0.506267in}{1.039711in}}%
\pgfpathlineto{\pgfqpoint{0.531170in}{1.045465in}}%
\pgfpathlineto{\pgfqpoint{0.557110in}{1.053800in}}%
\pgfpathlineto{\pgfqpoint{0.584606in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{0.587719in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{0.589794in}{1.219051in}}%
\pgfpathlineto{\pgfqpoint{0.618328in}{1.230824in}}%
\pgfpathlineto{\pgfqpoint{0.644787in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{0.670209in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{0.694592in}{1.248667in}}%
\pgfpathlineto{\pgfqpoint{0.718457in}{1.249731in}}%
\pgfpathlineto{\pgfqpoint{0.742322in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.766187in}{1.245173in}}%
\pgfpathlineto{\pgfqpoint{0.791090in}{1.239359in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{1.230967in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{1.219697in}}%
\pgfpathlineto{\pgfqpoint{0.874617in}{1.204929in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{1.185330in}}%
\pgfpathlineto{\pgfqpoint{0.955550in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{1.238816in}{1.141407in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{1.098904in}}%
\pgfpathlineto{\pgfqpoint{1.343614in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{1.402758in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.044046in}}%
\pgfpathlineto{\pgfqpoint{1.454119in}{1.038781in}}%
\pgfpathlineto{\pgfqpoint{1.478503in}{1.035907in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{1.526232in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{1.550616in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{1.575519in}{1.047332in}}%
\pgfpathlineto{\pgfqpoint{1.601459in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{1.625324in}{1.066308in}}%
\pgfpathlineto{\pgfqpoint{1.627399in}{1.219169in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.230919in}}%
\pgfpathlineto{\pgfqpoint{1.682392in}{1.239467in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{1.245342in}}%
\pgfpathlineto{\pgfqpoint{1.732197in}{1.248691in}}%
\pgfpathlineto{\pgfqpoint{1.756062in}{1.249730in}}%
\pgfpathlineto{\pgfqpoint{1.779927in}{1.248533in}}%
\pgfpathlineto{\pgfqpoint{1.803792in}{1.245124in}}%
\pgfpathlineto{\pgfqpoint{1.828694in}{1.239287in}}%
\pgfpathlineto{\pgfqpoint{1.854634in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{1.219580in}}%
\pgfpathlineto{\pgfqpoint{1.912740in}{1.204517in}}%
\pgfpathlineto{\pgfqpoint{1.948019in}{1.184556in}}%
\pgfpathlineto{\pgfqpoint{1.994711in}{1.155360in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{2.275902in}{1.141576in}}%
\pgfpathlineto{\pgfqpoint{2.343865in}{1.098750in}}%
\pgfpathlineto{\pgfqpoint{2.381219in}{1.077904in}}%
\pgfpathlineto{\pgfqpoint{2.412347in}{1.063007in}}%
\pgfpathlineto{\pgfqpoint{2.440362in}{1.051996in}}%
\pgfpathlineto{\pgfqpoint{2.466302in}{1.044113in}}%
\pgfpathlineto{\pgfqpoint{2.491205in}{1.038824in}}%
\pgfpathlineto{\pgfqpoint{2.515588in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.035274in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.035274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.142502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.132063in}}%
\pgfpathlineto{\pgfqpoint{0.482921in}{1.128290in}}%
\pgfpathlineto{\pgfqpoint{0.506786in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{0.530651in}{1.127598in}}%
\pgfpathlineto{\pgfqpoint{0.554516in}{1.130590in}}%
\pgfpathlineto{\pgfqpoint{0.578900in}{1.135875in}}%
\pgfpathlineto{\pgfqpoint{0.604321in}{1.143658in}}%
\pgfpathlineto{\pgfqpoint{0.613659in}{1.147065in}}%
\pgfpathlineto{\pgfqpoint{0.615734in}{1.321383in}}%
\pgfpathlineto{\pgfqpoint{0.642712in}{1.330336in}}%
\pgfpathlineto{\pgfqpoint{0.668134in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{0.692517in}{1.339995in}}%
\pgfpathlineto{\pgfqpoint{0.716382in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{0.740247in}{1.340274in}}%
\pgfpathlineto{\pgfqpoint{0.764112in}{1.337080in}}%
\pgfpathlineto{\pgfqpoint{0.789014in}{1.331456in}}%
\pgfpathlineto{\pgfqpoint{0.814955in}{1.323247in}}%
\pgfpathlineto{\pgfqpoint{0.842451in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{0.872542in}{1.297546in}}%
\pgfpathlineto{\pgfqpoint{0.907301in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{0.952437in}{1.250057in}}%
\pgfpathlineto{\pgfqpoint{0.979415in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{1.290696in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{1.358141in}{1.190429in}}%
\pgfpathlineto{\pgfqpoint{1.395494in}{1.169564in}}%
\pgfpathlineto{\pgfqpoint{1.426622in}{1.154646in}}%
\pgfpathlineto{\pgfqpoint{1.454638in}{1.143613in}}%
\pgfpathlineto{\pgfqpoint{1.481097in}{1.135572in}}%
\pgfpathlineto{\pgfqpoint{1.505999in}{1.130307in}}%
\pgfpathlineto{\pgfqpoint{1.530383in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{1.554248in}{1.126867in}}%
\pgfpathlineto{\pgfqpoint{1.578113in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.602496in}{1.132515in}}%
\pgfpathlineto{\pgfqpoint{1.627399in}{1.138858in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{1.146967in}}%
\pgfpathlineto{\pgfqpoint{1.653339in}{1.321481in}}%
\pgfpathlineto{\pgfqpoint{1.679798in}{1.330262in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.336378in}}%
\pgfpathlineto{\pgfqpoint{1.729603in}{1.339969in}}%
\pgfpathlineto{\pgfqpoint{1.753468in}{1.341251in}}%
\pgfpathlineto{\pgfqpoint{1.777333in}{1.340297in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{1.337126in}}%
\pgfpathlineto{\pgfqpoint{1.825581in}{1.331666in}}%
\pgfpathlineto{\pgfqpoint{1.851522in}{1.323527in}}%
\pgfpathlineto{\pgfqpoint{1.879018in}{1.312498in}}%
\pgfpathlineto{\pgfqpoint{1.909109in}{1.297952in}}%
\pgfpathlineto{\pgfqpoint{1.943350in}{1.278855in}}%
\pgfpathlineto{\pgfqpoint{1.987967in}{1.251223in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{2.327782in}{1.233102in}}%
\pgfpathlineto{\pgfqpoint{2.395745in}{1.190276in}}%
\pgfpathlineto{\pgfqpoint{2.433099in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.464227in}{1.154533in}}%
\pgfpathlineto{\pgfqpoint{2.492242in}{1.143522in}}%
\pgfpathlineto{\pgfqpoint{2.518182in}{1.135639in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.132167in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.132167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.234028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.238838in}}%
\pgfpathlineto{\pgfqpoint{0.485515in}{1.229733in}}%
\pgfpathlineto{\pgfqpoint{0.510936in}{1.223485in}}%
\pgfpathlineto{\pgfqpoint{0.535320in}{1.219760in}}%
\pgfpathlineto{\pgfqpoint{0.559185in}{1.218345in}}%
\pgfpathlineto{\pgfqpoint{0.583050in}{1.219166in}}%
\pgfpathlineto{\pgfqpoint{0.606915in}{1.222205in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.227537in}}%
\pgfpathlineto{\pgfqpoint{0.639599in}{1.229846in}}%
\pgfpathlineto{\pgfqpoint{0.641675in}{1.421564in}}%
\pgfpathlineto{\pgfqpoint{0.667096in}{1.427752in}}%
\pgfpathlineto{\pgfqpoint{0.691480in}{1.431416in}}%
\pgfpathlineto{\pgfqpoint{0.715345in}{1.432771in}}%
\pgfpathlineto{\pgfqpoint{0.739209in}{1.431889in}}%
\pgfpathlineto{\pgfqpoint{0.763074in}{1.428790in}}%
\pgfpathlineto{\pgfqpoint{0.787458in}{1.423400in}}%
\pgfpathlineto{\pgfqpoint{0.812879in}{1.415514in}}%
\pgfpathlineto{\pgfqpoint{0.840376in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{0.870466in}{1.390152in}}%
\pgfpathlineto{\pgfqpoint{0.904707in}{1.371145in}}%
\pgfpathlineto{\pgfqpoint{0.948287in}{1.344243in}}%
\pgfpathlineto{\pgfqpoint{0.979415in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{1.342576in}{1.324459in}}%
\pgfpathlineto{\pgfqpoint{1.410021in}{1.281955in}}%
\pgfpathlineto{\pgfqpoint{1.447375in}{1.261090in}}%
\pgfpathlineto{\pgfqpoint{1.478503in}{1.246172in}}%
\pgfpathlineto{\pgfqpoint{1.506518in}{1.235139in}}%
\pgfpathlineto{\pgfqpoint{1.532977in}{1.227098in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{1.582263in}{1.218959in}}%
\pgfpathlineto{\pgfqpoint{1.606128in}{1.218393in}}%
\pgfpathlineto{\pgfqpoint{1.629993in}{1.220063in}}%
\pgfpathlineto{\pgfqpoint{1.654377in}{1.224041in}}%
\pgfpathlineto{\pgfqpoint{1.677204in}{1.229770in}}%
\pgfpathlineto{\pgfqpoint{1.679279in}{1.421639in}}%
\pgfpathlineto{\pgfqpoint{1.704700in}{1.427803in}}%
\pgfpathlineto{\pgfqpoint{1.729084in}{1.431443in}}%
\pgfpathlineto{\pgfqpoint{1.752949in}{1.432773in}}%
\pgfpathlineto{\pgfqpoint{1.776814in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.800679in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{1.825063in}{1.423331in}}%
\pgfpathlineto{\pgfqpoint{1.850484in}{1.415422in}}%
\pgfpathlineto{\pgfqpoint{1.877980in}{1.404481in}}%
\pgfpathlineto{\pgfqpoint{1.908071in}{1.390018in}}%
\pgfpathlineto{\pgfqpoint{1.942312in}{1.370992in}}%
\pgfpathlineto{\pgfqpoint{1.986410in}{1.343746in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{2.379662in}{1.324628in}}%
\pgfpathlineto{\pgfqpoint{2.447625in}{1.281802in}}%
\pgfpathlineto{\pgfqpoint{2.484979in}{1.260956in}}%
\pgfpathlineto{\pgfqpoint{2.516107in}{1.246059in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.239037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.325554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.354107in}}%
\pgfpathlineto{\pgfqpoint{0.490184in}{1.338726in}}%
\pgfpathlineto{\pgfqpoint{0.518718in}{1.327304in}}%
\pgfpathlineto{\pgfqpoint{0.545177in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{0.570080in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{0.594464in}{1.310619in}}%
\pgfpathlineto{\pgfqpoint{0.618328in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{0.642193in}{1.311384in}}%
\pgfpathlineto{\pgfqpoint{0.665539in}{1.314985in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{0.691998in}{1.522995in}}%
\pgfpathlineto{\pgfqpoint{0.715863in}{1.524301in}}%
\pgfpathlineto{\pgfqpoint{0.739728in}{1.523371in}}%
\pgfpathlineto{\pgfqpoint{0.763593in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{0.787977in}{1.514787in}}%
\pgfpathlineto{\pgfqpoint{0.813398in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{0.840895in}{1.495893in}}%
\pgfpathlineto{\pgfqpoint{0.870985in}{1.481409in}}%
\pgfpathlineto{\pgfqpoint{0.905226in}{1.462365in}}%
\pgfpathlineto{\pgfqpoint{0.949324in}{1.435105in}}%
\pgfpathlineto{\pgfqpoint{0.979415in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{1.394457in}{1.415985in}}%
\pgfpathlineto{\pgfqpoint{1.461901in}{1.373481in}}%
\pgfpathlineto{\pgfqpoint{1.499255in}{1.352616in}}%
\pgfpathlineto{\pgfqpoint{1.530383in}{1.337698in}}%
\pgfpathlineto{\pgfqpoint{1.558398in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{1.318624in}}%
\pgfpathlineto{\pgfqpoint{1.609760in}{1.313359in}}%
\pgfpathlineto{\pgfqpoint{1.634143in}{1.310485in}}%
\pgfpathlineto{\pgfqpoint{1.658008in}{1.309919in}}%
\pgfpathlineto{\pgfqpoint{1.681873in}{1.311589in}}%
\pgfpathlineto{\pgfqpoint{1.703144in}{1.314934in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{1.729603in}{1.523021in}}%
\pgfpathlineto{\pgfqpoint{1.753468in}{1.524303in}}%
\pgfpathlineto{\pgfqpoint{1.777333in}{1.523349in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{1.520178in}}%
\pgfpathlineto{\pgfqpoint{1.825581in}{1.514718in}}%
\pgfpathlineto{\pgfqpoint{1.851522in}{1.506579in}}%
\pgfpathlineto{\pgfqpoint{1.879018in}{1.495550in}}%
\pgfpathlineto{\pgfqpoint{1.909109in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{1.943350in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{1.987967in}{1.434274in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{2.431542in}{1.416153in}}%
\pgfpathlineto{\pgfqpoint{2.499506in}{1.373327in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.354380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.417080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.475542in}}%
\pgfpathlineto{\pgfqpoint{0.500042in}{1.451208in}}%
\pgfpathlineto{\pgfqpoint{0.533245in}{1.434272in}}%
\pgfpathlineto{\pgfqpoint{0.562298in}{1.421890in}}%
\pgfpathlineto{\pgfqpoint{0.589276in}{1.412784in}}%
\pgfpathlineto{\pgfqpoint{0.614697in}{1.406537in}}%
\pgfpathlineto{\pgfqpoint{0.639081in}{1.402812in}}%
\pgfpathlineto{\pgfqpoint{0.662945in}{1.401397in}}%
\pgfpathlineto{\pgfqpoint{0.686810in}{1.402217in}}%
\pgfpathlineto{\pgfqpoint{0.691480in}{1.402639in}}%
\pgfpathlineto{\pgfqpoint{0.693555in}{1.614674in}}%
\pgfpathlineto{\pgfqpoint{0.717420in}{1.615835in}}%
\pgfpathlineto{\pgfqpoint{0.741285in}{1.614759in}}%
\pgfpathlineto{\pgfqpoint{0.765150in}{1.611469in}}%
\pgfpathlineto{\pgfqpoint{0.790052in}{1.605750in}}%
\pgfpathlineto{\pgfqpoint{0.815992in}{1.597450in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{1.586267in}}%
\pgfpathlineto{\pgfqpoint{0.873579in}{1.571579in}}%
\pgfpathlineto{\pgfqpoint{0.908339in}{1.552051in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.508606in}}%
\pgfpathlineto{\pgfqpoint{1.446337in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.513781in}{1.465007in}}%
\pgfpathlineto{\pgfqpoint{1.551135in}{1.444142in}}%
\pgfpathlineto{\pgfqpoint{1.582263in}{1.429224in}}%
\pgfpathlineto{\pgfqpoint{1.610278in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{1.636737in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{1.661640in}{1.404885in}}%
\pgfpathlineto{\pgfqpoint{1.686024in}{1.402011in}}%
\pgfpathlineto{\pgfqpoint{1.709888in}{1.401445in}}%
\pgfpathlineto{\pgfqpoint{1.729084in}{1.402613in}}%
\pgfpathlineto{\pgfqpoint{1.731159in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{1.755024in}{1.615835in}}%
\pgfpathlineto{\pgfqpoint{1.778889in}{1.614735in}}%
\pgfpathlineto{\pgfqpoint{1.802754in}{1.611421in}}%
\pgfpathlineto{\pgfqpoint{1.827657in}{1.605679in}}%
\pgfpathlineto{\pgfqpoint{1.853597in}{1.597355in}}%
\pgfpathlineto{\pgfqpoint{1.881093in}{1.586151in}}%
\pgfpathlineto{\pgfqpoint{1.911184in}{1.571443in}}%
\pgfpathlineto{\pgfqpoint{1.945944in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{1.991598in}{1.523468in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.508606in}}%
\pgfpathlineto{\pgfqpoint{2.483423in}{1.507679in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.475863in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.475863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.508606in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.508606in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.508606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{0.466319in}{1.595164in}}%
\pgfpathlineto{\pgfqpoint{0.528576in}{1.556072in}}%
\pgfpathlineto{\pgfqpoint{0.565411in}{1.535534in}}%
\pgfpathlineto{\pgfqpoint{0.596539in}{1.520637in}}%
\pgfpathlineto{\pgfqpoint{0.624554in}{1.509626in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{1.501743in}}%
\pgfpathlineto{\pgfqpoint{0.675397in}{1.496454in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{0.717420in}{1.492903in}}%
\pgfpathlineto{\pgfqpoint{0.718976in}{1.707359in}}%
\pgfpathlineto{\pgfqpoint{0.719495in}{1.707356in}}%
\pgfpathlineto{\pgfqpoint{0.743360in}{1.706086in}}%
\pgfpathlineto{\pgfqpoint{0.767225in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{1.696698in}}%
\pgfpathlineto{\pgfqpoint{0.818067in}{1.688214in}}%
\pgfpathlineto{\pgfqpoint{0.845564in}{1.676857in}}%
\pgfpathlineto{\pgfqpoint{0.876173in}{1.661734in}}%
\pgfpathlineto{\pgfqpoint{0.911452in}{1.641721in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{1.612153in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{1.498217in}{1.599037in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{1.556533in}}%
\pgfpathlineto{\pgfqpoint{1.603015in}{1.535668in}}%
\pgfpathlineto{\pgfqpoint{1.634143in}{1.520750in}}%
\pgfpathlineto{\pgfqpoint{1.662159in}{1.509716in}}%
\pgfpathlineto{\pgfqpoint{1.688618in}{1.501676in}}%
\pgfpathlineto{\pgfqpoint{1.713520in}{1.496411in}}%
\pgfpathlineto{\pgfqpoint{1.737904in}{1.493537in}}%
\pgfpathlineto{\pgfqpoint{1.755024in}{1.492904in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{1.707358in}}%
\pgfpathlineto{\pgfqpoint{1.757099in}{1.707354in}}%
\pgfpathlineto{\pgfqpoint{1.780964in}{1.706060in}}%
\pgfpathlineto{\pgfqpoint{1.804829in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{1.829732in}{1.696624in}}%
\pgfpathlineto{\pgfqpoint{1.855672in}{1.688118in}}%
\pgfpathlineto{\pgfqpoint{1.883168in}{1.676740in}}%
\pgfpathlineto{\pgfqpoint{1.913778in}{1.661596in}}%
\pgfpathlineto{\pgfqpoint{1.949056in}{1.641565in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.611985in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.600132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.600132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{0.579937in}{1.647905in}}%
\pgfpathlineto{\pgfqpoint{0.617291in}{1.627060in}}%
\pgfpathlineto{\pgfqpoint{0.648419in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{1.601152in}}%
\pgfpathlineto{\pgfqpoint{0.702374in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{0.727277in}{1.587979in}}%
\pgfpathlineto{\pgfqpoint{0.743360in}{1.585809in}}%
\pgfpathlineto{\pgfqpoint{0.744397in}{1.797506in}}%
\pgfpathlineto{\pgfqpoint{0.745435in}{1.797396in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.793623in}}%
\pgfpathlineto{\pgfqpoint{0.794721in}{1.787479in}}%
\pgfpathlineto{\pgfqpoint{0.820661in}{1.778768in}}%
\pgfpathlineto{\pgfqpoint{0.848677in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{0.915083in}{1.731063in}}%
\pgfpathlineto{\pgfqpoint{0.964370in}{1.699989in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{1.550097in}{1.690563in}}%
\pgfpathlineto{\pgfqpoint{1.617542in}{1.648059in}}%
\pgfpathlineto{\pgfqpoint{1.654895in}{1.627194in}}%
\pgfpathlineto{\pgfqpoint{1.686024in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{1.714039in}{1.601242in}}%
\pgfpathlineto{\pgfqpoint{1.740498in}{1.593202in}}%
\pgfpathlineto{\pgfqpoint{1.765400in}{1.587937in}}%
\pgfpathlineto{\pgfqpoint{1.780964in}{1.585836in}}%
\pgfpathlineto{\pgfqpoint{1.782002in}{1.797479in}}%
\pgfpathlineto{\pgfqpoint{1.783040in}{1.797368in}}%
\pgfpathlineto{\pgfqpoint{1.807423in}{1.793571in}}%
\pgfpathlineto{\pgfqpoint{1.832326in}{1.787404in}}%
\pgfpathlineto{\pgfqpoint{1.858266in}{1.778670in}}%
\pgfpathlineto{\pgfqpoint{1.886281in}{1.766837in}}%
\pgfpathlineto{\pgfqpoint{1.917409in}{1.751174in}}%
\pgfpathlineto{\pgfqpoint{1.953726in}{1.730278in}}%
\pgfpathlineto{\pgfqpoint{2.004049in}{1.698477in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.691658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.691658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{0.563854in}{1.782257in}}%
\pgfpathlineto{\pgfqpoint{0.631817in}{1.739431in}}%
\pgfpathlineto{\pgfqpoint{0.669171in}{1.718585in}}%
\pgfpathlineto{\pgfqpoint{0.700299in}{1.703689in}}%
\pgfpathlineto{\pgfqpoint{0.728315in}{1.692678in}}%
\pgfpathlineto{\pgfqpoint{0.754255in}{1.684795in}}%
\pgfpathlineto{\pgfqpoint{0.769300in}{1.681323in}}%
\pgfpathlineto{\pgfqpoint{0.770338in}{1.885045in}}%
\pgfpathlineto{\pgfqpoint{0.771375in}{1.884832in}}%
\pgfpathlineto{\pgfqpoint{0.796278in}{1.878547in}}%
\pgfpathlineto{\pgfqpoint{0.822218in}{1.869701in}}%
\pgfpathlineto{\pgfqpoint{0.850233in}{1.857760in}}%
\pgfpathlineto{\pgfqpoint{0.881361in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{0.917677in}{1.821017in}}%
\pgfpathlineto{\pgfqpoint{0.969039in}{1.788489in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{1.601978in}{1.782089in}}%
\pgfpathlineto{\pgfqpoint{1.669422in}{1.739585in}}%
\pgfpathlineto{\pgfqpoint{1.706776in}{1.718720in}}%
\pgfpathlineto{\pgfqpoint{1.737904in}{1.703802in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{1.684728in}}%
\pgfpathlineto{\pgfqpoint{1.806905in}{1.681376in}}%
\pgfpathlineto{\pgfqpoint{1.807942in}{1.884992in}}%
\pgfpathlineto{\pgfqpoint{1.808980in}{1.884778in}}%
\pgfpathlineto{\pgfqpoint{1.833882in}{1.878470in}}%
\pgfpathlineto{\pgfqpoint{1.859822in}{1.869601in}}%
\pgfpathlineto{\pgfqpoint{1.887838in}{1.857639in}}%
\pgfpathlineto{\pgfqpoint{1.918966in}{1.841857in}}%
\pgfpathlineto{\pgfqpoint{1.955282in}{1.820859in}}%
\pgfpathlineto{\pgfqpoint{2.006643in}{1.788320in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.783184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.783184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{0.615734in}{1.873783in}}%
\pgfpathlineto{\pgfqpoint{0.683698in}{1.830957in}}%
\pgfpathlineto{\pgfqpoint{0.721051in}{1.810111in}}%
\pgfpathlineto{\pgfqpoint{0.752179in}{1.795215in}}%
\pgfpathlineto{\pgfqpoint{0.780195in}{1.784204in}}%
\pgfpathlineto{\pgfqpoint{0.795240in}{1.779346in}}%
\pgfpathlineto{\pgfqpoint{0.796278in}{1.970073in}}%
\pgfpathlineto{\pgfqpoint{0.797315in}{1.969763in}}%
\pgfpathlineto{\pgfqpoint{0.823774in}{1.960626in}}%
\pgfpathlineto{\pgfqpoint{0.851790in}{1.948557in}}%
\pgfpathlineto{\pgfqpoint{0.882918in}{1.932676in}}%
\pgfpathlineto{\pgfqpoint{0.919753in}{1.911279in}}%
\pgfpathlineto{\pgfqpoint{0.972670in}{1.877658in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{1.873615in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.831111in}}%
\pgfpathlineto{\pgfqpoint{1.758656in}{1.810246in}}%
\pgfpathlineto{\pgfqpoint{1.789784in}{1.795328in}}%
\pgfpathlineto{\pgfqpoint{1.817799in}{1.784294in}}%
\pgfpathlineto{\pgfqpoint{1.832845in}{1.779423in}}%
\pgfpathlineto{\pgfqpoint{1.833882in}{1.969996in}}%
\pgfpathlineto{\pgfqpoint{1.834920in}{1.969685in}}%
\pgfpathlineto{\pgfqpoint{1.861379in}{1.960525in}}%
\pgfpathlineto{\pgfqpoint{1.889394in}{1.948434in}}%
\pgfpathlineto{\pgfqpoint{1.920522in}{1.932534in}}%
\pgfpathlineto{\pgfqpoint{1.957357in}{1.911120in}}%
\pgfpathlineto{\pgfqpoint{2.010275in}{1.877489in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.874710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.874710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{0.667615in}{1.965309in}}%
\pgfpathlineto{\pgfqpoint{0.735578in}{1.922483in}}%
\pgfpathlineto{\pgfqpoint{0.772932in}{1.901637in}}%
\pgfpathlineto{\pgfqpoint{0.804060in}{1.886741in}}%
\pgfpathlineto{\pgfqpoint{0.821180in}{1.879719in}}%
\pgfpathlineto{\pgfqpoint{0.822218in}{2.052753in}}%
\pgfpathlineto{\pgfqpoint{0.823255in}{2.052353in}}%
\pgfpathlineto{\pgfqpoint{0.851271in}{2.040327in}}%
\pgfpathlineto{\pgfqpoint{0.882399in}{2.024485in}}%
\pgfpathlineto{\pgfqpoint{0.919234in}{2.003121in}}%
\pgfpathlineto{\pgfqpoint{0.971633in}{1.969857in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{1.705738in}{1.965141in}}%
\pgfpathlineto{\pgfqpoint{1.773182in}{1.922637in}}%
\pgfpathlineto{\pgfqpoint{1.810536in}{1.901772in}}%
\pgfpathlineto{\pgfqpoint{1.841664in}{1.886854in}}%
\pgfpathlineto{\pgfqpoint{1.858785in}{1.879818in}}%
\pgfpathlineto{\pgfqpoint{1.859822in}{2.052653in}}%
\pgfpathlineto{\pgfqpoint{1.860860in}{2.052252in}}%
\pgfpathlineto{\pgfqpoint{1.888875in}{2.040205in}}%
\pgfpathlineto{\pgfqpoint{1.920003in}{2.024343in}}%
\pgfpathlineto{\pgfqpoint{1.956838in}{2.002963in}}%
\pgfpathlineto{\pgfqpoint{2.009237in}{1.969689in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.966236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.966236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{0.719495in}{2.056835in}}%
\pgfpathlineto{\pgfqpoint{0.787458in}{2.014009in}}%
\pgfpathlineto{\pgfqpoint{0.824812in}{1.993163in}}%
\pgfpathlineto{\pgfqpoint{0.847120in}{1.982222in}}%
\pgfpathlineto{\pgfqpoint{0.848158in}{2.133301in}}%
\pgfpathlineto{\pgfqpoint{0.849196in}{2.132821in}}%
\pgfpathlineto{\pgfqpoint{0.880324in}{2.117138in}}%
\pgfpathlineto{\pgfqpoint{0.916640in}{2.096225in}}%
\pgfpathlineto{\pgfqpoint{0.966964in}{2.064412in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{1.757618in}{2.056667in}}%
\pgfpathlineto{\pgfqpoint{1.825063in}{2.014163in}}%
\pgfpathlineto{\pgfqpoint{1.862416in}{1.993298in}}%
\pgfpathlineto{\pgfqpoint{1.884725in}{1.982342in}}%
\pgfpathlineto{\pgfqpoint{1.885762in}{2.133181in}}%
\pgfpathlineto{\pgfqpoint{1.886800in}{2.132700in}}%
\pgfpathlineto{\pgfqpoint{1.917928in}{2.116997in}}%
\pgfpathlineto{\pgfqpoint{1.954244in}{2.096067in}}%
\pgfpathlineto{\pgfqpoint{2.005087in}{2.063908in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.057762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.057762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{0.771375in}{2.148361in}}%
\pgfpathlineto{\pgfqpoint{0.839338in}{2.105535in}}%
\pgfpathlineto{\pgfqpoint{0.873060in}{2.086587in}}%
\pgfpathlineto{\pgfqpoint{0.874098in}{2.211988in}}%
\pgfpathlineto{\pgfqpoint{0.875136in}{2.211440in}}%
\pgfpathlineto{\pgfqpoint{0.910414in}{2.191497in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{2.162312in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{2.148192in}}%
\pgfpathlineto{\pgfqpoint{1.876943in}{2.105689in}}%
\pgfpathlineto{\pgfqpoint{1.910665in}{2.086724in}}%
\pgfpathlineto{\pgfqpoint{1.911703in}{2.211851in}}%
\pgfpathlineto{\pgfqpoint{1.912740in}{2.211302in}}%
\pgfpathlineto{\pgfqpoint{1.948019in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{1.994711in}{2.162145in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.149288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.149288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{0.823255in}{2.239887in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{2.197061in}}%
\pgfpathlineto{\pgfqpoint{0.899001in}{2.192497in}}%
\pgfpathlineto{\pgfqpoint{0.900038in}{2.289130in}}%
\pgfpathlineto{\pgfqpoint{0.901076in}{2.288528in}}%
\pgfpathlineto{\pgfqpoint{0.943618in}{2.262481in}}%
\pgfpathlineto{\pgfqpoint{0.979415in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{1.861379in}{2.239718in}}%
\pgfpathlineto{\pgfqpoint{1.928823in}{2.197215in}}%
\pgfpathlineto{\pgfqpoint{1.936605in}{2.192647in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{2.288980in}}%
\pgfpathlineto{\pgfqpoint{1.938680in}{2.288377in}}%
\pgfpathlineto{\pgfqpoint{1.981222in}{2.262316in}}%
\pgfpathlineto{\pgfqpoint{2.017019in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.240813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.240813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{0.875136in}{2.331413in}}%
\pgfpathlineto{\pgfqpoint{0.924941in}{2.299597in}}%
\pgfpathlineto{\pgfqpoint{0.925978in}{2.365082in}}%
\pgfpathlineto{\pgfqpoint{0.927016in}{2.364440in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{1.913259in}{2.331244in}}%
\pgfpathlineto{\pgfqpoint{1.962545in}{2.299757in}}%
\pgfpathlineto{\pgfqpoint{1.963583in}{2.364922in}}%
\pgfpathlineto{\pgfqpoint{1.964620in}{2.364279in}}%
\pgfpathlineto{\pgfqpoint{2.018057in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.332339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.332339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{0.927016in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{0.950881in}{2.407503in}}%
\pgfpathlineto{\pgfqpoint{0.951918in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{0.952956in}{2.439561in}}%
\pgfpathlineto{\pgfqpoint{0.979415in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{2.422770in}}%
\pgfpathlineto{\pgfqpoint{1.988485in}{2.407669in}}%
\pgfpathlineto{\pgfqpoint{1.989523in}{2.440061in}}%
\pgfpathlineto{\pgfqpoint{1.990561in}{2.439395in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.423865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.423865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.515391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.515391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.376458in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873475in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873475in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.791396in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288414in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288414in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.206335in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703352in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703352in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.621273in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118290in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118290in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.036211in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.451149in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.603198in,y=0.127266in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized coordinate, \(\displaystyle x'/\lambda\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{0.684873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.684873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=0.644595in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{1.113790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.113790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=1.073512in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{1.542707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.542707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=1.502429in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{1.971624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.971624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=1.931346in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{2.400541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.400541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=2.360264in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.269302in,y=0.844780in,rotate=90.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Deformation, \(\displaystyle u_{,x'}(x',t)\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.615000in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533228in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.470414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{0.458537in}{2.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AnnihilationSignal_1_model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfpathlineto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfpathlineto{\pgfqpoint{0.625376in}{2.573771in}}%
\pgfpathlineto{\pgfqpoint{0.671253in}{2.570909in}}%
\pgfpathlineto{\pgfqpoint{0.710148in}{2.566305in}}%
\pgfpathlineto{\pgfqpoint{0.745053in}{2.559990in}}%
\pgfpathlineto{\pgfqpoint{0.777965in}{2.551799in}}%
\pgfpathlineto{\pgfqpoint{0.808881in}{2.541865in}}%
\pgfpathlineto{\pgfqpoint{0.838800in}{2.529976in}}%
\pgfpathlineto{\pgfqpoint{0.868720in}{2.515672in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{2.499403in}}%
\pgfpathlineto{\pgfqpoint{0.926564in}{2.480614in}}%
\pgfpathlineto{\pgfqpoint{0.955486in}{2.459206in}}%
\pgfpathlineto{\pgfqpoint{0.985405in}{2.434223in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{2.406296in}}%
\pgfpathlineto{\pgfqpoint{1.046241in}{2.374310in}}%
\pgfpathlineto{\pgfqpoint{1.077157in}{2.339139in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{2.299517in}}%
\pgfpathlineto{\pgfqpoint{1.142980in}{2.253793in}}%
\pgfpathlineto{\pgfqpoint{1.177885in}{2.202939in}}%
\pgfpathlineto{\pgfqpoint{1.214786in}{2.145190in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{2.080155in}}%
\pgfpathlineto{\pgfqpoint{1.295568in}{2.005743in}}%
\pgfpathlineto{\pgfqpoint{1.341444in}{1.919650in}}%
\pgfpathlineto{\pgfqpoint{1.393304in}{1.817505in}}%
\pgfpathlineto{\pgfqpoint{1.456134in}{1.688652in}}%
\pgfpathlineto{\pgfqpoint{1.560852in}{1.467856in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{1.272206in}}%
\pgfpathlineto{\pgfqpoint{1.714437in}{1.152367in}}%
\pgfpathlineto{\pgfqpoint{1.764303in}{1.057263in}}%
\pgfpathlineto{\pgfqpoint{1.809182in}{0.976301in}}%
\pgfpathlineto{\pgfqpoint{1.850071in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{0.845285in}}%
\pgfpathlineto{\pgfqpoint{1.925867in}{0.790960in}}%
\pgfpathlineto{\pgfqpoint{1.960773in}{0.743501in}}%
\pgfpathlineto{\pgfqpoint{1.993684in}{0.702371in}}%
\pgfpathlineto{\pgfqpoint{2.025598in}{0.665907in}}%
\pgfpathlineto{\pgfqpoint{2.056514in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{2.087431in}{0.604910in}}%
\pgfpathlineto{\pgfqpoint{2.117350in}{0.579927in}}%
\pgfpathlineto{\pgfqpoint{2.147269in}{0.557828in}}%
\pgfpathlineto{\pgfqpoint{2.177189in}{0.538528in}}%
\pgfpathlineto{\pgfqpoint{2.207108in}{0.521917in}}%
\pgfpathlineto{\pgfqpoint{2.237027in}{0.507862in}}%
\pgfpathlineto{\pgfqpoint{2.266946in}{0.496205in}}%
\pgfpathlineto{\pgfqpoint{2.297863in}{0.486491in}}%
\pgfpathlineto{\pgfqpoint{2.330774in}{0.478510in}}%
\pgfpathlineto{\pgfqpoint{2.365680in}{0.472389in}}%
\pgfpathlineto{\pgfqpoint{2.403578in}{0.468048in}}%
\pgfpathlineto{\pgfqpoint{2.447459in}{0.465362in}}%
\pgfpathlineto{\pgfqpoint{2.504306in}{0.464302in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.464260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.457529in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.938332in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{0.938332in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938332in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938332in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.856253in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.337056in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{1.337056in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337056in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337056in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.254977in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.735780in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{1.735780in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735780in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735780in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.653701in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134504in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.134504in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134504in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134504in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.052425in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.451149in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.532518in,y=0.133011in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized length, \(\displaystyle L/\lambda=\Delta c t/\lambda\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=0.424510in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.886805in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.886805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{0.886805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.886805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=0.846527in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{1.308822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.308822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=1.268544in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{1.730839in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.730839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{1.730839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.730839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=1.690561in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{2.152856in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.152856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{2.152856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.152856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=2.112578in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=2.534595in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.250450in,y=0.632208in,rotate=90.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Transmitted energy ratio, \(\displaystyle \mathcal T\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540605in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640286in}{2.573066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739967in}{2.560946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839648in}{2.529364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939329in}{2.471079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039010in}{2.381463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138691in}{2.258957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238372in}{2.105225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338053in}{1.924987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437734in}{1.725559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537415in}{1.516137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637096in}{1.306895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736777in}{1.107992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836458in}{0.928571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936139in}{0.775869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035820in}{0.654505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135501in}{0.566031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235182in}{0.508775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334863in}{0.478010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434544in}{0.466414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534225in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490812in}{1.782789in}}%
\pgfpathlineto{\pgfqpoint{2.477672in}{1.782789in}}%
\pgfpathlineto{\pgfqpoint{2.477672in}{2.519317in}}%
\pgfpathlineto{\pgfqpoint{1.490812in}{2.519317in}}%
\pgfpathlineto{\pgfqpoint{1.490812in}{1.782789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535257in}{2.288751in}}%
\pgfpathlineto{\pgfqpoint{1.757479in}{2.288751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.790812in,y=2.365769in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Analytical}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.790812in,y=2.246281in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont  model,}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.790812in,y=2.109270in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont  Eq. (12)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646368in}{1.937153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.790812in,y=1.971629in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Geom. sim.}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.790812in,y=1.829186in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \(\displaystyle a^+=a^-\)}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AnnihilationSignal_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.615000in}}%
\pgfpathlineto{\pgfqpoint{0.458537in}{2.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{0.528057in}{0.728702in}}%
\pgfpathlineto{\pgfqpoint{0.565411in}{0.749538in}}%
\pgfpathlineto{\pgfqpoint{0.596539in}{0.764424in}}%
\pgfpathlineto{\pgfqpoint{0.624554in}{0.775424in}}%
\pgfpathlineto{\pgfqpoint{0.650494in}{0.783295in}}%
\pgfpathlineto{\pgfqpoint{0.675397in}{0.788572in}}%
\pgfpathlineto{\pgfqpoint{0.699780in}{0.791459in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{0.747510in}{0.790379in}}%
\pgfpathlineto{\pgfqpoint{0.771894in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{0.796796in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{0.822737in}{0.771190in}}%
\pgfpathlineto{\pgfqpoint{0.850752in}{0.759207in}}%
\pgfpathlineto{\pgfqpoint{0.881880in}{0.743404in}}%
\pgfpathlineto{\pgfqpoint{0.918715in}{0.722074in}}%
\pgfpathlineto{\pgfqpoint{0.970595in}{0.689168in}}%
\pgfpathlineto{\pgfqpoint{0.982528in}{0.680198in}}%
\pgfpathlineto{\pgfqpoint{1.041671in}{0.624124in}}%
\pgfpathlineto{\pgfqpoint{1.075393in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{1.103927in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{1.128830in}{0.557372in}}%
\pgfpathlineto{\pgfqpoint{1.152176in}{0.544826in}}%
\pgfpathlineto{\pgfqpoint{1.173966in}{0.535634in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{0.529291in}}%
\pgfpathlineto{\pgfqpoint{1.214432in}{0.525538in}}%
\pgfpathlineto{\pgfqpoint{1.234147in}{0.524054in}}%
\pgfpathlineto{\pgfqpoint{1.253342in}{0.524810in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{0.527836in}}%
\pgfpathlineto{\pgfqpoint{1.292771in}{0.533098in}}%
\pgfpathlineto{\pgfqpoint{1.313524in}{0.540971in}}%
\pgfpathlineto{\pgfqpoint{1.335313in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{1.358659in}{0.565715in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{0.583694in}}%
\pgfpathlineto{\pgfqpoint{1.412615in}{0.606704in}}%
\pgfpathlineto{\pgfqpoint{1.446856in}{0.637325in}}%
\pgfpathlineto{\pgfqpoint{1.495623in}{0.684114in}}%
\pgfpathlineto{\pgfqpoint{1.499255in}{0.687063in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{0.728548in}}%
\pgfpathlineto{\pgfqpoint{1.602496in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{1.633625in}{0.764311in}}%
\pgfpathlineto{\pgfqpoint{1.661640in}{0.775333in}}%
\pgfpathlineto{\pgfqpoint{1.688099in}{0.783362in}}%
\pgfpathlineto{\pgfqpoint{1.713001in}{0.788615in}}%
\pgfpathlineto{\pgfqpoint{1.737385in}{0.791477in}}%
\pgfpathlineto{\pgfqpoint{1.761250in}{0.792030in}}%
\pgfpathlineto{\pgfqpoint{1.785115in}{0.790349in}}%
\pgfpathlineto{\pgfqpoint{1.809499in}{0.786359in}}%
\pgfpathlineto{\pgfqpoint{1.834401in}{0.780004in}}%
\pgfpathlineto{\pgfqpoint{1.860341in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.888356in}{0.759085in}}%
\pgfpathlineto{\pgfqpoint{1.919485in}{0.743263in}}%
\pgfpathlineto{\pgfqpoint{1.956320in}{0.721916in}}%
\pgfpathlineto{\pgfqpoint{2.008719in}{0.688663in}}%
\pgfpathlineto{\pgfqpoint{2.020132in}{0.679945in}}%
\pgfpathlineto{\pgfqpoint{2.079276in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{2.112998in}{0.594968in}}%
\pgfpathlineto{\pgfqpoint{2.141013in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{2.165916in}{0.557527in}}%
\pgfpathlineto{\pgfqpoint{2.189262in}{0.544950in}}%
\pgfpathlineto{\pgfqpoint{2.211051in}{0.535728in}}%
\pgfpathlineto{\pgfqpoint{2.231804in}{0.529355in}}%
\pgfpathlineto{\pgfqpoint{2.251518in}{0.525572in}}%
\pgfpathlineto{\pgfqpoint{2.271233in}{0.524058in}}%
\pgfpathlineto{\pgfqpoint{2.290428in}{0.524785in}}%
\pgfpathlineto{\pgfqpoint{2.310143in}{0.527781in}}%
\pgfpathlineto{\pgfqpoint{2.329857in}{0.533014in}}%
\pgfpathlineto{\pgfqpoint{2.350609in}{0.540858in}}%
\pgfpathlineto{\pgfqpoint{2.372399in}{0.551536in}}%
\pgfpathlineto{\pgfqpoint{2.395745in}{0.565545in}}%
\pgfpathlineto{\pgfqpoint{2.421166in}{0.583498in}}%
\pgfpathlineto{\pgfqpoint{2.449701in}{0.606483in}}%
\pgfpathlineto{\pgfqpoint{2.483941in}{0.637084in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.684367in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.684367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.684873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.726683in}}%
\pgfpathlineto{\pgfqpoint{0.486553in}{0.753230in}}%
\pgfpathlineto{\pgfqpoint{0.488628in}{0.795834in}}%
\pgfpathlineto{\pgfqpoint{0.537914in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{0.573193in}{0.845023in}}%
\pgfpathlineto{\pgfqpoint{0.603283in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{0.630780in}{0.869051in}}%
\pgfpathlineto{\pgfqpoint{0.656720in}{0.876356in}}%
\pgfpathlineto{\pgfqpoint{0.681622in}{0.881053in}}%
\pgfpathlineto{\pgfqpoint{0.705487in}{0.883326in}}%
\pgfpathlineto{\pgfqpoint{0.729352in}{0.883369in}}%
\pgfpathlineto{\pgfqpoint{0.753217in}{0.881180in}}%
\pgfpathlineto{\pgfqpoint{0.777601in}{0.876687in}}%
\pgfpathlineto{\pgfqpoint{0.803022in}{0.869680in}}%
\pgfpathlineto{\pgfqpoint{0.829481in}{0.860046in}}%
\pgfpathlineto{\pgfqpoint{0.858015in}{0.847262in}}%
\pgfpathlineto{\pgfqpoint{0.890181in}{0.830341in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{1.030258in}{0.775767in}}%
\pgfpathlineto{\pgfqpoint{1.093551in}{0.715650in}}%
\pgfpathlineto{\pgfqpoint{1.127274in}{0.686704in}}%
\pgfpathlineto{\pgfqpoint{1.155808in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{1.180710in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{1.204056in}{0.636352in}}%
\pgfpathlineto{\pgfqpoint{1.225846in}{0.627160in}}%
\pgfpathlineto{\pgfqpoint{1.246598in}{0.620817in}}%
\pgfpathlineto{\pgfqpoint{1.266313in}{0.617064in}}%
\pgfpathlineto{\pgfqpoint{1.286027in}{0.615580in}}%
\pgfpathlineto{\pgfqpoint{1.305223in}{0.616336in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.619362in}}%
\pgfpathlineto{\pgfqpoint{1.344652in}{0.624624in}}%
\pgfpathlineto{\pgfqpoint{1.365404in}{0.632497in}}%
\pgfpathlineto{\pgfqpoint{1.387193in}{0.643204in}}%
\pgfpathlineto{\pgfqpoint{1.410540in}{0.657241in}}%
\pgfpathlineto{\pgfqpoint{1.435961in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{1.464495in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{1.498736in}{0.728851in}}%
\pgfpathlineto{\pgfqpoint{1.524157in}{0.752979in}}%
\pgfpathlineto{\pgfqpoint{1.526232in}{0.796000in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{1.610278in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{0.869135in}}%
\pgfpathlineto{\pgfqpoint{1.694324in}{0.876416in}}%
\pgfpathlineto{\pgfqpoint{1.719227in}{0.881090in}}%
\pgfpathlineto{\pgfqpoint{1.743092in}{0.883339in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{0.883357in}}%
\pgfpathlineto{\pgfqpoint{1.790822in}{0.881144in}}%
\pgfpathlineto{\pgfqpoint{1.815205in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{1.840627in}{0.869597in}}%
\pgfpathlineto{\pgfqpoint{1.867086in}{0.859940in}}%
\pgfpathlineto{\pgfqpoint{1.895620in}{0.847135in}}%
\pgfpathlineto{\pgfqpoint{1.927785in}{0.830195in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{2.017538in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{2.067862in}{0.775514in}}%
\pgfpathlineto{\pgfqpoint{2.130637in}{0.715884in}}%
\pgfpathlineto{\pgfqpoint{2.164359in}{0.686914in}}%
\pgfpathlineto{\pgfqpoint{2.192893in}{0.665262in}}%
\pgfpathlineto{\pgfqpoint{2.217796in}{0.649053in}}%
\pgfpathlineto{\pgfqpoint{2.241142in}{0.636476in}}%
\pgfpathlineto{\pgfqpoint{2.262932in}{0.627254in}}%
\pgfpathlineto{\pgfqpoint{2.283684in}{0.620881in}}%
\pgfpathlineto{\pgfqpoint{2.303398in}{0.617098in}}%
\pgfpathlineto{\pgfqpoint{2.323113in}{0.615584in}}%
\pgfpathlineto{\pgfqpoint{2.342308in}{0.616311in}}%
\pgfpathlineto{\pgfqpoint{2.362023in}{0.619307in}}%
\pgfpathlineto{\pgfqpoint{2.381737in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{2.402490in}{0.632384in}}%
\pgfpathlineto{\pgfqpoint{2.424279in}{0.643062in}}%
\pgfpathlineto{\pgfqpoint{2.447625in}{0.657071in}}%
\pgfpathlineto{\pgfqpoint{2.473047in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{2.501581in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.726203in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.726203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.776399in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.776399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{0.488628in}{0.798511in}}%
\pgfpathlineto{\pgfqpoint{0.515087in}{0.822554in}}%
\pgfpathlineto{\pgfqpoint{0.517681in}{0.905521in}}%
\pgfpathlineto{\pgfqpoint{0.557110in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{0.589276in}{0.944237in}}%
\pgfpathlineto{\pgfqpoint{0.617810in}{0.956054in}}%
\pgfpathlineto{\pgfqpoint{0.644269in}{0.964673in}}%
\pgfpathlineto{\pgfqpoint{0.669690in}{0.970619in}}%
\pgfpathlineto{\pgfqpoint{0.694074in}{0.974042in}}%
\pgfpathlineto{\pgfqpoint{0.717939in}{0.975154in}}%
\pgfpathlineto{\pgfqpoint{0.741803in}{0.974029in}}%
\pgfpathlineto{\pgfqpoint{0.765668in}{0.970692in}}%
\pgfpathlineto{\pgfqpoint{0.790571in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{0.816511in}{0.956579in}}%
\pgfpathlineto{\pgfqpoint{0.844007in}{0.945353in}}%
\pgfpathlineto{\pgfqpoint{0.874098in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{0.908858in}{0.911061in}}%
\pgfpathlineto{\pgfqpoint{0.954512in}{0.882620in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{1.082138in}{0.867293in}}%
\pgfpathlineto{\pgfqpoint{1.145432in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{1.179154in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{1.207688in}{0.756606in}}%
\pgfpathlineto{\pgfqpoint{1.232590in}{0.740424in}}%
\pgfpathlineto{\pgfqpoint{1.255936in}{0.727878in}}%
\pgfpathlineto{\pgfqpoint{1.277726in}{0.718685in}}%
\pgfpathlineto{\pgfqpoint{1.298478in}{0.712343in}}%
\pgfpathlineto{\pgfqpoint{1.318193in}{0.708589in}}%
\pgfpathlineto{\pgfqpoint{1.337907in}{0.707106in}}%
\pgfpathlineto{\pgfqpoint{1.357103in}{0.707862in}}%
\pgfpathlineto{\pgfqpoint{1.376817in}{0.710887in}}%
\pgfpathlineto{\pgfqpoint{1.396532in}{0.716150in}}%
\pgfpathlineto{\pgfqpoint{1.417284in}{0.724022in}}%
\pgfpathlineto{\pgfqpoint{1.439074in}{0.734730in}}%
\pgfpathlineto{\pgfqpoint{1.462420in}{0.748767in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{0.766746in}}%
\pgfpathlineto{\pgfqpoint{1.516375in}{0.789756in}}%
\pgfpathlineto{\pgfqpoint{1.550616in}{0.820377in}}%
\pgfpathlineto{\pgfqpoint{1.552691in}{0.822312in}}%
\pgfpathlineto{\pgfqpoint{1.555285in}{0.905679in}}%
\pgfpathlineto{\pgfqpoint{1.594714in}{0.928349in}}%
\pgfpathlineto{\pgfqpoint{1.626880in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{1.655414in}{0.956150in}}%
\pgfpathlineto{\pgfqpoint{1.681873in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{0.970668in}}%
\pgfpathlineto{\pgfqpoint{1.731678in}{0.974066in}}%
\pgfpathlineto{\pgfqpoint{1.755543in}{0.975154in}}%
\pgfpathlineto{\pgfqpoint{1.779408in}{0.974005in}}%
\pgfpathlineto{\pgfqpoint{1.803273in}{0.970644in}}%
\pgfpathlineto{\pgfqpoint{1.828175in}{0.964854in}}%
\pgfpathlineto{\pgfqpoint{1.854116in}{0.956484in}}%
\pgfpathlineto{\pgfqpoint{1.881612in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{1.911703in}{0.930488in}}%
\pgfpathlineto{\pgfqpoint{1.946462in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{1.992117in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{0.867040in}}%
\pgfpathlineto{\pgfqpoint{2.182517in}{0.807410in}}%
\pgfpathlineto{\pgfqpoint{2.216240in}{0.778440in}}%
\pgfpathlineto{\pgfqpoint{2.244774in}{0.756788in}}%
\pgfpathlineto{\pgfqpoint{2.269676in}{0.740578in}}%
\pgfpathlineto{\pgfqpoint{2.293022in}{0.728002in}}%
\pgfpathlineto{\pgfqpoint{2.314812in}{0.718780in}}%
\pgfpathlineto{\pgfqpoint{2.335564in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{2.355279in}{0.708624in}}%
\pgfpathlineto{\pgfqpoint{2.374993in}{0.707110in}}%
\pgfpathlineto{\pgfqpoint{2.394189in}{0.707837in}}%
\pgfpathlineto{\pgfqpoint{2.413903in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.433618in}{0.716066in}}%
\pgfpathlineto{\pgfqpoint{2.454370in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{2.476159in}{0.734588in}}%
\pgfpathlineto{\pgfqpoint{2.499506in}{0.748597in}}%
\pgfpathlineto{\pgfqpoint{2.524927in}{0.766550in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.772954in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.772954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.867924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.482402in}{0.844274in}}%
\pgfpathlineto{\pgfqpoint{0.508342in}{0.863260in}}%
\pgfpathlineto{\pgfqpoint{0.537914in}{0.887766in}}%
\pgfpathlineto{\pgfqpoint{0.543621in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{0.544140in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{0.545696in}{1.013466in}}%
\pgfpathlineto{\pgfqpoint{0.579418in}{1.031132in}}%
\pgfpathlineto{\pgfqpoint{0.608990in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{0.635968in}{1.053753in}}%
\pgfpathlineto{\pgfqpoint{0.661389in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{0.685773in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{0.709638in}{1.066546in}}%
\pgfpathlineto{\pgfqpoint{0.733503in}{1.066200in}}%
\pgfpathlineto{\pgfqpoint{0.757368in}{1.063626in}}%
\pgfpathlineto{\pgfqpoint{0.781751in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{0.807173in}{1.051373in}}%
\pgfpathlineto{\pgfqpoint{0.834150in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{0.863203in}{1.027750in}}%
\pgfpathlineto{\pgfqpoint{0.895888in}{1.010158in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{0.985716in}}%
\pgfpathlineto{\pgfqpoint{0.979934in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{1.134018in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{1.197312in}{0.898702in}}%
\pgfpathlineto{\pgfqpoint{1.231034in}{0.869756in}}%
\pgfpathlineto{\pgfqpoint{1.259568in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{1.284471in}{0.831950in}}%
\pgfpathlineto{\pgfqpoint{1.307817in}{0.819403in}}%
\pgfpathlineto{\pgfqpoint{1.329606in}{0.810211in}}%
\pgfpathlineto{\pgfqpoint{1.350359in}{0.803869in}}%
\pgfpathlineto{\pgfqpoint{1.370073in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{1.389787in}{0.798632in}}%
\pgfpathlineto{\pgfqpoint{1.408983in}{0.799388in}}%
\pgfpathlineto{\pgfqpoint{1.428698in}{0.802413in}}%
\pgfpathlineto{\pgfqpoint{1.448412in}{0.807676in}}%
\pgfpathlineto{\pgfqpoint{1.469164in}{0.815548in}}%
\pgfpathlineto{\pgfqpoint{1.490954in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{1.514300in}{0.840293in}}%
\pgfpathlineto{\pgfqpoint{1.539721in}{0.858272in}}%
\pgfpathlineto{\pgfqpoint{1.568255in}{0.881282in}}%
\pgfpathlineto{\pgfqpoint{1.581744in}{0.894166in}}%
\pgfpathlineto{\pgfqpoint{1.583301in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{1.617023in}{1.031257in}}%
\pgfpathlineto{\pgfqpoint{1.646595in}{1.044296in}}%
\pgfpathlineto{\pgfqpoint{1.673572in}{1.053833in}}%
\pgfpathlineto{\pgfqpoint{1.698994in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{1.723377in}{1.064692in}}%
\pgfpathlineto{\pgfqpoint{1.747242in}{1.066555in}}%
\pgfpathlineto{\pgfqpoint{1.771107in}{1.066184in}}%
\pgfpathlineto{\pgfqpoint{1.794972in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{1.819356in}{1.058690in}}%
\pgfpathlineto{\pgfqpoint{1.844777in}{1.051286in}}%
\pgfpathlineto{\pgfqpoint{1.871755in}{1.041058in}}%
\pgfpathlineto{\pgfqpoint{1.900808in}{1.027620in}}%
\pgfpathlineto{\pgfqpoint{1.934011in}{1.009712in}}%
\pgfpathlineto{\pgfqpoint{1.974996in}{0.984898in}}%
\pgfpathlineto{\pgfqpoint{2.017019in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{0.958566in}}%
\pgfpathlineto{\pgfqpoint{2.234398in}{0.898936in}}%
\pgfpathlineto{\pgfqpoint{2.268120in}{0.869966in}}%
\pgfpathlineto{\pgfqpoint{2.296654in}{0.848314in}}%
\pgfpathlineto{\pgfqpoint{2.321556in}{0.832104in}}%
\pgfpathlineto{\pgfqpoint{2.344902in}{0.819528in}}%
\pgfpathlineto{\pgfqpoint{2.366692in}{0.810306in}}%
\pgfpathlineto{\pgfqpoint{2.387444in}{0.803933in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{2.426873in}{0.798636in}}%
\pgfpathlineto{\pgfqpoint{2.446069in}{0.799363in}}%
\pgfpathlineto{\pgfqpoint{2.465783in}{0.802359in}}%
\pgfpathlineto{\pgfqpoint{2.485498in}{0.807592in}}%
\pgfpathlineto{\pgfqpoint{2.506250in}{0.815436in}}%
\pgfpathlineto{\pgfqpoint{2.528040in}{0.826114in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.829006in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.829006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.959450in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.959450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.897989in}}%
\pgfpathlineto{\pgfqpoint{0.479289in}{0.905421in}}%
\pgfpathlineto{\pgfqpoint{0.500560in}{0.915421in}}%
\pgfpathlineto{\pgfqpoint{0.523388in}{0.928647in}}%
\pgfpathlineto{\pgfqpoint{0.548290in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{0.572674in}{0.964773in}}%
\pgfpathlineto{\pgfqpoint{0.574230in}{1.120117in}}%
\pgfpathlineto{\pgfqpoint{0.604321in}{1.133827in}}%
\pgfpathlineto{\pgfqpoint{0.631817in}{1.143966in}}%
\pgfpathlineto{\pgfqpoint{0.657757in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{0.682660in}{1.155776in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{0.730390in}{1.157898in}}%
\pgfpathlineto{\pgfqpoint{0.754255in}{1.155613in}}%
\pgfpathlineto{\pgfqpoint{0.778638in}{1.151025in}}%
\pgfpathlineto{\pgfqpoint{0.804060in}{1.143924in}}%
\pgfpathlineto{\pgfqpoint{0.830519in}{1.134200in}}%
\pgfpathlineto{\pgfqpoint{0.859572in}{1.121078in}}%
\pgfpathlineto{\pgfqpoint{0.891737in}{1.104043in}}%
\pgfpathlineto{\pgfqpoint{0.931166in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{1.185898in}{1.050345in}}%
\pgfpathlineto{\pgfqpoint{1.249192in}{0.990227in}}%
\pgfpathlineto{\pgfqpoint{1.282914in}{0.961282in}}%
\pgfpathlineto{\pgfqpoint{1.311448in}{0.939657in}}%
\pgfpathlineto{\pgfqpoint{1.336351in}{0.923476in}}%
\pgfpathlineto{\pgfqpoint{1.359697in}{0.910929in}}%
\pgfpathlineto{\pgfqpoint{1.381487in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{1.402239in}{0.895394in}}%
\pgfpathlineto{\pgfqpoint{1.421953in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{1.441668in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{1.460863in}{0.890913in}}%
\pgfpathlineto{\pgfqpoint{1.480578in}{0.893939in}}%
\pgfpathlineto{\pgfqpoint{1.500292in}{0.899202in}}%
\pgfpathlineto{\pgfqpoint{1.521044in}{0.907074in}}%
\pgfpathlineto{\pgfqpoint{1.542834in}{0.917782in}}%
\pgfpathlineto{\pgfqpoint{1.566180in}{0.931819in}}%
\pgfpathlineto{\pgfqpoint{1.591602in}{0.949798in}}%
\pgfpathlineto{\pgfqpoint{1.610278in}{0.964559in}}%
\pgfpathlineto{\pgfqpoint{1.611835in}{1.120246in}}%
\pgfpathlineto{\pgfqpoint{1.641925in}{1.133934in}}%
\pgfpathlineto{\pgfqpoint{1.669422in}{1.144050in}}%
\pgfpathlineto{\pgfqpoint{1.695362in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{1.720265in}{1.155811in}}%
\pgfpathlineto{\pgfqpoint{1.744129in}{1.157964in}}%
\pgfpathlineto{\pgfqpoint{1.767994in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{1.791859in}{1.155576in}}%
\pgfpathlineto{\pgfqpoint{1.816243in}{1.150964in}}%
\pgfpathlineto{\pgfqpoint{1.841664in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.868123in}{1.134094in}}%
\pgfpathlineto{\pgfqpoint{1.897176in}{1.120950in}}%
\pgfpathlineto{\pgfqpoint{1.929342in}{1.103896in}}%
\pgfpathlineto{\pgfqpoint{1.968771in}{1.080333in}}%
\pgfpathlineto{\pgfqpoint{2.017538in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{2.223503in}{1.050092in}}%
\pgfpathlineto{\pgfqpoint{2.286278in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{2.320000in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{2.348534in}{0.939840in}}%
\pgfpathlineto{\pgfqpoint{2.373437in}{0.923630in}}%
\pgfpathlineto{\pgfqpoint{2.396783in}{0.911054in}}%
\pgfpathlineto{\pgfqpoint{2.418572in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{2.439324in}{0.895459in}}%
\pgfpathlineto{\pgfqpoint{2.459039in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{2.478753in}{0.890162in}}%
\pgfpathlineto{\pgfqpoint{2.497949in}{0.890889in}}%
\pgfpathlineto{\pgfqpoint{2.517664in}{0.893885in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.897834in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.897834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.050976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.981658in}}%
\pgfpathlineto{\pgfqpoint{0.477733in}{0.982737in}}%
\pgfpathlineto{\pgfqpoint{0.497448in}{0.986090in}}%
\pgfpathlineto{\pgfqpoint{0.517681in}{0.991847in}}%
\pgfpathlineto{\pgfqpoint{0.538433in}{1.000098in}}%
\pgfpathlineto{\pgfqpoint{0.560223in}{1.011177in}}%
\pgfpathlineto{\pgfqpoint{0.583569in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{0.601727in}{1.038406in}}%
\pgfpathlineto{\pgfqpoint{0.603283in}{1.224924in}}%
\pgfpathlineto{\pgfqpoint{0.630780in}{1.235154in}}%
\pgfpathlineto{\pgfqpoint{0.656720in}{1.242459in}}%
\pgfpathlineto{\pgfqpoint{0.681622in}{1.247157in}}%
\pgfpathlineto{\pgfqpoint{0.705487in}{1.249430in}}%
\pgfpathlineto{\pgfqpoint{0.729352in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{0.753217in}{1.247284in}}%
\pgfpathlineto{\pgfqpoint{0.777601in}{1.242791in}}%
\pgfpathlineto{\pgfqpoint{0.803022in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{0.829481in}{1.226150in}}%
\pgfpathlineto{\pgfqpoint{0.858015in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{0.890181in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{0.929091in}{1.173314in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{1.237778in}{1.141870in}}%
\pgfpathlineto{\pgfqpoint{1.301072in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{1.334794in}{1.052808in}}%
\pgfpathlineto{\pgfqpoint{1.363329in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{1.388231in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{1.411577in}{1.002455in}}%
\pgfpathlineto{\pgfqpoint{1.433367in}{0.993263in}}%
\pgfpathlineto{\pgfqpoint{1.454119in}{0.986920in}}%
\pgfpathlineto{\pgfqpoint{1.473833in}{0.983167in}}%
\pgfpathlineto{\pgfqpoint{1.493548in}{0.981683in}}%
\pgfpathlineto{\pgfqpoint{1.512744in}{0.982439in}}%
\pgfpathlineto{\pgfqpoint{1.532458in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{1.552173in}{0.990728in}}%
\pgfpathlineto{\pgfqpoint{1.572925in}{0.998600in}}%
\pgfpathlineto{\pgfqpoint{1.594714in}{1.009308in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{1.023345in}}%
\pgfpathlineto{\pgfqpoint{1.639331in}{1.038213in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{1.225031in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{1.235239in}}%
\pgfpathlineto{\pgfqpoint{1.694324in}{1.242520in}}%
\pgfpathlineto{\pgfqpoint{1.719227in}{1.247194in}}%
\pgfpathlineto{\pgfqpoint{1.743092in}{1.249442in}}%
\pgfpathlineto{\pgfqpoint{1.766957in}{1.249461in}}%
\pgfpathlineto{\pgfqpoint{1.790822in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.815205in}{1.242731in}}%
\pgfpathlineto{\pgfqpoint{1.840627in}{1.235701in}}%
\pgfpathlineto{\pgfqpoint{1.867086in}{1.226044in}}%
\pgfpathlineto{\pgfqpoint{1.895620in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{1.927785in}{1.196299in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{1.173153in}}%
\pgfpathlineto{\pgfqpoint{2.017538in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{2.275383in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{2.338158in}{1.081987in}}%
\pgfpathlineto{\pgfqpoint{2.371880in}{1.053017in}}%
\pgfpathlineto{\pgfqpoint{2.400414in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{2.425317in}{1.015156in}}%
\pgfpathlineto{\pgfqpoint{2.448663in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{2.470453in}{0.993358in}}%
\pgfpathlineto{\pgfqpoint{2.491205in}{0.986985in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{2.530634in}{0.981688in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.981659in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.981659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.142502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.081080in}}%
\pgfpathlineto{\pgfqpoint{0.478771in}{1.076142in}}%
\pgfpathlineto{\pgfqpoint{0.498485in}{1.073609in}}%
\pgfpathlineto{\pgfqpoint{0.517681in}{1.073337in}}%
\pgfpathlineto{\pgfqpoint{0.537395in}{1.075317in}}%
\pgfpathlineto{\pgfqpoint{0.557110in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{0.577343in}{1.086194in}}%
\pgfpathlineto{\pgfqpoint{0.598614in}{1.095562in}}%
\pgfpathlineto{\pgfqpoint{0.620923in}{1.107849in}}%
\pgfpathlineto{\pgfqpoint{0.630780in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{0.632336in}{1.327185in}}%
\pgfpathlineto{\pgfqpoint{0.658276in}{1.334347in}}%
\pgfpathlineto{\pgfqpoint{0.683179in}{1.338898in}}%
\pgfpathlineto{\pgfqpoint{0.707044in}{1.341027in}}%
\pgfpathlineto{\pgfqpoint{0.730909in}{1.340923in}}%
\pgfpathlineto{\pgfqpoint{0.754773in}{1.338590in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.333955in}}%
\pgfpathlineto{\pgfqpoint{0.804579in}{1.326807in}}%
\pgfpathlineto{\pgfqpoint{0.831037in}{1.317039in}}%
\pgfpathlineto{\pgfqpoint{0.860090in}{1.303874in}}%
\pgfpathlineto{\pgfqpoint{0.892775in}{1.286508in}}%
\pgfpathlineto{\pgfqpoint{0.932204in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{0.979934in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{1.289659in}{1.233396in}}%
\pgfpathlineto{\pgfqpoint{1.352953in}{1.173279in}}%
\pgfpathlineto{\pgfqpoint{1.386675in}{1.144333in}}%
\pgfpathlineto{\pgfqpoint{1.415209in}{1.122709in}}%
\pgfpathlineto{\pgfqpoint{1.440111in}{1.106528in}}%
\pgfpathlineto{\pgfqpoint{1.463457in}{1.093981in}}%
\pgfpathlineto{\pgfqpoint{1.485247in}{1.084789in}}%
\pgfpathlineto{\pgfqpoint{1.505999in}{1.078446in}}%
\pgfpathlineto{\pgfqpoint{1.525714in}{1.074693in}}%
\pgfpathlineto{\pgfqpoint{1.545428in}{1.073209in}}%
\pgfpathlineto{\pgfqpoint{1.564624in}{1.073965in}}%
\pgfpathlineto{\pgfqpoint{1.584338in}{1.076991in}}%
\pgfpathlineto{\pgfqpoint{1.604053in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{1.624805in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{1.646595in}{1.100833in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{1.669941in}{1.327268in}}%
\pgfpathlineto{\pgfqpoint{1.695881in}{1.334406in}}%
\pgfpathlineto{\pgfqpoint{1.720783in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{1.744648in}{1.341038in}}%
\pgfpathlineto{\pgfqpoint{1.768513in}{1.340910in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{1.816762in}{1.333893in}}%
\pgfpathlineto{\pgfqpoint{1.842183in}{1.326723in}}%
\pgfpathlineto{\pgfqpoint{1.868642in}{1.316933in}}%
\pgfpathlineto{\pgfqpoint{1.897695in}{1.303746in}}%
\pgfpathlineto{\pgfqpoint{1.930379in}{1.286361in}}%
\pgfpathlineto{\pgfqpoint{1.969808in}{1.262736in}}%
\pgfpathlineto{\pgfqpoint{2.017538in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{2.327263in}{1.233144in}}%
\pgfpathlineto{\pgfqpoint{2.390038in}{1.173513in}}%
\pgfpathlineto{\pgfqpoint{2.423760in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{2.452295in}{1.122892in}}%
\pgfpathlineto{\pgfqpoint{2.477197in}{1.106682in}}%
\pgfpathlineto{\pgfqpoint{2.500543in}{1.094106in}}%
\pgfpathlineto{\pgfqpoint{2.522333in}{1.084884in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.081237in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.081237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.234028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.195481in}}%
\pgfpathlineto{\pgfqpoint{0.481365in}{1.183682in}}%
\pgfpathlineto{\pgfqpoint{0.502636in}{1.175121in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.169290in}}%
\pgfpathlineto{\pgfqpoint{0.542583in}{1.165863in}}%
\pgfpathlineto{\pgfqpoint{0.562298in}{1.164710in}}%
\pgfpathlineto{\pgfqpoint{0.581494in}{1.165789in}}%
\pgfpathlineto{\pgfqpoint{0.601208in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{0.621441in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{0.642193in}{1.183150in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.191936in}}%
\pgfpathlineto{\pgfqpoint{0.660351in}{1.224473in}}%
\pgfpathlineto{\pgfqpoint{0.661908in}{1.426681in}}%
\pgfpathlineto{\pgfqpoint{0.686292in}{1.430827in}}%
\pgfpathlineto{\pgfqpoint{0.710156in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{0.734021in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{0.757886in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{0.782270in}{1.424730in}}%
\pgfpathlineto{\pgfqpoint{0.807691in}{1.417303in}}%
\pgfpathlineto{\pgfqpoint{0.834669in}{1.407052in}}%
\pgfpathlineto{\pgfqpoint{0.863722in}{1.393594in}}%
\pgfpathlineto{\pgfqpoint{0.896925in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{0.937911in}{1.350838in}}%
\pgfpathlineto{\pgfqpoint{0.979934in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{1.341539in}{1.324922in}}%
\pgfpathlineto{\pgfqpoint{1.404833in}{1.264805in}}%
\pgfpathlineto{\pgfqpoint{1.438555in}{1.235859in}}%
\pgfpathlineto{\pgfqpoint{1.467089in}{1.214235in}}%
\pgfpathlineto{\pgfqpoint{1.491992in}{1.198054in}}%
\pgfpathlineto{\pgfqpoint{1.515338in}{1.185507in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{1.176315in}}%
\pgfpathlineto{\pgfqpoint{1.557879in}{1.169972in}}%
\pgfpathlineto{\pgfqpoint{1.577594in}{1.166219in}}%
\pgfpathlineto{\pgfqpoint{1.597308in}{1.164735in}}%
\pgfpathlineto{\pgfqpoint{1.616504in}{1.165491in}}%
\pgfpathlineto{\pgfqpoint{1.636219in}{1.168517in}}%
\pgfpathlineto{\pgfqpoint{1.655933in}{1.173779in}}%
\pgfpathlineto{\pgfqpoint{1.676685in}{1.181652in}}%
\pgfpathlineto{\pgfqpoint{1.697437in}{1.191795in}}%
\pgfpathlineto{\pgfqpoint{1.697956in}{1.208114in}}%
\pgfpathlineto{\pgfqpoint{1.699512in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{1.723896in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{1.747761in}{1.432674in}}%
\pgfpathlineto{\pgfqpoint{1.771626in}{1.432254in}}%
\pgfpathlineto{\pgfqpoint{1.795491in}{1.429609in}}%
\pgfpathlineto{\pgfqpoint{1.819875in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{1.845296in}{1.417216in}}%
\pgfpathlineto{\pgfqpoint{1.872274in}{1.406943in}}%
\pgfpathlineto{\pgfqpoint{1.901327in}{1.393464in}}%
\pgfpathlineto{\pgfqpoint{1.934530in}{1.375518in}}%
\pgfpathlineto{\pgfqpoint{1.975515in}{1.350674in}}%
\pgfpathlineto{\pgfqpoint{2.017019in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{2.379143in}{1.324670in}}%
\pgfpathlineto{\pgfqpoint{2.441919in}{1.265039in}}%
\pgfpathlineto{\pgfqpoint{2.475641in}{1.236069in}}%
\pgfpathlineto{\pgfqpoint{2.504175in}{1.214418in}}%
\pgfpathlineto{\pgfqpoint{2.529077in}{1.198208in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.195779in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.195779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.325554in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.325554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.322620in}}%
\pgfpathlineto{\pgfqpoint{0.486034in}{1.302345in}}%
\pgfpathlineto{\pgfqpoint{0.510936in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{0.533764in}{1.274970in}}%
\pgfpathlineto{\pgfqpoint{0.555035in}{1.266469in}}%
\pgfpathlineto{\pgfqpoint{0.575268in}{1.260697in}}%
\pgfpathlineto{\pgfqpoint{0.594982in}{1.257329in}}%
\pgfpathlineto{\pgfqpoint{0.614697in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{0.633893in}{1.257374in}}%
\pgfpathlineto{\pgfqpoint{0.653607in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{0.673840in}{1.266602in}}%
\pgfpathlineto{\pgfqpoint{0.689923in}{1.272841in}}%
\pgfpathlineto{\pgfqpoint{0.691480in}{1.522942in}}%
\pgfpathlineto{\pgfqpoint{0.715345in}{1.524297in}}%
\pgfpathlineto{\pgfqpoint{0.739209in}{1.523415in}}%
\pgfpathlineto{\pgfqpoint{0.763074in}{1.520316in}}%
\pgfpathlineto{\pgfqpoint{0.787458in}{1.514926in}}%
\pgfpathlineto{\pgfqpoint{0.812879in}{1.507040in}}%
\pgfpathlineto{\pgfqpoint{0.840376in}{1.496121in}}%
\pgfpathlineto{\pgfqpoint{0.870466in}{1.481678in}}%
\pgfpathlineto{\pgfqpoint{0.904707in}{1.462671in}}%
\pgfpathlineto{\pgfqpoint{0.948287in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{0.979415in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{1.393419in}{1.416448in}}%
\pgfpathlineto{\pgfqpoint{1.456713in}{1.356331in}}%
\pgfpathlineto{\pgfqpoint{1.490435in}{1.327385in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.543872in}{1.289580in}}%
\pgfpathlineto{\pgfqpoint{1.567218in}{1.277033in}}%
\pgfpathlineto{\pgfqpoint{1.589008in}{1.267841in}}%
\pgfpathlineto{\pgfqpoint{1.609760in}{1.261498in}}%
\pgfpathlineto{\pgfqpoint{1.629474in}{1.257745in}}%
\pgfpathlineto{\pgfqpoint{1.649189in}{1.256261in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{1.257017in}}%
\pgfpathlineto{\pgfqpoint{1.688099in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.707813in}{1.265305in}}%
\pgfpathlineto{\pgfqpoint{1.727528in}{1.272729in}}%
\pgfpathlineto{\pgfqpoint{1.729084in}{1.522969in}}%
\pgfpathlineto{\pgfqpoint{1.752949in}{1.524299in}}%
\pgfpathlineto{\pgfqpoint{1.776814in}{1.523393in}}%
\pgfpathlineto{\pgfqpoint{1.800679in}{1.520270in}}%
\pgfpathlineto{\pgfqpoint{1.825063in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{1.850484in}{1.506948in}}%
\pgfpathlineto{\pgfqpoint{1.877980in}{1.496007in}}%
\pgfpathlineto{\pgfqpoint{1.908071in}{1.481544in}}%
\pgfpathlineto{\pgfqpoint{1.942312in}{1.462518in}}%
\pgfpathlineto{\pgfqpoint{1.986410in}{1.435271in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{2.431024in}{1.416196in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{1.356565in}}%
\pgfpathlineto{\pgfqpoint{2.527521in}{1.327595in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.323030in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.323030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.417080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.459011in}}%
\pgfpathlineto{\pgfqpoint{0.495372in}{1.426385in}}%
\pgfpathlineto{\pgfqpoint{0.524944in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{0.550884in}{1.385379in}}%
\pgfpathlineto{\pgfqpoint{0.574749in}{1.371774in}}%
\pgfpathlineto{\pgfqpoint{0.596539in}{1.361838in}}%
\pgfpathlineto{\pgfqpoint{0.617291in}{1.354747in}}%
\pgfpathlineto{\pgfqpoint{0.637524in}{1.350169in}}%
\pgfpathlineto{\pgfqpoint{0.657239in}{1.347995in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{1.348076in}}%
\pgfpathlineto{\pgfqpoint{0.696149in}{1.350415in}}%
\pgfpathlineto{\pgfqpoint{0.715863in}{1.355007in}}%
\pgfpathlineto{\pgfqpoint{0.720014in}{1.356255in}}%
\pgfpathlineto{\pgfqpoint{0.721051in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{0.745435in}{1.614345in}}%
\pgfpathlineto{\pgfqpoint{0.769819in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{0.794721in}{1.604427in}}%
\pgfpathlineto{\pgfqpoint{0.820661in}{1.595716in}}%
\pgfpathlineto{\pgfqpoint{0.848677in}{1.583906in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{1.568542in}}%
\pgfpathlineto{\pgfqpoint{0.915083in}{1.548011in}}%
\pgfpathlineto{\pgfqpoint{0.964370in}{1.516937in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.508606in}}%
\pgfpathlineto{\pgfqpoint{1.445299in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{1.508593in}{1.447857in}}%
\pgfpathlineto{\pgfqpoint{1.542315in}{1.418911in}}%
\pgfpathlineto{\pgfqpoint{1.570849in}{1.397287in}}%
\pgfpathlineto{\pgfqpoint{1.595752in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{1.619098in}{1.368559in}}%
\pgfpathlineto{\pgfqpoint{1.640888in}{1.359367in}}%
\pgfpathlineto{\pgfqpoint{1.661640in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{1.681354in}{1.349271in}}%
\pgfpathlineto{\pgfqpoint{1.701069in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{1.720265in}{1.348543in}}%
\pgfpathlineto{\pgfqpoint{1.739979in}{1.351569in}}%
\pgfpathlineto{\pgfqpoint{1.757618in}{1.356174in}}%
\pgfpathlineto{\pgfqpoint{1.758656in}{1.615812in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{1.783040in}{1.614316in}}%
\pgfpathlineto{\pgfqpoint{1.807423in}{1.610519in}}%
\pgfpathlineto{\pgfqpoint{1.832326in}{1.604352in}}%
\pgfpathlineto{\pgfqpoint{1.858266in}{1.595618in}}%
\pgfpathlineto{\pgfqpoint{1.886281in}{1.583786in}}%
\pgfpathlineto{\pgfqpoint{1.917409in}{1.568122in}}%
\pgfpathlineto{\pgfqpoint{1.953726in}{1.547226in}}%
\pgfpathlineto{\pgfqpoint{2.004049in}{1.515425in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.508606in}}%
\pgfpathlineto{\pgfqpoint{2.482904in}{1.507721in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.459492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.508606in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.508606in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.508606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{0.464244in}{1.594700in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{1.539149in}}%
\pgfpathlineto{\pgfqpoint{0.556591in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{0.584606in}{1.488996in}}%
\pgfpathlineto{\pgfqpoint{0.609509in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{0.632855in}{1.460209in}}%
\pgfpathlineto{\pgfqpoint{0.654645in}{1.450987in}}%
\pgfpathlineto{\pgfqpoint{0.675397in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{0.695111in}{1.440832in}}%
\pgfpathlineto{\pgfqpoint{0.714826in}{1.439318in}}%
\pgfpathlineto{\pgfqpoint{0.734021in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{0.750623in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{0.751661in}{1.705124in}}%
\pgfpathlineto{\pgfqpoint{0.752698in}{1.704985in}}%
\pgfpathlineto{\pgfqpoint{0.777082in}{1.700539in}}%
\pgfpathlineto{\pgfqpoint{0.801984in}{1.693744in}}%
\pgfpathlineto{\pgfqpoint{0.828443in}{1.684199in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{1.671500in}}%
\pgfpathlineto{\pgfqpoint{0.889143in}{1.654656in}}%
\pgfpathlineto{\pgfqpoint{0.927535in}{1.631911in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{1.497180in}{1.599500in}}%
\pgfpathlineto{\pgfqpoint{1.560473in}{1.539383in}}%
\pgfpathlineto{\pgfqpoint{1.594196in}{1.510437in}}%
\pgfpathlineto{\pgfqpoint{1.622730in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{1.647632in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{1.670978in}{1.460085in}}%
\pgfpathlineto{\pgfqpoint{1.692768in}{1.450893in}}%
\pgfpathlineto{\pgfqpoint{1.713520in}{1.444550in}}%
\pgfpathlineto{\pgfqpoint{1.733235in}{1.440797in}}%
\pgfpathlineto{\pgfqpoint{1.752949in}{1.439313in}}%
\pgfpathlineto{\pgfqpoint{1.772145in}{1.440069in}}%
\pgfpathlineto{\pgfqpoint{1.788228in}{1.442368in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{1.790822in}{1.704878in}}%
\pgfpathlineto{\pgfqpoint{1.815205in}{1.700361in}}%
\pgfpathlineto{\pgfqpoint{1.840627in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{1.867086in}{1.683674in}}%
\pgfpathlineto{\pgfqpoint{1.895620in}{1.670869in}}%
\pgfpathlineto{\pgfqpoint{1.927785in}{1.653929in}}%
\pgfpathlineto{\pgfqpoint{1.966696in}{1.630783in}}%
\pgfpathlineto{\pgfqpoint{2.017538in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.600132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.600132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{0.511455in}{1.690773in}}%
\pgfpathlineto{\pgfqpoint{0.574230in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{0.607952in}{1.602173in}}%
\pgfpathlineto{\pgfqpoint{0.636487in}{1.580522in}}%
\pgfpathlineto{\pgfqpoint{0.661389in}{1.564312in}}%
\pgfpathlineto{\pgfqpoint{0.684735in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{0.706525in}{1.542513in}}%
\pgfpathlineto{\pgfqpoint{0.727277in}{1.536140in}}%
\pgfpathlineto{\pgfqpoint{0.746991in}{1.532358in}}%
\pgfpathlineto{\pgfqpoint{0.766706in}{1.530844in}}%
\pgfpathlineto{\pgfqpoint{0.782270in}{1.531266in}}%
\pgfpathlineto{\pgfqpoint{0.783308in}{1.790575in}}%
\pgfpathlineto{\pgfqpoint{0.784345in}{1.790313in}}%
\pgfpathlineto{\pgfqpoint{0.809767in}{1.782702in}}%
\pgfpathlineto{\pgfqpoint{0.836744in}{1.772274in}}%
\pgfpathlineto{\pgfqpoint{0.866316in}{1.758387in}}%
\pgfpathlineto{\pgfqpoint{0.899519in}{1.740275in}}%
\pgfpathlineto{\pgfqpoint{0.941024in}{1.714973in}}%
\pgfpathlineto{\pgfqpoint{0.979415in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{1.549060in}{1.691026in}}%
\pgfpathlineto{\pgfqpoint{1.612354in}{1.630909in}}%
\pgfpathlineto{\pgfqpoint{1.646076in}{1.601963in}}%
\pgfpathlineto{\pgfqpoint{1.674610in}{1.580339in}}%
\pgfpathlineto{\pgfqpoint{1.699512in}{1.564158in}}%
\pgfpathlineto{\pgfqpoint{1.722859in}{1.551611in}}%
\pgfpathlineto{\pgfqpoint{1.744648in}{1.542419in}}%
\pgfpathlineto{\pgfqpoint{1.765400in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{1.785115in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{1.804829in}{1.530839in}}%
\pgfpathlineto{\pgfqpoint{1.819875in}{1.531248in}}%
\pgfpathlineto{\pgfqpoint{1.820912in}{1.790510in}}%
\pgfpathlineto{\pgfqpoint{1.821950in}{1.790247in}}%
\pgfpathlineto{\pgfqpoint{1.847371in}{1.782613in}}%
\pgfpathlineto{\pgfqpoint{1.874349in}{1.772162in}}%
\pgfpathlineto{\pgfqpoint{1.903921in}{1.758255in}}%
\pgfpathlineto{\pgfqpoint{1.937643in}{1.739824in}}%
\pgfpathlineto{\pgfqpoint{1.979666in}{1.714150in}}%
\pgfpathlineto{\pgfqpoint{2.017019in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.691658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.691658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{0.563335in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{0.626111in}{1.722669in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{1.693699in}}%
\pgfpathlineto{\pgfqpoint{0.688367in}{1.672048in}}%
\pgfpathlineto{\pgfqpoint{0.713269in}{1.655838in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{1.643261in}}%
\pgfpathlineto{\pgfqpoint{0.758405in}{1.634039in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.627666in}}%
\pgfpathlineto{\pgfqpoint{0.798872in}{1.623884in}}%
\pgfpathlineto{\pgfqpoint{0.814955in}{1.622477in}}%
\pgfpathlineto{\pgfqpoint{0.815992in}{1.872027in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{1.871648in}}%
\pgfpathlineto{\pgfqpoint{0.844526in}{1.860379in}}%
\pgfpathlineto{\pgfqpoint{0.874617in}{1.845610in}}%
\pgfpathlineto{\pgfqpoint{0.909377in}{1.826012in}}%
\pgfpathlineto{\pgfqpoint{0.955550in}{1.797211in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{1.600940in}{1.782552in}}%
\pgfpathlineto{\pgfqpoint{1.664234in}{1.722435in}}%
\pgfpathlineto{\pgfqpoint{1.697956in}{1.693489in}}%
\pgfpathlineto{\pgfqpoint{1.726490in}{1.671865in}}%
\pgfpathlineto{\pgfqpoint{1.751393in}{1.655684in}}%
\pgfpathlineto{\pgfqpoint{1.774739in}{1.643137in}}%
\pgfpathlineto{\pgfqpoint{1.796528in}{1.633945in}}%
\pgfpathlineto{\pgfqpoint{1.817281in}{1.627602in}}%
\pgfpathlineto{\pgfqpoint{1.836995in}{1.623849in}}%
\pgfpathlineto{\pgfqpoint{1.852559in}{1.622487in}}%
\pgfpathlineto{\pgfqpoint{1.853597in}{1.871933in}}%
\pgfpathlineto{\pgfqpoint{1.854634in}{1.871553in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{1.860262in}}%
\pgfpathlineto{\pgfqpoint{1.912740in}{1.845199in}}%
\pgfpathlineto{\pgfqpoint{1.948019in}{1.825238in}}%
\pgfpathlineto{\pgfqpoint{1.994711in}{1.796041in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.783184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.783184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{0.615216in}{1.873825in}}%
\pgfpathlineto{\pgfqpoint{0.677991in}{1.814195in}}%
\pgfpathlineto{\pgfqpoint{0.711713in}{1.785225in}}%
\pgfpathlineto{\pgfqpoint{0.740247in}{1.763573in}}%
\pgfpathlineto{\pgfqpoint{0.765150in}{1.747364in}}%
\pgfpathlineto{\pgfqpoint{0.788496in}{1.734787in}}%
\pgfpathlineto{\pgfqpoint{0.810285in}{1.725565in}}%
\pgfpathlineto{\pgfqpoint{0.831037in}{1.719192in}}%
\pgfpathlineto{\pgfqpoint{0.849196in}{1.715626in}}%
\pgfpathlineto{\pgfqpoint{0.850233in}{1.949286in}}%
\pgfpathlineto{\pgfqpoint{0.851271in}{1.948801in}}%
\pgfpathlineto{\pgfqpoint{0.882399in}{1.932959in}}%
\pgfpathlineto{\pgfqpoint{0.919234in}{1.911595in}}%
\pgfpathlineto{\pgfqpoint{0.971633in}{1.878331in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{1.652820in}{1.874078in}}%
\pgfpathlineto{\pgfqpoint{1.716114in}{1.813961in}}%
\pgfpathlineto{\pgfqpoint{1.749836in}{1.785015in}}%
\pgfpathlineto{\pgfqpoint{1.778370in}{1.763391in}}%
\pgfpathlineto{\pgfqpoint{1.803273in}{1.747209in}}%
\pgfpathlineto{\pgfqpoint{1.826619in}{1.734663in}}%
\pgfpathlineto{\pgfqpoint{1.848409in}{1.725471in}}%
\pgfpathlineto{\pgfqpoint{1.869161in}{1.719128in}}%
\pgfpathlineto{\pgfqpoint{1.886800in}{1.715664in}}%
\pgfpathlineto{\pgfqpoint{1.887838in}{1.949165in}}%
\pgfpathlineto{\pgfqpoint{1.889394in}{1.948434in}}%
\pgfpathlineto{\pgfqpoint{1.920522in}{1.932534in}}%
\pgfpathlineto{\pgfqpoint{1.957357in}{1.911120in}}%
\pgfpathlineto{\pgfqpoint{2.010275in}{1.877489in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.874710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.874710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{0.667096in}{1.965351in}}%
\pgfpathlineto{\pgfqpoint{0.729871in}{1.905721in}}%
\pgfpathlineto{\pgfqpoint{0.763593in}{1.876751in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{1.855099in}}%
\pgfpathlineto{\pgfqpoint{0.817030in}{1.838890in}}%
\pgfpathlineto{\pgfqpoint{0.840376in}{1.826313in}}%
\pgfpathlineto{\pgfqpoint{0.862166in}{1.817091in}}%
\pgfpathlineto{\pgfqpoint{0.882918in}{1.810718in}}%
\pgfpathlineto{\pgfqpoint{0.886030in}{1.809972in}}%
\pgfpathlineto{\pgfqpoint{0.887068in}{2.021916in}}%
\pgfpathlineto{\pgfqpoint{0.887587in}{2.021628in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.999299in}}%
\pgfpathlineto{\pgfqpoint{0.980971in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{1.704700in}{1.965604in}}%
\pgfpathlineto{\pgfqpoint{1.767994in}{1.905487in}}%
\pgfpathlineto{\pgfqpoint{1.801716in}{1.876541in}}%
\pgfpathlineto{\pgfqpoint{1.830251in}{1.854917in}}%
\pgfpathlineto{\pgfqpoint{1.855153in}{1.838735in}}%
\pgfpathlineto{\pgfqpoint{1.878499in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{1.816997in}}%
\pgfpathlineto{\pgfqpoint{1.921041in}{1.810654in}}%
\pgfpathlineto{\pgfqpoint{1.923635in}{1.810032in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{2.021772in}}%
\pgfpathlineto{\pgfqpoint{1.925191in}{2.021483in}}%
\pgfpathlineto{\pgfqpoint{1.963064in}{1.999139in}}%
\pgfpathlineto{\pgfqpoint{2.018057in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.966236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.966236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{0.718976in}{2.056877in}}%
\pgfpathlineto{\pgfqpoint{0.781751in}{1.997247in}}%
\pgfpathlineto{\pgfqpoint{0.815473in}{1.968277in}}%
\pgfpathlineto{\pgfqpoint{0.844007in}{1.946625in}}%
\pgfpathlineto{\pgfqpoint{0.868910in}{1.930416in}}%
\pgfpathlineto{\pgfqpoint{0.892256in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{0.914046in}{1.908617in}}%
\pgfpathlineto{\pgfqpoint{0.925978in}{1.904658in}}%
\pgfpathlineto{\pgfqpoint{0.926497in}{1.928053in}}%
\pgfpathlineto{\pgfqpoint{0.927016in}{2.089862in}}%
\pgfpathlineto{\pgfqpoint{0.928053in}{2.089218in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{2.057130in}}%
\pgfpathlineto{\pgfqpoint{1.819875in}{1.997013in}}%
\pgfpathlineto{\pgfqpoint{1.853597in}{1.968067in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{1.946443in}}%
\pgfpathlineto{\pgfqpoint{1.907033in}{1.930261in}}%
\pgfpathlineto{\pgfqpoint{1.930379in}{1.917715in}}%
\pgfpathlineto{\pgfqpoint{1.952169in}{1.908523in}}%
\pgfpathlineto{\pgfqpoint{1.964102in}{1.904580in}}%
\pgfpathlineto{\pgfqpoint{1.965139in}{2.089379in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.089057in}}%
\pgfpathlineto{\pgfqpoint{2.018057in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.057762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.057762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{0.770856in}{2.148403in}}%
\pgfpathlineto{\pgfqpoint{0.833631in}{2.088773in}}%
\pgfpathlineto{\pgfqpoint{0.867354in}{2.059803in}}%
\pgfpathlineto{\pgfqpoint{0.895888in}{2.038151in}}%
\pgfpathlineto{\pgfqpoint{0.920790in}{2.021941in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{2.009365in}}%
\pgfpathlineto{\pgfqpoint{0.965926in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{0.972670in}{1.997808in}}%
\pgfpathlineto{\pgfqpoint{0.973708in}{2.151562in}}%
\pgfpathlineto{\pgfqpoint{0.974746in}{2.150888in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{1.808461in}{2.148656in}}%
\pgfpathlineto{\pgfqpoint{1.871755in}{2.088539in}}%
\pgfpathlineto{\pgfqpoint{1.905477in}{2.059593in}}%
\pgfpathlineto{\pgfqpoint{1.934011in}{2.037969in}}%
\pgfpathlineto{\pgfqpoint{1.958914in}{2.021787in}}%
\pgfpathlineto{\pgfqpoint{1.982260in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{2.004049in}{2.000049in}}%
\pgfpathlineto{\pgfqpoint{2.010794in}{1.997723in}}%
\pgfpathlineto{\pgfqpoint{2.011831in}{2.151056in}}%
\pgfpathlineto{\pgfqpoint{2.012350in}{2.150720in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.149288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.149288in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.149288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{0.822737in}{2.239929in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{2.180299in}}%
\pgfpathlineto{\pgfqpoint{0.919234in}{2.151329in}}%
\pgfpathlineto{\pgfqpoint{0.947768in}{2.129677in}}%
\pgfpathlineto{\pgfqpoint{0.972670in}{2.113467in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{2.100891in}}%
\pgfpathlineto{\pgfqpoint{1.017806in}{2.091669in}}%
\pgfpathlineto{\pgfqpoint{1.024551in}{2.089334in}}%
\pgfpathlineto{\pgfqpoint{1.026626in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{1.860341in}{2.240182in}}%
\pgfpathlineto{\pgfqpoint{1.923635in}{2.180065in}}%
\pgfpathlineto{\pgfqpoint{1.957357in}{2.151119in}}%
\pgfpathlineto{\pgfqpoint{1.985891in}{2.129495in}}%
\pgfpathlineto{\pgfqpoint{2.010794in}{2.113313in}}%
\pgfpathlineto{\pgfqpoint{2.034140in}{2.100767in}}%
\pgfpathlineto{\pgfqpoint{2.055930in}{2.091574in}}%
\pgfpathlineto{\pgfqpoint{2.062155in}{2.089419in}}%
\pgfpathlineto{\pgfqpoint{2.062674in}{2.092485in}}%
\pgfpathlineto{\pgfqpoint{2.064230in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.240813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.240813in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.240813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{0.874617in}{2.331455in}}%
\pgfpathlineto{\pgfqpoint{0.937392in}{2.271825in}}%
\pgfpathlineto{\pgfqpoint{0.971114in}{2.242855in}}%
\pgfpathlineto{\pgfqpoint{0.999648in}{2.221203in}}%
\pgfpathlineto{\pgfqpoint{1.024551in}{2.204993in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{2.192417in}}%
\pgfpathlineto{\pgfqpoint{1.069686in}{2.183195in}}%
\pgfpathlineto{\pgfqpoint{1.076431in}{2.180860in}}%
\pgfpathlineto{\pgfqpoint{1.078506in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{1.912221in}{2.331708in}}%
\pgfpathlineto{\pgfqpoint{1.975515in}{2.271591in}}%
\pgfpathlineto{\pgfqpoint{2.009237in}{2.242645in}}%
\pgfpathlineto{\pgfqpoint{2.037772in}{2.221021in}}%
\pgfpathlineto{\pgfqpoint{2.062674in}{2.204839in}}%
\pgfpathlineto{\pgfqpoint{2.086020in}{2.192292in}}%
\pgfpathlineto{\pgfqpoint{2.107810in}{2.183100in}}%
\pgfpathlineto{\pgfqpoint{2.114035in}{2.180945in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.184010in}}%
\pgfpathlineto{\pgfqpoint{2.116111in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.332339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.332339in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.332339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{0.926497in}{2.422981in}}%
\pgfpathlineto{\pgfqpoint{0.989272in}{2.363351in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{2.334380in}}%
\pgfpathlineto{\pgfqpoint{1.051528in}{2.312729in}}%
\pgfpathlineto{\pgfqpoint{1.076431in}{2.296519in}}%
\pgfpathlineto{\pgfqpoint{1.099777in}{2.283943in}}%
\pgfpathlineto{\pgfqpoint{1.121567in}{2.274721in}}%
\pgfpathlineto{\pgfqpoint{1.128311in}{2.272386in}}%
\pgfpathlineto{\pgfqpoint{1.130386in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{1.964102in}{2.423234in}}%
\pgfpathlineto{\pgfqpoint{2.027395in}{2.363116in}}%
\pgfpathlineto{\pgfqpoint{2.061118in}{2.334171in}}%
\pgfpathlineto{\pgfqpoint{2.089652in}{2.312546in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.296365in}}%
\pgfpathlineto{\pgfqpoint{2.137900in}{2.283818in}}%
\pgfpathlineto{\pgfqpoint{2.159690in}{2.274626in}}%
\pgfpathlineto{\pgfqpoint{2.165916in}{2.272471in}}%
\pgfpathlineto{\pgfqpoint{2.166434in}{2.275536in}}%
\pgfpathlineto{\pgfqpoint{2.167991in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.423865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.423865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{2.514507in}}%
\pgfpathlineto{\pgfqpoint{1.041152in}{2.454876in}}%
\pgfpathlineto{\pgfqpoint{1.074874in}{2.425906in}}%
\pgfpathlineto{\pgfqpoint{1.103409in}{2.404255in}}%
\pgfpathlineto{\pgfqpoint{1.128311in}{2.388045in}}%
\pgfpathlineto{\pgfqpoint{1.151657in}{2.375469in}}%
\pgfpathlineto{\pgfqpoint{1.173447in}{2.366247in}}%
\pgfpathlineto{\pgfqpoint{1.180191in}{2.363912in}}%
\pgfpathlineto{\pgfqpoint{1.182267in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{2.015982in}{2.514759in}}%
\pgfpathlineto{\pgfqpoint{2.079276in}{2.454642in}}%
\pgfpathlineto{\pgfqpoint{2.112998in}{2.425697in}}%
\pgfpathlineto{\pgfqpoint{2.141532in}{2.404072in}}%
\pgfpathlineto{\pgfqpoint{2.166434in}{2.387891in}}%
\pgfpathlineto{\pgfqpoint{2.189781in}{2.375344in}}%
\pgfpathlineto{\pgfqpoint{2.211570in}{2.366152in}}%
\pgfpathlineto{\pgfqpoint{2.217796in}{2.363997in}}%
\pgfpathlineto{\pgfqpoint{2.218315in}{2.367062in}}%
\pgfpathlineto{\pgfqpoint{2.219871in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.515391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458537in}{0.470414in}}{\pgfqpoint{2.074690in}{2.144586in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.515391in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.515391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.376458in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873475in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873475in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.791396in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288414in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288414in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.206335in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703352in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703352in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.621273in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118290in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118290in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.036211in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.470414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.615000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.451149in,y=0.334303in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.603198in,y=0.127266in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized coordinate, \(\displaystyle x'/\lambda\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{0.684873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.684873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=0.644595in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{1.113790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.113790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=1.073512in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{1.542707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.542707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=1.502429in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{1.971624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.971624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=1.931346in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458537in}{2.400541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.400541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.338746in,y=2.360264in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.269302in,y=0.844780in,rotate=90.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Deformation, \(\displaystyle u_{,x'}(x',t)\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{2.615000in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533228in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.470414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458537in}{0.470414in}}%
\pgfpathlineto{\pgfqpoint{0.458537in}{2.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> AnnihilationSignal_2_model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.750000in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfpathlineto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540605in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{0.739967in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{0.839648in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{0.939329in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.039010in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.138691in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.238372in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.338053in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.437734in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.537415in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.836458in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.936139in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{2.035820in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{2.135501in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{2.235182in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{2.534225in}{0.968672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540605in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{0.739967in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{0.839648in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{0.939329in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.039010in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.138691in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.238372in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.338053in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.437734in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.537415in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.836458in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{1.936139in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{2.035820in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{2.135501in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{2.235182in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{2.534225in}{0.636415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540605in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{0.739967in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{0.839648in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{0.939329in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.039010in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.138691in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.238372in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.338053in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.437734in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.537415in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.637096in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.736777in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.836458in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.936139in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{2.035820in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{2.135501in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{2.235182in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{2.334863in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{2.534225in}{1.402838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.457529in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.938332in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{0.938332in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938332in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938332in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.856253in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.337056in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{1.337056in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337056in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337056in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.254977in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.735780in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{1.735780in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735780in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735780in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.653701in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134504in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.134504in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134504in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134504in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.052425in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.451149in,y=0.328676in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.468431in,y=0.133011in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized distance, \(\displaystyle L/\lambda=\Delta c t/\lambda\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.464787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=0.424510in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.886805in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.886805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{0.886805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{0.886805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=0.846527in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.308822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{1.308822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.308822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=1.268544in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{1.730839in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{1.730839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{1.730839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{1.730839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=1.690561in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{2.152856in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.152856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{2.152856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.152856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=2.112578in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539608in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533228in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.319894in,y=2.534595in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.250450in,y=0.632208in,rotate=90.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont Transmitted energy ratio, \(\displaystyle \mathcal T\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{2.533228in}{0.464787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539608in}{0.464787in}}%
\pgfpathlineto{\pgfqpoint{0.539608in}{2.574873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540605in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640286in}{2.573358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739967in}{2.563227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839648in}{2.537071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939329in}{2.487949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039010in}{2.413281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138691in}{2.310347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238372in}{2.181822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338053in}{2.030398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437734in}{1.862412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537415in}{1.686517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637096in}{1.511480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736777in}{1.346632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836458in}{1.201047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936139in}{1.083464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035820in}{1.002215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135501in}{0.968287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235182in}{0.968131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334863in}{0.968131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434544in}{0.968131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534225in}{0.968131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540605in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640286in}{2.573187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739967in}{2.561910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839648in}{2.532082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939329in}{2.477739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039010in}{2.392857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138691in}{2.277808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238372in}{2.132925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338053in}{1.962276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437734in}{1.774302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537415in}{1.575349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637096in}{1.376832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736777in}{1.187773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836458in}{1.017236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936139in}{0.871809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035820in}{0.757684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135501in}{0.678534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235182in}{0.638924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334863in}{0.636086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434544in}{0.636086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534225in}{0.636086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539608in}{0.464787in}}{\pgfqpoint{1.993620in}{2.110085in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540605in}{2.574873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640286in}{2.573657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739967in}{2.565400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839648in}{2.543796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939329in}{2.504318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039010in}{2.442758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138691in}{2.359876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238372in}{2.254841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338053in}{2.132245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437734in}{1.998689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537415in}{1.859319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637096in}{1.723688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736777in}{1.599769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836458in}{1.497605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936139in}{1.427796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035820in}{1.401958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135501in}{1.401958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235182in}{1.401958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334863in}{1.401958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434544in}{1.401958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534225in}{1.401958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.639289in,y=0.707849in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a^-/a^+ = 1.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.639289in,y=1.034912in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a^-/a^+ = 1.5\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.639289in,y=1.435828in,rotate=0.000000]{{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a^-/a^+ = 2.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490681in}{1.937790in}}%
\pgfpathlineto{\pgfqpoint{2.477672in}{1.937790in}}%
\pgfpathlineto{\pgfqpoint{2.477672in}{2.519317in}}%
\pgfpathlineto{\pgfqpoint{1.490681in}{2.519317in}}%
\pgfpathlineto{\pgfqpoint{1.490681in}{1.937790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646237in}{2.414364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.768459in,y=2.347697in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle a^-/a^+ = 1.5\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646237in}{2.231633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.768459in,y=2.164966in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle a^-/a^+ = 1.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646237in}{2.048901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.768459in,y=1.982235in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle a^-/a^+ = 2.0\)}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> RandomTransmission_DifAlpha_NoNormalizationShift_NoReverso_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfpathlineto{\pgfqpoint{0.735517in}{2.805414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.643939in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.635910in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.624518in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.610642in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.594741in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.577124in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.558022in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.537617in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.516065in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.493495in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.470026in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.445759in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.420790in}}%
\pgfpathlineto{\pgfqpoint{2.891648in}{2.395202in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.369074in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{2.342480in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{2.315486in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.288155in}}%
\pgfpathlineto{\pgfqpoint{3.097720in}{2.260545in}}%
\pgfpathlineto{\pgfqpoint{3.132150in}{2.232712in}}%
\pgfpathlineto{\pgfqpoint{3.196008in}{2.176575in}}%
\pgfpathlineto{\pgfqpoint{3.254181in}{2.120119in}}%
\pgfpathlineto{\pgfqpoint{3.307600in}{2.063670in}}%
\pgfpathlineto{\pgfqpoint{3.356984in}{2.007518in}}%
\pgfpathlineto{\pgfqpoint{3.402899in}{1.951916in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{1.897086in}}%
\pgfpathlineto{\pgfqpoint{3.505297in}{1.816699in}}%
\pgfpathlineto{\pgfqpoint{3.559830in}{1.739010in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{1.504148in}}%
\pgfpathlineto{\pgfqpoint{3.839385in}{1.311223in}}%
\pgfpathlineto{\pgfqpoint{3.893917in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{3.944251in}{1.160351in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{1.099404in}}%
\pgfpathlineto{\pgfqpoint{4.026109in}{1.056915in}}%
\pgfpathlineto{\pgfqpoint{4.059442in}{1.019533in}}%
\pgfpathlineto{\pgfqpoint{4.091157in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{4.121406in}{0.958332in}}%
\pgfpathlineto{\pgfqpoint{4.150317in}{0.933648in}}%
\pgfpathlineto{\pgfqpoint{4.184747in}{0.907521in}}%
\pgfpathlineto{\pgfqpoint{4.217454in}{0.885958in}}%
\pgfpathlineto{\pgfqpoint{4.248603in}{0.868280in}}%
\pgfpathlineto{\pgfqpoint{4.278336in}{0.853883in}}%
\pgfpathlineto{\pgfqpoint{4.312318in}{0.840187in}}%
\pgfpathlineto{\pgfqpoint{4.344622in}{0.829653in}}%
\pgfpathlineto{\pgfqpoint{4.380397in}{0.820483in}}%
\pgfpathlineto{\pgfqpoint{4.419021in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{4.459910in}{0.807582in}}%
\pgfpathlineto{\pgfqpoint{4.506645in}{0.803495in}}%
\pgfpathlineto{\pgfqpoint{4.565428in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{4.649706in}{0.799041in}}%
\pgfpathlineto{\pgfqpoint{4.824959in}{0.798553in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.798545in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.798545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.606189in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.594090in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.576971in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.556192in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.532485in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.506347in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.478156in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.448220in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.416798in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.384114in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.350365in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.315729in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.280366in}}%
\pgfpathlineto{\pgfqpoint{2.891648in}{2.244422in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.208028in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{2.171306in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{2.134369in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.097318in}}%
\pgfpathlineto{\pgfqpoint{3.097720in}{2.060247in}}%
\pgfpathlineto{\pgfqpoint{3.132150in}{2.023244in}}%
\pgfpathlineto{\pgfqpoint{3.196008in}{1.949750in}}%
\pgfpathlineto{\pgfqpoint{3.254181in}{1.877396in}}%
\pgfpathlineto{\pgfqpoint{3.307600in}{1.806646in}}%
\pgfpathlineto{\pgfqpoint{3.356984in}{1.737883in}}%
\pgfpathlineto{\pgfqpoint{3.424701in}{1.639121in}}%
\pgfpathlineto{\pgfqpoint{3.505297in}{1.516741in}}%
\pgfpathlineto{\pgfqpoint{3.656899in}{1.284258in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{3.767310in}{1.127251in}}%
\pgfpathlineto{\pgfqpoint{3.804340in}{1.079427in}}%
\pgfpathlineto{\pgfqpoint{3.839385in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{3.872647in}{0.999713in}}%
\pgfpathlineto{\pgfqpoint{3.904299in}{0.966981in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{3.963347in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{3.990986in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{4.026109in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{4.059442in}{0.848835in}}%
\pgfpathlineto{\pgfqpoint{4.091157in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{4.121406in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{4.157350in}{0.808509in}}%
\pgfpathlineto{\pgfqpoint{4.191420in}{0.799511in}}%
\pgfpathlineto{\pgfqpoint{4.230092in}{0.791803in}}%
\pgfpathlineto{\pgfqpoint{4.272497in}{0.785850in}}%
\pgfpathlineto{\pgfqpoint{4.323264in}{0.781327in}}%
\pgfpathlineto{\pgfqpoint{4.385351in}{0.778386in}}%
\pgfpathlineto{\pgfqpoint{4.472991in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{4.662754in}{0.776395in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.776390in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.776390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.644465in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.638637in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.630355in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.608640in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.595745in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.581723in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.566699in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.550775in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.534041in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.516573in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.498440in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.479704in}}%
\pgfpathlineto{\pgfqpoint{2.891648in}{2.460421in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.440643in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{2.420416in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{2.399787in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.378795in}}%
\pgfpathlineto{\pgfqpoint{3.097720in}{2.357481in}}%
\pgfpathlineto{\pgfqpoint{3.132150in}{2.335880in}}%
\pgfpathlineto{\pgfqpoint{3.196008in}{2.291955in}}%
\pgfpathlineto{\pgfqpoint{3.254181in}{2.247275in}}%
\pgfpathlineto{\pgfqpoint{3.307600in}{2.202066in}}%
\pgfpathlineto{\pgfqpoint{3.356984in}{2.156536in}}%
\pgfpathlineto{\pgfqpoint{3.402899in}{2.110868in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{2.065230in}}%
\pgfpathlineto{\pgfqpoint{3.486060in}{2.019772in}}%
\pgfpathlineto{\pgfqpoint{3.542153in}{1.952217in}}%
\pgfpathlineto{\pgfqpoint{3.593813in}{1.885770in}}%
\pgfpathlineto{\pgfqpoint{3.641689in}{1.820769in}}%
\pgfpathlineto{\pgfqpoint{3.700516in}{1.736827in}}%
\pgfpathlineto{\pgfqpoint{3.767310in}{1.636999in}}%
\pgfpathlineto{\pgfqpoint{3.861746in}{1.490641in}}%
\pgfpathlineto{\pgfqpoint{3.981902in}{1.304347in}}%
\pgfpathlineto{\pgfqpoint{4.042988in}{1.214072in}}%
\pgfpathlineto{\pgfqpoint{4.091157in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{4.136021in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{4.171192in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{4.204567in}{1.008681in}}%
\pgfpathlineto{\pgfqpoint{4.236321in}{0.976052in}}%
\pgfpathlineto{\pgfqpoint{4.266605in}{0.947678in}}%
\pgfpathlineto{\pgfqpoint{4.295548in}{0.923124in}}%
\pgfpathlineto{\pgfqpoint{4.328669in}{0.898122in}}%
\pgfpathlineto{\pgfqpoint{4.360194in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{4.390269in}{0.860221in}}%
\pgfpathlineto{\pgfqpoint{4.419021in}{0.846164in}}%
\pgfpathlineto{\pgfqpoint{4.451042in}{0.833012in}}%
\pgfpathlineto{\pgfqpoint{4.481568in}{0.822725in}}%
\pgfpathlineto{\pgfqpoint{4.514795in}{0.813756in}}%
\pgfpathlineto{\pgfqpoint{4.550262in}{0.806405in}}%
\pgfpathlineto{\pgfqpoint{4.591150in}{0.800288in}}%
\pgfpathlineto{\pgfqpoint{4.636392in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{4.691194in}{0.792655in}}%
\pgfpathlineto{\pgfqpoint{4.767021in}{0.790726in}}%
\pgfpathlineto{\pgfqpoint{4.901009in}{0.789989in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.789941in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.789941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.620635in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.612430in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.600789in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.586610in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.570364in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.552367in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.532855in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.512016in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.490007in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.466964in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.443006in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.418238in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.392758in}}%
\pgfpathlineto{\pgfqpoint{2.891648in}{2.366652in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.340000in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{2.312878in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{2.285354in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.257493in}}%
\pgfpathlineto{\pgfqpoint{3.097720in}{2.229354in}}%
\pgfpathlineto{\pgfqpoint{3.132150in}{2.200994in}}%
\pgfpathlineto{\pgfqpoint{3.164858in}{2.172464in}}%
\pgfpathlineto{\pgfqpoint{3.225741in}{2.115092in}}%
\pgfpathlineto{\pgfqpoint{3.281436in}{2.057597in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{2.000292in}}%
\pgfpathlineto{\pgfqpoint{3.380344in}{1.943453in}}%
\pgfpathlineto{\pgfqpoint{3.424701in}{1.887323in}}%
\pgfpathlineto{\pgfqpoint{3.486060in}{1.804907in}}%
\pgfpathlineto{\pgfqpoint{3.542153in}{1.725137in}}%
\pgfpathlineto{\pgfqpoint{3.610164in}{1.623675in}}%
\pgfpathlineto{\pgfqpoint{3.700516in}{1.483457in}}%
\pgfpathlineto{\pgfqpoint{3.839385in}{1.267098in}}%
\pgfpathlineto{\pgfqpoint{3.893917in}{1.186212in}}%
\pgfpathlineto{\pgfqpoint{3.944251in}{1.115631in}}%
\pgfpathlineto{\pgfqpoint{3.981902in}{1.066116in}}%
\pgfpathlineto{\pgfqpoint{4.017503in}{1.022328in}}%
\pgfpathlineto{\pgfqpoint{4.051266in}{0.983824in}}%
\pgfpathlineto{\pgfqpoint{4.083371in}{0.950148in}}%
\pgfpathlineto{\pgfqpoint{4.113974in}{0.920847in}}%
\pgfpathlineto{\pgfqpoint{4.143208in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{4.171192in}{0.873618in}}%
\pgfpathlineto{\pgfqpoint{4.204567in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{4.236321in}{0.831773in}}%
\pgfpathlineto{\pgfqpoint{4.266605in}{0.816424in}}%
\pgfpathlineto{\pgfqpoint{4.295548in}{0.804006in}}%
\pgfpathlineto{\pgfqpoint{4.328669in}{0.792277in}}%
\pgfpathlineto{\pgfqpoint{4.360194in}{0.783327in}}%
\pgfpathlineto{\pgfqpoint{4.395150in}{0.775600in}}%
\pgfpathlineto{\pgfqpoint{4.432937in}{0.769434in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{4.530796in}{0.760933in}}%
\pgfpathlineto{\pgfqpoint{4.601872in}{0.758706in}}%
\pgfpathlineto{\pgfqpoint{4.715475in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{5.202904in}{0.757631in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.757631in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.757631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.644770in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.640217in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.633742in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.625831in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.616733in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.606613in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.595589in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.583756in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.571191in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.557959in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.544117in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.529716in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.514800in}}%
\pgfpathlineto{\pgfqpoint{2.891648in}{2.499411in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.483586in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{2.467359in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{2.450762in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.433827in}}%
\pgfpathlineto{\pgfqpoint{3.132150in}{2.399049in}}%
\pgfpathlineto{\pgfqpoint{3.196008in}{2.363233in}}%
\pgfpathlineto{\pgfqpoint{3.254181in}{2.326563in}}%
\pgfpathlineto{\pgfqpoint{3.307600in}{2.289206in}}%
\pgfpathlineto{\pgfqpoint{3.356984in}{2.251317in}}%
\pgfpathlineto{\pgfqpoint{3.402899in}{2.213033in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{2.174481in}}%
\pgfpathlineto{\pgfqpoint{3.486060in}{2.135779in}}%
\pgfpathlineto{\pgfqpoint{3.523985in}{2.097033in}}%
\pgfpathlineto{\pgfqpoint{3.577042in}{2.039044in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{1.981471in}}%
\pgfpathlineto{\pgfqpoint{3.671764in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{3.728058in}{1.850144in}}%
\pgfpathlineto{\pgfqpoint{3.779888in}{1.777758in}}%
\pgfpathlineto{\pgfqpoint{3.839385in}{1.690693in}}%
\pgfpathlineto{\pgfqpoint{3.914518in}{1.576102in}}%
\pgfpathlineto{\pgfqpoint{4.128755in}{1.245305in}}%
\pgfpathlineto{\pgfqpoint{4.178004in}{1.174704in}}%
\pgfpathlineto{\pgfqpoint{4.223804in}{1.112975in}}%
\pgfpathlineto{\pgfqpoint{4.260659in}{1.066631in}}%
\pgfpathlineto{\pgfqpoint{4.295548in}{1.025872in}}%
\pgfpathlineto{\pgfqpoint{4.328669in}{0.990225in}}%
\pgfpathlineto{\pgfqpoint{4.360194in}{0.959217in}}%
\pgfpathlineto{\pgfqpoint{4.390269in}{0.932384in}}%
\pgfpathlineto{\pgfqpoint{4.423693in}{0.905759in}}%
\pgfpathlineto{\pgfqpoint{4.455491in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{4.485815in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{4.514795in}{0.849932in}}%
\pgfpathlineto{\pgfqpoint{4.546414in}{0.835906in}}%
\pgfpathlineto{\pgfqpoint{4.576576in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{4.608923in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{4.643083in}{0.807186in}}%
\pgfpathlineto{\pgfqpoint{4.681851in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{4.724353in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{4.775231in}{0.791600in}}%
\pgfpathlineto{\pgfqpoint{4.839909in}{0.789170in}}%
\pgfpathlineto{\pgfqpoint{4.938080in}{0.787963in}}%
\pgfpathlineto{\pgfqpoint{5.219656in}{0.787726in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.787726in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.787726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.628367in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.622348in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.613797in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.603361in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.578066in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.563593in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.548088in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.531658in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.514394in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.496377in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.458358in}}%
\pgfpathlineto{\pgfqpoint{2.891648in}{2.438480in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.418094in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{2.397252in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{2.375999in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.354379in}}%
\pgfpathlineto{\pgfqpoint{3.097720in}{2.332430in}}%
\pgfpathlineto{\pgfqpoint{3.132150in}{2.310193in}}%
\pgfpathlineto{\pgfqpoint{3.196008in}{2.264990in}}%
\pgfpathlineto{\pgfqpoint{3.254181in}{2.219033in}}%
\pgfpathlineto{\pgfqpoint{3.307600in}{2.172560in}}%
\pgfpathlineto{\pgfqpoint{3.356984in}{2.125782in}}%
\pgfpathlineto{\pgfqpoint{3.402899in}{2.078890in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{2.032058in}}%
\pgfpathlineto{\pgfqpoint{3.486060in}{1.985441in}}%
\pgfpathlineto{\pgfqpoint{3.542153in}{1.916219in}}%
\pgfpathlineto{\pgfqpoint{3.593813in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{3.641689in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{3.700516in}{1.696015in}}%
\pgfpathlineto{\pgfqpoint{3.767310in}{1.594246in}}%
\pgfpathlineto{\pgfqpoint{3.861746in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{3.972691in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{4.034603in}{1.178038in}}%
\pgfpathlineto{\pgfqpoint{4.083371in}{1.108996in}}%
\pgfpathlineto{\pgfqpoint{4.128755in}{1.049067in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{1.005546in}}%
\pgfpathlineto{\pgfqpoint{4.198027in}{0.967368in}}%
\pgfpathlineto{\pgfqpoint{4.230092in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{4.260659in}{0.905144in}}%
\pgfpathlineto{\pgfqpoint{4.289861in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{4.323264in}{0.854806in}}%
\pgfpathlineto{\pgfqpoint{4.355044in}{0.833793in}}%
\pgfpathlineto{\pgfqpoint{4.385351in}{0.816500in}}%
\pgfpathlineto{\pgfqpoint{4.414316in}{0.802356in}}%
\pgfpathlineto{\pgfqpoint{4.446562in}{0.789166in}}%
\pgfpathlineto{\pgfqpoint{4.477293in}{0.778887in}}%
\pgfpathlineto{\pgfqpoint{4.510732in}{0.769962in}}%
\pgfpathlineto{\pgfqpoint{4.546414in}{0.762681in}}%
\pgfpathlineto{\pgfqpoint{4.587537in}{0.756658in}}%
\pgfpathlineto{\pgfqpoint{4.633021in}{0.752280in}}%
\pgfpathlineto{\pgfqpoint{4.691194in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{4.769769in}{0.747319in}}%
\pgfpathlineto{\pgfqpoint{4.916529in}{0.746686in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.746659in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.746659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.644978in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.641296in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.636056in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.629650in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.622276in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.614065in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.605111in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.595489in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.585257in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.574468in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.563165in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.551387in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.539168in}}%
\pgfpathlineto{\pgfqpoint{2.891648in}{2.526541in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.513532in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{2.500170in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.472478in}}%
\pgfpathlineto{\pgfqpoint{3.132150in}{2.443644in}}%
\pgfpathlineto{\pgfqpoint{3.196008in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{3.254181in}{2.383156in}}%
\pgfpathlineto{\pgfqpoint{3.307600in}{2.351772in}}%
\pgfpathlineto{\pgfqpoint{3.356984in}{2.319786in}}%
\pgfpathlineto{\pgfqpoint{3.402899in}{2.287306in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{2.254429in}}%
\pgfpathlineto{\pgfqpoint{3.486060in}{2.221248in}}%
\pgfpathlineto{\pgfqpoint{3.523985in}{2.187845in}}%
\pgfpathlineto{\pgfqpoint{3.577042in}{2.137497in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{2.087065in}}%
\pgfpathlineto{\pgfqpoint{3.671764in}{2.036765in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{1.986787in}}%
\pgfpathlineto{\pgfqpoint{3.767310in}{1.920941in}}%
\pgfpathlineto{\pgfqpoint{3.816231in}{1.856317in}}%
\pgfpathlineto{\pgfqpoint{3.872647in}{1.777697in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{1.687122in}}%
\pgfpathlineto{\pgfqpoint{4.008783in}{1.573701in}}%
\pgfpathlineto{\pgfqpoint{4.217454in}{1.251229in}}%
\pgfpathlineto{\pgfqpoint{4.266605in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{4.312318in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{4.349854in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{4.385351in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{4.419021in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{4.451042in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{4.481568in}{0.933601in}}%
\pgfpathlineto{\pgfqpoint{4.514795in}{0.906983in}}%
\pgfpathlineto{\pgfqpoint{4.546414in}{0.884731in}}%
\pgfpathlineto{\pgfqpoint{4.576576in}{0.866244in}}%
\pgfpathlineto{\pgfqpoint{4.605407in}{0.850975in}}%
\pgfpathlineto{\pgfqpoint{4.636392in}{0.837039in}}%
\pgfpathlineto{\pgfqpoint{4.669182in}{0.824872in}}%
\pgfpathlineto{\pgfqpoint{4.703447in}{0.814707in}}%
\pgfpathlineto{\pgfqpoint{4.738887in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{4.777944in}{0.799999in}}%
\pgfpathlineto{\pgfqpoint{4.822434in}{0.794891in}}%
\pgfpathlineto{\pgfqpoint{4.873516in}{0.791327in}}%
\pgfpathlineto{\pgfqpoint{4.940196in}{0.789022in}}%
\pgfpathlineto{\pgfqpoint{5.045375in}{0.787923in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.787749in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.787749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.632980in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.628257in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.621542in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.613337in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.603902in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.593408in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.581978in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.569710in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.556684in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.542970in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.528624in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.513701in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.498247in}}%
\pgfpathlineto{\pgfqpoint{2.891648in}{2.482305in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.465913in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{2.449107in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{2.431922in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.414389in}}%
\pgfpathlineto{\pgfqpoint{3.132150in}{2.378393in}}%
\pgfpathlineto{\pgfqpoint{3.196008in}{2.341335in}}%
\pgfpathlineto{\pgfqpoint{3.254181in}{2.303409in}}%
\pgfpathlineto{\pgfqpoint{3.307600in}{2.264788in}}%
\pgfpathlineto{\pgfqpoint{3.356984in}{2.225631in}}%
\pgfpathlineto{\pgfqpoint{3.402899in}{2.186084in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{3.486060in}{2.106334in}}%
\pgfpathlineto{\pgfqpoint{3.523985in}{2.066365in}}%
\pgfpathlineto{\pgfqpoint{3.577042in}{2.006580in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{1.947270in}}%
\pgfpathlineto{\pgfqpoint{3.671764in}{1.888701in}}%
\pgfpathlineto{\pgfqpoint{3.728058in}{1.812158in}}%
\pgfpathlineto{\pgfqpoint{3.779888in}{1.737801in}}%
\pgfpathlineto{\pgfqpoint{3.839385in}{1.648484in}}%
\pgfpathlineto{\pgfqpoint{3.914518in}{1.531146in}}%
\pgfpathlineto{\pgfqpoint{4.113974in}{1.216360in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{4.211042in}{1.077286in}}%
\pgfpathlineto{\pgfqpoint{4.248603in}{1.028607in}}%
\pgfpathlineto{\pgfqpoint{4.284124in}{0.985818in}}%
\pgfpathlineto{\pgfqpoint{4.317814in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{4.349854in}{0.915927in}}%
\pgfpathlineto{\pgfqpoint{4.380397in}{0.887833in}}%
\pgfpathlineto{\pgfqpoint{4.409577in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{4.442052in}{0.839851in}}%
\pgfpathlineto{\pgfqpoint{4.472991in}{0.820114in}}%
\pgfpathlineto{\pgfqpoint{4.502532in}{0.803860in}}%
\pgfpathlineto{\pgfqpoint{4.534735in}{0.788867in}}%
\pgfpathlineto{\pgfqpoint{4.565428in}{0.777029in}}%
\pgfpathlineto{\pgfqpoint{4.598318in}{0.766744in}}%
\pgfpathlineto{\pgfqpoint{4.633021in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{4.672372in}{0.751134in}}%
\pgfpathlineto{\pgfqpoint{4.715475in}{0.745758in}}%
\pgfpathlineto{\pgfqpoint{4.764262in}{0.741952in}}%
\pgfpathlineto{\pgfqpoint{4.827475in}{0.739384in}}%
\pgfpathlineto{\pgfqpoint{4.920896in}{0.738072in}}%
\pgfpathlineto{\pgfqpoint{5.160554in}{0.737776in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.737776in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.737776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.645134in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.642104in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.637792in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.632516in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.626439in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.619668in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.612277in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.604328in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.595867in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.586936in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.577570in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.567798in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.557649in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.536315in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{2.513740in}}%
\pgfpathlineto{\pgfqpoint{3.097720in}{2.490072in}}%
\pgfpathlineto{\pgfqpoint{3.164858in}{2.465439in}}%
\pgfpathlineto{\pgfqpoint{3.225741in}{2.439959in}}%
\pgfpathlineto{\pgfqpoint{3.281436in}{2.413734in}}%
\pgfpathlineto{\pgfqpoint{3.332758in}{2.386859in}}%
\pgfpathlineto{\pgfqpoint{3.380344in}{2.359421in}}%
\pgfpathlineto{\pgfqpoint{3.424701in}{2.331499in}}%
\pgfpathlineto{\pgfqpoint{3.466240in}{2.303170in}}%
\pgfpathlineto{\pgfqpoint{3.505297in}{2.274500in}}%
\pgfpathlineto{\pgfqpoint{3.559830in}{2.230997in}}%
\pgfpathlineto{\pgfqpoint{3.610164in}{2.187073in}}%
\pgfpathlineto{\pgfqpoint{3.656899in}{2.142907in}}%
\pgfpathlineto{\pgfqpoint{3.700516in}{2.098663in}}%
\pgfpathlineto{\pgfqpoint{3.741406in}{2.054487in}}%
\pgfpathlineto{\pgfqpoint{3.792228in}{1.995923in}}%
\pgfpathlineto{\pgfqpoint{3.839385in}{1.937998in}}%
\pgfpathlineto{\pgfqpoint{3.893917in}{1.866858in}}%
\pgfpathlineto{\pgfqpoint{3.944251in}{1.797498in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{1.717074in}}%
\pgfpathlineto{\pgfqpoint{4.067516in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{4.171192in}{1.454099in}}%
\pgfpathlineto{\pgfqpoint{4.272497in}{1.297757in}}%
\pgfpathlineto{\pgfqpoint{4.328669in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{4.375404in}{1.149864in}}%
\pgfpathlineto{\pgfqpoint{4.419021in}{1.092972in}}%
\pgfpathlineto{\pgfqpoint{4.455491in}{1.048806in}}%
\pgfpathlineto{\pgfqpoint{4.490034in}{1.010162in}}%
\pgfpathlineto{\pgfqpoint{4.522844in}{0.976540in}}%
\pgfpathlineto{\pgfqpoint{4.554086in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{4.583904in}{0.922406in}}%
\pgfpathlineto{\pgfqpoint{4.615900in}{0.898509in}}%
\pgfpathlineto{\pgfqpoint{4.646403in}{0.878558in}}%
\pgfpathlineto{\pgfqpoint{4.675547in}{0.861999in}}%
\pgfpathlineto{\pgfqpoint{4.706475in}{0.846974in}}%
\pgfpathlineto{\pgfqpoint{4.738887in}{0.833856in}}%
\pgfpathlineto{\pgfqpoint{4.772506in}{0.822835in}}%
\pgfpathlineto{\pgfqpoint{4.807075in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{4.844817in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{4.885113in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{4.933826in}{0.796726in}}%
\pgfpathlineto{\pgfqpoint{4.992951in}{0.793850in}}%
\pgfpathlineto{\pgfqpoint{5.076984in}{0.792239in}}%
\pgfpathlineto{\pgfqpoint{5.249297in}{0.791749in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.791748in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.791748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.635969in}}%
\pgfpathlineto{\pgfqpoint{1.454454in}{2.632142in}}%
\pgfpathlineto{\pgfqpoint{1.788625in}{2.626697in}}%
\pgfpathlineto{\pgfqpoint{2.008717in}{2.620039in}}%
\pgfpathlineto{\pgfqpoint{2.173099in}{2.612376in}}%
\pgfpathlineto{\pgfqpoint{2.304353in}{2.603844in}}%
\pgfpathlineto{\pgfqpoint{2.413616in}{2.594540in}}%
\pgfpathlineto{\pgfqpoint{2.507212in}{2.584542in}}%
\pgfpathlineto{\pgfqpoint{2.589075in}{2.573912in}}%
\pgfpathlineto{\pgfqpoint{2.661821in}{2.562704in}}%
\pgfpathlineto{\pgfqpoint{2.727280in}{2.550963in}}%
\pgfpathlineto{\pgfqpoint{2.786778in}{2.538730in}}%
\pgfpathlineto{\pgfqpoint{2.841313in}{2.526040in}}%
\pgfpathlineto{\pgfqpoint{2.891648in}{2.512927in}}%
\pgfpathlineto{\pgfqpoint{2.938384in}{2.499419in}}%
\pgfpathlineto{\pgfqpoint{2.982002in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{3.061376in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{3.132150in}{2.426875in}}%
\pgfpathlineto{\pgfqpoint{3.196008in}{2.395934in}}%
\pgfpathlineto{\pgfqpoint{3.254181in}{2.364124in}}%
\pgfpathlineto{\pgfqpoint{3.307600in}{2.331578in}}%
\pgfpathlineto{\pgfqpoint{3.356984in}{2.298418in}}%
\pgfpathlineto{\pgfqpoint{3.402899in}{2.264755in}}%
\pgfpathlineto{\pgfqpoint{3.445800in}{2.230691in}}%
\pgfpathlineto{\pgfqpoint{3.486060in}{2.196322in}}%
\pgfpathlineto{\pgfqpoint{3.523985in}{2.161736in}}%
\pgfpathlineto{\pgfqpoint{3.577042in}{2.109624in}}%
\pgfpathlineto{\pgfqpoint{3.626116in}{2.057454in}}%
\pgfpathlineto{\pgfqpoint{3.671764in}{2.005448in}}%
\pgfpathlineto{\pgfqpoint{3.714432in}{1.953804in}}%
\pgfpathlineto{\pgfqpoint{3.767310in}{1.885809in}}%
\pgfpathlineto{\pgfqpoint{3.816231in}{1.819130in}}%
\pgfpathlineto{\pgfqpoint{3.872647in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{3.934489in}{1.644829in}}%
\pgfpathlineto{\pgfqpoint{4.008783in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{4.204567in}{1.217679in}}%
\pgfpathlineto{\pgfqpoint{4.254659in}{1.143247in}}%
\pgfpathlineto{\pgfqpoint{4.301186in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{4.339347in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{4.375404in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{4.409577in}{0.945883in}}%
\pgfpathlineto{\pgfqpoint{4.442052in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{4.472991in}{0.883912in}}%
\pgfpathlineto{\pgfqpoint{4.502532in}{0.859252in}}%
\pgfpathlineto{\pgfqpoint{4.534735in}{0.835436in}}%
\pgfpathlineto{\pgfqpoint{4.565428in}{0.815660in}}%
\pgfpathlineto{\pgfqpoint{4.594744in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{4.626226in}{0.784458in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{0.772632in}}%
\pgfpathlineto{\pgfqpoint{4.688094in}{0.762394in}}%
\pgfpathlineto{\pgfqpoint{4.721407in}{0.753921in}}%
\pgfpathlineto{\pgfqpoint{4.758707in}{0.746758in}}%
\pgfpathlineto{\pgfqpoint{4.799258in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{4.847257in}{0.737040in}}%
\pgfpathlineto{\pgfqpoint{4.907706in}{0.734175in}}%
\pgfpathlineto{\pgfqpoint{4.992951in}{0.732627in}}%
\pgfpathlineto{\pgfqpoint{5.173993in}{0.732177in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.732171in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.732171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{0.735517in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735517in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735517in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.634919in,y=0.350448in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.140825in,y=0.350448in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.646732in,y=0.350448in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.253237in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=5.152638in,y=0.350448in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188840in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188840in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454017in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454017in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642163in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642163in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788101in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788101in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907340in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907340in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008156in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008156in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095486in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095486in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172517in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172517in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694747in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694747in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959924in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959924in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148070in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148070in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413247in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413247in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514062in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514062in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601393in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601393in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678424in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678424in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465830in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465830in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653976in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653976in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919153in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919153in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019969in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019969in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107299in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107299in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184330in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184330in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.802321in,y=0.140758in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Length of bimodular segment, \(\displaystyle L/l\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.526004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735517in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{0.526004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.502492in,y=0.481251in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.981886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735517in}{0.981886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{0.981886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.502492in,y=0.937133in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{1.437768in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{1.437768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735517in}{1.437768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{1.437768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.502492in,y=1.393015in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{1.893650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735517in}{1.893650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{1.893650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.502492in,y=1.848897in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.349532in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.349532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735517in}{2.349532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{2.349532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.502492in,y=2.304779in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.805414in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735517in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.502492in,y=2.760661in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.242862in,y=0.724140in,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \quad\qquad\) Ratio of transmitted}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.433047in,y=0.964282in,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont  \(\displaystyle \quad\) to injected energy, \(\displaystyle \mathcal{T}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.529832in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.642573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.321073in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.496210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{1.902957in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.184250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.595014in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{1.913172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.304563in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{1.628248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.810817in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{0.988261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.729954in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.854790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.496314in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.554827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.196212in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.394192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{1.655309in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.018621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.253672in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{1.602520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{0.997621in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{1.281869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.755338in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{0.850599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.732306in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.823550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.560875in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.655787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.545337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.052252in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.301789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.766037in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{2.072989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.530338in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{1.857860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.882059in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{1.157993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.720823in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.845855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.545398in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.591655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.334352in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.482821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{1.908295in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.191709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.509028in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{1.901003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.226572in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{1.564334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.770973in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{0.935996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.715153in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.805379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.580005in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.663279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.452744in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.574837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.164098in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.384250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.893171in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{2.177598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.678480in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{2.003291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.986929in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{1.329972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.717321in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.848372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.572304in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.612602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.416920in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.535184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.060799in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.311439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.719393in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{2.063817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.427349in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{1.827072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.850286in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{1.063318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.706070in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.797302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.592575in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.667808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.487729in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.594575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.247318in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.442105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.997770in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{2.259438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{2.099658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{1.119459in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{1.481226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.711293in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.866582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.588620in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.625968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.469100in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.567634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.170729in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.389676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.886348in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{2.178897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.598438in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{1.975208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{1.211996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.702248in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.791453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.601227in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.670729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.513039in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.608756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.309083in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.483427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{2.083883in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{2.324715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{2.174718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{1.267179in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{1.612872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.723366in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.891243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.599276in}}%
\pgfpathlineto{\pgfqpoint{2.241424in}{2.635138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.504377in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{2.589266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.257141in}}%
\pgfpathlineto{\pgfqpoint{3.294007in}{2.444493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{2.002984in}}%
\pgfpathlineto{\pgfqpoint{3.559184in}{2.269323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.750646in}}%
\pgfpathlineto{\pgfqpoint{3.747330in}{2.085681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{1.057839in}}%
\pgfpathlineto{\pgfqpoint{4.200653in}{1.350829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{4.799914in}{0.791582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.529832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.642573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.586202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.586202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.321073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.496210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.408642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.408642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{1.902957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.184250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.043603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.043603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.595014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.913172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.754093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.754093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.304563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.628248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.466405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.466405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.810817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.988261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.899539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.899539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.729954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.854790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.792372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.792372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.496314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.554827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.525570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.525570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.196212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.394192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.295202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.295202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{1.655309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.018621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{1.836965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{1.836965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.253672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.602520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.428096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.428096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{0.997621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.281869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.139745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.139745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.755338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.850599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.802969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.802969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.732306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.823550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.777928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.777928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.560875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.655787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.608331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.608331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.401300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.545337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.473319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.473319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.052252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.301789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.177020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.177020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.766037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.072989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.919513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.919513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.530338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.857860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.694099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.694099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.882059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.157993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{1.020026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.020026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.720823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.845855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.783339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.783339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.545398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.591655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.568527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.568527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.334352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.482821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.408586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.408586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{1.908295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.191709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.050002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.050002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.509028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.901003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.705016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.705016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.226572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.564334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.395453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.395453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.770973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.935996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.853484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.853484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.715153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.805379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.760266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.760266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.580005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.663279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.621642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.621642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.452744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.574837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.513791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.513791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.164098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.384250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.274174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.274174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.893171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.177598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{2.035384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.035384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.678480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{2.003291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.840885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.840885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.986929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.329972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{1.158450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.158450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.717321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.848372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.782846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.782846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.572304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.612602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.592453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.592453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.416920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.535184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.476052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.476052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.060799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.311439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.186119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.186119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.719393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.063817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{1.891605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.891605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.427349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.827072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.627211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.627211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.850286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.063318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{0.956802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.956802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.706070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.797302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.751686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.751686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.592575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.667808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.630192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.630192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.487729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.594575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.541152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.541152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.247318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.442105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.344711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.344711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.997770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.259438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{2.128604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.128604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.790124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{2.099658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.944891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.944891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.119459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.481226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{1.300342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.300342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.711293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.866582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.788938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.788938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.588620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.625968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.607294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.607294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.469100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.567634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.518367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.518367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.170729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.389676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.280202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.280202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{1.886348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.178897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{2.032622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.032622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.598438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.975208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.786823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.786823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{0.941770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.211996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{1.076883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.076883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.702248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.791453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.746851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.746851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.601227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.670729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.635978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.635978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.513039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.608756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.560897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.560897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.309083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.483427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.396255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.396255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.083883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.324715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{2.204299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.204299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.884365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{2.174718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{2.029542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{2.029542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.267179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.612872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{1.440026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.440026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.723366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.891243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.807305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.807305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.599276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.635138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241424in}{2.617207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241424in}{2.617207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.504377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.589266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840684in}{2.546821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840684in}{2.546821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.257141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.444493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294007in}{2.350817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294007in}{2.350817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.002984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.269323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559184in}{2.136153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559184in}{2.136153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.750646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{2.085681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747330in}{1.918164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747330in}{1.918164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.057839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.350829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200653in}{1.204334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200653in}{1.204334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.704273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.791582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799914in}{0.747928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735517in}{0.526004in}}{\pgfqpoint{4.517720in}{2.279411in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799914in}{0.747928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{2.805414in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253237in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.526004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735517in}{0.526004in}}%
\pgfpathlineto{\pgfqpoint{0.735517in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791073in}{0.581559in}}%
\pgfpathlineto{\pgfqpoint{1.693215in}{0.581559in}}%
\pgfpathlineto{\pgfqpoint{1.693215in}{2.292411in}}%
\pgfpathlineto{\pgfqpoint{0.791073in}{2.292411in}}%
\pgfpathlineto{\pgfqpoint{0.791073in}{0.581559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{2.146881in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{2.257992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{2.146881in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{2.257992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{2.146881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{2.146881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{2.257992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{2.257992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{2.202437in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{2.202437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{2.202437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{2.202437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=2.135770in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.979129in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{2.090240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{1.979129in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{2.090240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.979129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.979129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{2.090240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{2.090240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{2.034685in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{2.034685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{2.034685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{2.034685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=1.968018in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.811377in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{1.922488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{1.811377in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.922488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.811377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.811377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.922488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.922488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.866933in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.866933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.866933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.866933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=1.800266in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/5\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.643626in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{1.754737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{1.643626in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.754737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.643626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.643626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.754737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.754737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.699181in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.699181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.699181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.699181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=1.632514in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/5\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{1.586985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.586985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.475874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.475874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.586985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.586985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.531429in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.531429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.531429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.531429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=1.464763in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.308122in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{1.419233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{1.308122in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.419233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.308122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.308122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.419233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.419233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.363677in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.363677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.363677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.363677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=1.297011in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{1.251481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.251481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.140370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.140370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.251481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.251481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.195926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.195926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=1.129259in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/7\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{0.972618in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{1.083729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{0.972618in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.083729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{0.972618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{0.972618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.083729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.083729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{1.028174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{1.028174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{1.028174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=0.961507in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/7\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{0.804867in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{0.915978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{0.804867in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{0.915978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{0.804867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{0.804867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{0.915978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{0.915978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{0.860422in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{0.860422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{0.860422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{0.860422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=0.793755in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{0.868850in}{0.748226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024406in}{0.637115in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{0.748226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{0.637115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{0.637115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{0.748226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{0.748226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868850in}{0.692670in}}%
\pgfpathlineto{\pgfqpoint{1.024406in}{0.692670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868850in}{0.692670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024406in}{0.692670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.146628in,y=0.626004in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/8\)}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> RandomTransmission_DifAlpha_NormalizationShift_NoReverso_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfpathlineto{\pgfqpoint{0.736872in}{2.805414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{0.736872in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736872in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736872in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.636273in,y=0.342392in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{1}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.242327in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{2.242327in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242327in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242327in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.141728in,y=0.342392in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{2}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.747782in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{3.747782in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747782in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747782in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.647183in,y=0.342392in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{3}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.253237in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=5.152638in,y=0.342392in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{4}\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190059in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190059in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455156in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455156in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643246in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643246in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789140in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789140in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908343in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908343in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009129in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009129in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096433in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096433in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173441in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173441in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695514in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695514in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960611in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960611in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148701in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148701in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294595in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294595in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413798in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413798in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514584in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514584in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601888in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601888in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678896in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678896in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200969in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200969in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466066in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466066in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654156in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654156in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800050in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800050in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919253in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919253in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020039in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020039in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107343in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107343in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184351in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184351in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.432576in,y=0.130732in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized length of bimodular segment, \(\displaystyle L'\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.517947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736872in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{0.517947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.503846in,y=0.473194in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{0.975441in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.975441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736872in}{0.975441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{0.975441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.503846in,y=0.930688in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{1.432934in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{1.432934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736872in}{1.432934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{1.432934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.503846in,y=1.388181in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{1.890427in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{1.890427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736872in}{1.890427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{1.890427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.503846in,y=1.845674in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{2.347921in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.347921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736872in}{2.347921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{2.347921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.503846in,y=2.303168in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{2.805414in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736872in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253237in}{2.805414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.503846in,y=2.760661in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.238381in,y=0.341863in,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \qquad\quad\) Corrected ratio of transmitted }}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.434402in,y=1.065907in,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont  to injected energy, \(\displaystyle \mathcal{T}' \qquad\quad\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721425in}{2.528858in}}%
\pgfpathlineto{\pgfqpoint{1.721425in}{2.641997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320505in}{2.319361in}}%
\pgfpathlineto{\pgfqpoint{2.320505in}{2.495117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773693in}{1.899767in}}%
\pgfpathlineto{\pgfqpoint{2.773693in}{2.182054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038790in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{3.038790in}{1.910018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226880in}{1.299258in}}%
\pgfpathlineto{\pgfqpoint{3.226880in}{1.624087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680067in}{0.803768in}}%
\pgfpathlineto{\pgfqpoint{3.680067in}{0.981839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279148in}{0.722619in}}%
\pgfpathlineto{\pgfqpoint{4.279148in}{0.847896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888416in}{2.532125in}}%
\pgfpathlineto{\pgfqpoint{1.888416in}{2.590845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487497in}{2.230963in}}%
\pgfpathlineto{\pgfqpoint{2.487497in}{2.429643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940684in}{1.688149in}}%
\pgfpathlineto{\pgfqpoint{2.940684in}{2.052745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205782in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{3.205782in}{1.635173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393871in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{3.393871in}{1.313389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847058in}{0.784997in}}%
\pgfpathlineto{\pgfqpoint{3.847058in}{0.880595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446139in}{0.761883in}}%
\pgfpathlineto{\pgfqpoint{4.446139in}{0.853450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586963in}{2.560011in}}%
\pgfpathlineto{\pgfqpoint{1.586963in}{2.655258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186044in}{2.399872in}}%
\pgfpathlineto{\pgfqpoint{2.186044in}{2.544418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639231in}{2.049590in}}%
\pgfpathlineto{\pgfqpoint{2.639231in}{2.300009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904329in}{1.762363in}}%
\pgfpathlineto{\pgfqpoint{2.904329in}{2.070401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092418in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{3.092418in}{1.854512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545605in}{0.875261in}}%
\pgfpathlineto{\pgfqpoint{3.545605in}{1.152171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144686in}{0.713456in}}%
\pgfpathlineto{\pgfqpoint{4.144686in}{0.838930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719512in}{2.567823in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{2.614244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318593in}{2.356031in}}%
\pgfpathlineto{\pgfqpoint{2.318593in}{2.505025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771780in}{1.928468in}}%
\pgfpathlineto{\pgfqpoint{2.771780in}{2.212884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036877in}{1.527790in}}%
\pgfpathlineto{\pgfqpoint{3.036877in}{1.921151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224967in}{1.244336in}}%
\pgfpathlineto{\pgfqpoint{3.224967in}{1.583291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678154in}{0.787126in}}%
\pgfpathlineto{\pgfqpoint{3.678154in}{0.952733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277235in}{0.731109in}}%
\pgfpathlineto{\pgfqpoint{4.277235in}{0.821654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475944in}{2.579208in}}%
\pgfpathlineto{\pgfqpoint{1.475944in}{2.662777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075024in}{2.451498in}}%
\pgfpathlineto{\pgfqpoint{2.075024in}{2.574022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528212in}{2.161831in}}%
\pgfpathlineto{\pgfqpoint{2.528212in}{2.382762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793309in}{1.889946in}}%
\pgfpathlineto{\pgfqpoint{2.793309in}{2.175379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981399in}{1.674497in}}%
\pgfpathlineto{\pgfqpoint{2.981399in}{2.000456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434586in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{3.434586in}{1.324757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033667in}{0.709941in}}%
\pgfpathlineto{\pgfqpoint{4.033667in}{0.841455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585938in}{2.587590in}}%
\pgfpathlineto{\pgfqpoint{1.585938in}{2.628030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185019in}{2.431657in}}%
\pgfpathlineto{\pgfqpoint{2.185019in}{2.550338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638206in}{2.074277in}}%
\pgfpathlineto{\pgfqpoint{2.638206in}{2.325803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903304in}{1.731665in}}%
\pgfpathlineto{\pgfqpoint{2.903304in}{2.077305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091393in}{1.438588in}}%
\pgfpathlineto{\pgfqpoint{3.091393in}{1.839724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544580in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{3.544580in}{1.073270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143661in}{0.714760in}}%
\pgfpathlineto{\pgfqpoint{4.143661in}{0.806315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381285in}{2.591823in}}%
\pgfpathlineto{\pgfqpoint{1.381285in}{2.667322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980366in}{2.486606in}}%
\pgfpathlineto{\pgfqpoint{1.980366in}{2.593830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433553in}{2.245345in}}%
\pgfpathlineto{\pgfqpoint{2.433553in}{2.440821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698651in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{2.698651in}{2.257509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886740in}{1.786536in}}%
\pgfpathlineto{\pgfqpoint{2.886740in}{2.097164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339928in}{1.113501in}}%
\pgfpathlineto{\pgfqpoint{3.339928in}{1.476546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939008in}{0.703892in}}%
\pgfpathlineto{\pgfqpoint{3.939008in}{0.859730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475330in}{2.599646in}}%
\pgfpathlineto{\pgfqpoint{1.475330in}{2.637126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074411in}{2.479703in}}%
\pgfpathlineto{\pgfqpoint{2.074411in}{2.578585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527598in}{2.180278in}}%
\pgfpathlineto{\pgfqpoint{2.527598in}{2.399998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792696in}{1.894891in}}%
\pgfpathlineto{\pgfqpoint{2.792696in}{2.188474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980785in}{1.605964in}}%
\pgfpathlineto{\pgfqpoint{2.980785in}{1.984065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433972in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{3.433972in}{1.218156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033053in}{0.706606in}}%
\pgfpathlineto{\pgfqpoint{4.033053in}{0.796127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298733in}{2.600505in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.670253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897814in}{2.512005in}}%
\pgfpathlineto{\pgfqpoint{1.897814in}{2.608061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351001in}{2.307329in}}%
\pgfpathlineto{\pgfqpoint{2.351001in}{2.482289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616098in}{2.081332in}}%
\pgfpathlineto{\pgfqpoint{2.616098in}{2.323016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804188in}{1.881110in}}%
\pgfpathlineto{\pgfqpoint{2.804188in}{2.172489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257375in}{1.261743in}}%
\pgfpathlineto{\pgfqpoint{3.257375in}{1.608657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856456in}{0.716008in}}%
\pgfpathlineto{\pgfqpoint{3.856456in}{0.884478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380889in}{2.607553in}}%
\pgfpathlineto{\pgfqpoint{1.380889in}{2.643542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979970in}{2.512319in}}%
\pgfpathlineto{\pgfqpoint{1.979970in}{2.597508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433157in}{2.264210in}}%
\pgfpathlineto{\pgfqpoint{2.433157in}{2.452223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698254in}{2.009154in}}%
\pgfpathlineto{\pgfqpoint{2.698254in}{2.276434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886344in}{1.755924in}}%
\pgfpathlineto{\pgfqpoint{2.886344in}{2.092143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339531in}{1.060669in}}%
\pgfpathlineto{\pgfqpoint{3.339531in}{1.354694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938612in}{0.705853in}}%
\pgfpathlineto{\pgfqpoint{3.938612in}{0.793471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721425in}{2.528858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721425in}{2.641997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721425in}{2.585427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721425in}{2.585427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320505in}{2.319361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320505in}{2.495117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320505in}{2.407239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320505in}{2.407239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773693in}{1.899767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773693in}{2.182054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773693in}{2.040911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773693in}{2.040911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038790in}{1.590736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038790in}{1.910018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038790in}{1.750377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038790in}{1.750377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226880in}{1.299258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226880in}{1.624087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226880in}{1.461673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226880in}{1.461673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680067in}{0.803768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680067in}{0.981839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680067in}{0.892803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680067in}{0.892803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279148in}{0.722619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279148in}{0.847896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279148in}{0.785257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279148in}{0.785257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888416in}{2.532125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888416in}{2.590845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888416in}{2.561485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888416in}{2.561485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487497in}{2.230963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487497in}{2.429643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487497in}{2.330303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487497in}{2.330303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940684in}{1.688149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940684in}{2.052745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940684in}{1.870447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940684in}{1.870447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205782in}{1.285092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205782in}{1.635173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205782in}{1.460132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205782in}{1.460132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393871in}{1.028136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393871in}{1.313389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393871in}{1.170762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393871in}{1.170762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847058in}{0.784997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847058in}{0.880595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847058in}{0.832796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847058in}{0.832796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446139in}{0.761883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446139in}{0.853450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446139in}{0.807667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446139in}{0.807667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586963in}{2.560011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586963in}{2.655258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586963in}{2.607635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586963in}{2.607635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186044in}{2.399872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186044in}{2.544418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186044in}{2.472145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186044in}{2.472145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639231in}{2.049590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639231in}{2.300009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639231in}{2.174800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639231in}{2.174800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904329in}{1.762363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904329in}{2.070401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904329in}{1.916382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904329in}{1.916382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092418in}{1.525831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092418in}{1.854512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092418in}{1.690171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092418in}{1.690171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545605in}{0.875261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545605in}{1.152171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545605in}{1.013716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545605in}{1.013716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144686in}{0.713456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144686in}{0.838930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144686in}{0.776193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144686in}{0.776193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719512in}{2.567823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719512in}{2.614244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719512in}{2.591033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719512in}{2.591033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318593in}{2.356031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318593in}{2.505025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318593in}{2.430528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318593in}{2.430528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771780in}{1.928468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771780in}{2.212884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771780in}{2.070676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771780in}{2.070676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036877in}{1.527790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036877in}{1.921151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036877in}{1.724470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036877in}{1.724470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224967in}{1.244336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224967in}{1.583291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224967in}{1.413814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224967in}{1.413814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678154in}{0.787126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678154in}{0.952733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678154in}{0.869930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678154in}{0.869930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277235in}{0.731109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277235in}{0.821654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277235in}{0.776382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277235in}{0.776382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475944in}{2.579208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475944in}{2.662777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475944in}{2.620992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475944in}{2.620992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075024in}{2.451498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075024in}{2.574022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075024in}{2.512760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075024in}{2.512760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528212in}{2.161831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528212in}{2.382762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528212in}{2.272296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528212in}{2.272296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793309in}{1.889946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793309in}{2.175379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793309in}{2.032663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793309in}{2.032663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981399in}{1.674497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981399in}{2.000456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981399in}{1.837476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981399in}{1.837476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434586in}{0.980501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434586in}{1.324757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434586in}{1.152629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434586in}{1.152629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033667in}{0.709941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033667in}{0.841455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033667in}{0.775698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033667in}{0.775698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585938in}{2.587590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585938in}{2.628030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585938in}{2.607810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585938in}{2.607810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185019in}{2.431657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185019in}{2.550338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185019in}{2.490998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185019in}{2.490998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638206in}{2.074277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638206in}{2.325803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638206in}{2.200040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638206in}{2.200040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903304in}{1.731665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903304in}{2.077305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903304in}{1.904485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903304in}{1.904485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091393in}{1.438588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091393in}{1.839724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091393in}{1.639156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091393in}{1.639156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544580in}{0.859485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544580in}{1.073270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544580in}{0.966378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544580in}{0.966378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143661in}{0.714760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143661in}{0.806315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143661in}{0.760538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143661in}{0.760538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381285in}{2.591823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381285in}{2.667322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381285in}{2.629572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381285in}{2.629572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980366in}{2.486606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980366in}{2.593830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980366in}{2.540218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980366in}{2.540218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433553in}{2.245345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433553in}{2.440821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433553in}{2.343083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433553in}{2.343083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698651in}{1.994916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698651in}{2.257509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698651in}{2.126212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698651in}{2.126212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886740in}{1.786536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886740in}{2.097164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886740in}{1.941850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886740in}{1.941850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339928in}{1.113501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339928in}{1.476546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339928in}{1.295023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339928in}{1.295023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939008in}{0.703892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939008in}{0.859730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939008in}{0.781811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939008in}{0.781811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475330in}{2.599646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475330in}{2.637126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475330in}{2.618386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475330in}{2.618386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074411in}{2.479703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074411in}{2.578585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074411in}{2.529144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074411in}{2.529144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527598in}{2.180278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527598in}{2.399998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527598in}{2.290138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527598in}{2.290138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792696in}{1.894891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792696in}{2.188474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792696in}{2.041683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792696in}{2.041683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980785in}{1.605964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980785in}{1.984065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980785in}{1.795014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980785in}{1.795014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433972in}{0.946975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433972in}{1.218156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433972in}{1.082565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433972in}{1.082565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033053in}{0.706606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033053in}{0.796127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033053in}{0.751366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033053in}{0.751366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{2.600505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{2.670253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298733in}{2.635379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298733in}{2.635379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897814in}{2.512005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897814in}{2.608061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897814in}{2.560033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897814in}{2.560033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351001in}{2.307329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351001in}{2.482289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351001in}{2.394809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351001in}{2.394809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616098in}{2.081332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616098in}{2.323016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616098in}{2.202174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616098in}{2.202174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804188in}{1.881110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804188in}{2.172489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804188in}{2.026799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804188in}{2.026799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257375in}{1.261743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257375in}{1.608657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257375in}{1.435200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257375in}{1.435200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856456in}{0.716008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856456in}{0.884478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856456in}{0.800243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856456in}{0.800243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380889in}{2.607553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380889in}{2.643542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380889in}{2.625548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380889in}{2.625548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979970in}{2.512319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979970in}{2.597508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979970in}{2.554913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979970in}{2.554913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433157in}{2.264210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433157in}{2.452223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433157in}{2.358216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433157in}{2.358216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698254in}{2.009154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698254in}{2.276434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698254in}{2.142794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698254in}{2.142794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886344in}{1.755924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886344in}{2.092143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886344in}{1.924034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886344in}{1.924034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339531in}{1.060669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339531in}{1.354694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339531in}{1.207681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339531in}{1.207681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938612in}{0.705853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938612in}{0.793471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938612in}{0.749662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938612in}{0.749662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.736872in}{0.517947in}}{\pgfqpoint{4.516365in}{2.287467in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.768583in}{2.645088in}}%
\pgfpathlineto{\pgfqpoint{0.137791in}{2.643663in}}%
\pgfpathlineto{\pgfqpoint{0.590978in}{2.640689in}}%
\pgfpathlineto{\pgfqpoint{0.856075in}{2.636845in}}%
\pgfpathlineto{\pgfqpoint{1.083802in}{2.631071in}}%
\pgfpathlineto{\pgfqpoint{1.252374in}{2.624393in}}%
\pgfpathlineto{\pgfqpoint{1.386270in}{2.616936in}}%
\pgfpathlineto{\pgfqpoint{1.497352in}{2.608786in}}%
\pgfpathlineto{\pgfqpoint{1.609710in}{2.598188in}}%
\pgfpathlineto{\pgfqpoint{1.705561in}{2.586785in}}%
\pgfpathlineto{\pgfqpoint{1.789140in}{2.574655in}}%
\pgfpathlineto{\pgfqpoint{1.863235in}{2.561863in}}%
\pgfpathlineto{\pgfqpoint{1.940243in}{2.546175in}}%
\pgfpathlineto{\pgfqpoint{2.009129in}{2.529740in}}%
\pgfpathlineto{\pgfqpoint{2.071444in}{2.512625in}}%
\pgfpathlineto{\pgfqpoint{2.128333in}{2.494893in}}%
\pgfpathlineto{\pgfqpoint{2.187811in}{2.473942in}}%
\pgfpathlineto{\pgfqpoint{2.242327in}{2.452332in}}%
\pgfpathlineto{\pgfqpoint{2.292645in}{2.430131in}}%
\pgfpathlineto{\pgfqpoint{2.344977in}{2.404527in}}%
\pgfpathlineto{\pgfqpoint{2.393430in}{2.378339in}}%
\pgfpathlineto{\pgfqpoint{2.443364in}{2.348647in}}%
\pgfpathlineto{\pgfqpoint{2.489753in}{2.318424in}}%
\pgfpathlineto{\pgfqpoint{2.537245in}{2.284672in}}%
\pgfpathlineto{\pgfqpoint{2.581520in}{2.250493in}}%
\pgfpathlineto{\pgfqpoint{2.626628in}{2.212841in}}%
\pgfpathlineto{\pgfqpoint{2.672220in}{2.171754in}}%
\pgfpathlineto{\pgfqpoint{2.718006in}{2.127316in}}%
\pgfpathlineto{\pgfqpoint{2.763746in}{2.079664in}}%
\pgfpathlineto{\pgfqpoint{2.809246in}{2.028980in}}%
\pgfpathlineto{\pgfqpoint{2.856914in}{1.972374in}}%
\pgfpathlineto{\pgfqpoint{2.903722in}{1.913353in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{3.006881in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{3.065122in}{1.686317in}}%
\pgfpathlineto{\pgfqpoint{3.133822in}{1.581096in}}%
\pgfpathlineto{\pgfqpoint{3.372183in}{1.212114in}}%
\pgfpathlineto{\pgfqpoint{3.420304in}{1.143980in}}%
\pgfpathlineto{\pgfqpoint{3.463107in}{1.087169in}}%
\pgfpathlineto{\pgfqpoint{3.501375in}{1.039964in}}%
\pgfpathlineto{\pgfqpoint{3.537527in}{0.998861in}}%
\pgfpathlineto{\pgfqpoint{3.571784in}{0.963293in}}%
\pgfpathlineto{\pgfqpoint{3.604335in}{0.932696in}}%
\pgfpathlineto{\pgfqpoint{3.635342in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{3.665687in}{0.883737in}}%
\pgfpathlineto{\pgfqpoint{3.696102in}{0.863664in}}%
\pgfpathlineto{\pgfqpoint{3.726518in}{0.846278in}}%
\pgfpathlineto{\pgfqpoint{3.756872in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{3.787726in}{0.818866in}}%
\pgfpathlineto{\pgfqpoint{3.820124in}{0.808041in}}%
\pgfpathlineto{\pgfqpoint{3.854333in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{3.891055in}{0.791634in}}%
\pgfpathlineto{\pgfqpoint{3.931772in}{0.785798in}}%
\pgfpathlineto{\pgfqpoint{3.978425in}{0.781428in}}%
\pgfpathlineto{\pgfqpoint{4.035582in}{0.778413in}}%
\pgfpathlineto{\pgfqpoint{4.114038in}{0.776675in}}%
\pgfpathlineto{\pgfqpoint{4.261796in}{0.776063in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.776037in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.776037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{2.805414in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253237in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{5.253237in}{0.517947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736872in}{0.517947in}}%
\pgfpathlineto{\pgfqpoint{0.736872in}{2.805414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295539in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{5.197681in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{5.197681in}{2.749859in}}%
\pgfpathlineto{\pgfqpoint{4.295539in}{2.749859in}}%
\pgfpathlineto{\pgfqpoint{4.295539in}{1.039007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{2.604329in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{2.715440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{2.604329in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{2.715440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.604329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.604329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.715440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.715440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{2.659885in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{2.659885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.659885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.659885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=2.593218in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{2.436577in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{2.547688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{2.436577in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{2.547688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.436577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.436577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.547688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.547688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{2.492133in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{2.492133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.492133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.492133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=2.425466in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{2.268825in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{2.379936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{2.268825in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{2.379936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.268825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.268825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.379936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.379936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{2.324381in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{2.324381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.324381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.324381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=2.257714in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/5\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{2.101074in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{2.212185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{2.101074in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{2.212185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.101074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.101074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.212185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.212185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{2.156629in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{2.156629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.611765,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.156629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.156629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=2.089962in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/5\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.933322in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{2.044433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{1.933322in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{2.044433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.933322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.933322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{2.044433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{2.044433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.988877in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.988877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.988877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.988877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=1.922211in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{1.876681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.876681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.765570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.765570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.876681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.876681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.821126in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.821126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.803922,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.821126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.821126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=1.754459in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/6\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.597818in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{1.708929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{1.597818in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.708929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.597818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.597818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.708929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.708929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.653374in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.653374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.653374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.653374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=1.586707in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/7\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.430066in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{1.541177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{1.430066in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.541177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.430066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.430066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.541177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.541177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.485622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.485622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.485622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=1.418955in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/7\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.262315in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{1.373426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{1.262315in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.373426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.262315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.262315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.373426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.373426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.317870in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.317870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.317870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.317870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=1.251203in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=1/8\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.094563in}}%
\pgfpathlineto{\pgfqpoint{4.373317in}{1.205674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528873in}{1.094563in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.205674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.094563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.094563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.205674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.205674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373317in}{1.150118in}}%
\pgfpathlineto{\pgfqpoint{4.528873in}{1.150118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373317in}{1.150118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528873in}{1.150118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.651095in,y=1.083452in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \alpha=-1/8\)}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SignalsInOut_k_1.66667_seed_128.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.250000in}{3.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.455261in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.128790in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{1.128790in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128790in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128790in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.989901in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.767597in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{1.767597in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767597in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767597in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.628707in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.406403in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406403in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406403in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.267514in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.045210in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{3.045210in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045210in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045210in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.906321in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684016in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684016in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684016in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.545127in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.322823in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.322823in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322823in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322823in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.183934in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.961630in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.822740in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.303939in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.303939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.303939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.303939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=2.253399in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.413152in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.413152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.413152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.413152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=2.362611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.522364in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.522364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.522364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.522364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=2.477611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.631576in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.631576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.631576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.631576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=2.586823in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.740788in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.740788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.740788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.740788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=2.696035in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491261in}{2.522364in}}%
\pgfpathlineto{\pgfqpoint{1.089184in}{2.521291in}}%
\pgfpathlineto{\pgfqpoint{1.099405in}{2.521111in}}%
\pgfpathlineto{\pgfqpoint{1.119847in}{2.522095in}}%
\pgfpathlineto{\pgfqpoint{1.137734in}{2.521398in}}%
\pgfpathlineto{\pgfqpoint{1.155620in}{2.523006in}}%
\pgfpathlineto{\pgfqpoint{1.167119in}{2.523430in}}%
\pgfpathlineto{\pgfqpoint{1.186283in}{2.523194in}}%
\pgfpathlineto{\pgfqpoint{1.196504in}{2.522092in}}%
\pgfpathlineto{\pgfqpoint{1.209280in}{2.520501in}}%
\pgfpathlineto{\pgfqpoint{1.225889in}{2.521942in}}%
\pgfpathlineto{\pgfqpoint{1.259107in}{2.524489in}}%
\pgfpathlineto{\pgfqpoint{1.278271in}{2.524129in}}%
\pgfpathlineto{\pgfqpoint{1.289769in}{2.523113in}}%
\pgfpathlineto{\pgfqpoint{1.297435in}{2.523293in}}%
\pgfpathlineto{\pgfqpoint{1.311489in}{2.525871in}}%
\pgfpathlineto{\pgfqpoint{1.328098in}{2.523640in}}%
\pgfpathlineto{\pgfqpoint{1.338319in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{1.344707in}{2.524085in}}%
\pgfpathlineto{\pgfqpoint{1.352373in}{2.521795in}}%
\pgfpathlineto{\pgfqpoint{1.358761in}{2.522806in}}%
\pgfpathlineto{\pgfqpoint{1.365149in}{2.523399in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{2.521406in}}%
\pgfpathlineto{\pgfqpoint{1.381758in}{2.515488in}}%
\pgfpathlineto{\pgfqpoint{1.388146in}{2.515639in}}%
\pgfpathlineto{\pgfqpoint{1.397089in}{2.516043in}}%
\pgfpathlineto{\pgfqpoint{1.421364in}{2.511997in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{2.509890in}}%
\pgfpathlineto{\pgfqpoint{1.437973in}{2.510909in}}%
\pgfpathlineto{\pgfqpoint{1.452026in}{2.516537in}}%
\pgfpathlineto{\pgfqpoint{1.460970in}{2.522418in}}%
\pgfpathlineto{\pgfqpoint{1.467358in}{2.526360in}}%
\pgfpathlineto{\pgfqpoint{1.471191in}{2.526709in}}%
\pgfpathlineto{\pgfqpoint{1.475023in}{2.524932in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{2.517309in}}%
\pgfpathlineto{\pgfqpoint{1.490355in}{2.518498in}}%
\pgfpathlineto{\pgfqpoint{1.501853in}{2.525764in}}%
\pgfpathlineto{\pgfqpoint{1.505686in}{2.524704in}}%
\pgfpathlineto{\pgfqpoint{1.514629in}{2.520192in}}%
\pgfpathlineto{\pgfqpoint{1.519740in}{2.521146in}}%
\pgfpathlineto{\pgfqpoint{1.526128in}{2.523010in}}%
\pgfpathlineto{\pgfqpoint{1.529961in}{2.521645in}}%
\pgfpathlineto{\pgfqpoint{1.540182in}{2.514680in}}%
\pgfpathlineto{\pgfqpoint{1.542737in}{2.515760in}}%
\pgfpathlineto{\pgfqpoint{1.546570in}{2.520645in}}%
\pgfpathlineto{\pgfqpoint{1.558068in}{2.539479in}}%
\pgfpathlineto{\pgfqpoint{1.563179in}{2.542126in}}%
\pgfpathlineto{\pgfqpoint{1.572122in}{2.545741in}}%
\pgfpathlineto{\pgfqpoint{1.578510in}{2.548534in}}%
\pgfpathlineto{\pgfqpoint{1.582343in}{2.547960in}}%
\pgfpathlineto{\pgfqpoint{1.597674in}{2.541319in}}%
\pgfpathlineto{\pgfqpoint{1.604062in}{2.540730in}}%
\pgfpathlineto{\pgfqpoint{1.609173in}{2.537198in}}%
\pgfpathlineto{\pgfqpoint{1.615561in}{2.532648in}}%
\pgfpathlineto{\pgfqpoint{1.618116in}{2.532716in}}%
\pgfpathlineto{\pgfqpoint{1.621949in}{2.535570in}}%
\pgfpathlineto{\pgfqpoint{1.632170in}{2.547010in}}%
\pgfpathlineto{\pgfqpoint{1.636003in}{2.547518in}}%
\pgfpathlineto{\pgfqpoint{1.660277in}{2.540557in}}%
\pgfpathlineto{\pgfqpoint{1.667943in}{2.537047in}}%
\pgfpathlineto{\pgfqpoint{1.683274in}{2.533500in}}%
\pgfpathlineto{\pgfqpoint{1.713937in}{2.508337in}}%
\pgfpathlineto{\pgfqpoint{1.717770in}{2.510006in}}%
\pgfpathlineto{\pgfqpoint{1.726713in}{2.516776in}}%
\pgfpathlineto{\pgfqpoint{1.729268in}{2.516363in}}%
\pgfpathlineto{\pgfqpoint{1.733101in}{2.512586in}}%
\pgfpathlineto{\pgfqpoint{1.738212in}{2.503134in}}%
\pgfpathlineto{\pgfqpoint{1.745877in}{2.483976in}}%
\pgfpathlineto{\pgfqpoint{1.752265in}{2.462173in}}%
\pgfpathlineto{\pgfqpoint{1.759931in}{2.435799in}}%
\pgfpathlineto{\pgfqpoint{1.762486in}{2.431543in}}%
\pgfpathlineto{\pgfqpoint{1.765042in}{2.431067in}}%
\pgfpathlineto{\pgfqpoint{1.767597in}{2.434305in}}%
\pgfpathlineto{\pgfqpoint{1.772707in}{2.447605in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{2.458807in}}%
\pgfpathlineto{\pgfqpoint{1.780373in}{2.460332in}}%
\pgfpathlineto{\pgfqpoint{1.782928in}{2.458899in}}%
\pgfpathlineto{\pgfqpoint{1.791871in}{2.449349in}}%
\pgfpathlineto{\pgfqpoint{1.794427in}{2.451228in}}%
\pgfpathlineto{\pgfqpoint{1.798259in}{2.459224in}}%
\pgfpathlineto{\pgfqpoint{1.805925in}{2.478680in}}%
\pgfpathlineto{\pgfqpoint{1.808480in}{2.481773in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{2.482251in}}%
\pgfpathlineto{\pgfqpoint{1.814868in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{1.821257in}{2.474191in}}%
\pgfpathlineto{\pgfqpoint{1.823812in}{2.474894in}}%
\pgfpathlineto{\pgfqpoint{1.827645in}{2.479793in}}%
\pgfpathlineto{\pgfqpoint{1.842976in}{2.507230in}}%
\pgfpathlineto{\pgfqpoint{1.851919in}{2.516005in}}%
\pgfpathlineto{\pgfqpoint{1.857030in}{2.525675in}}%
\pgfpathlineto{\pgfqpoint{1.864695in}{2.541040in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{2.543069in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{2.542547in}}%
\pgfpathlineto{\pgfqpoint{1.873639in}{2.537670in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{2.528688in}}%
\pgfpathlineto{\pgfqpoint{1.883860in}{2.527334in}}%
\pgfpathlineto{\pgfqpoint{1.894080in}{2.528761in}}%
\pgfpathlineto{\pgfqpoint{1.897913in}{2.524553in}}%
\pgfpathlineto{\pgfqpoint{1.903024in}{2.519531in}}%
\pgfpathlineto{\pgfqpoint{1.905579in}{2.521067in}}%
\pgfpathlineto{\pgfqpoint{1.908134in}{2.527192in}}%
\pgfpathlineto{\pgfqpoint{1.911967in}{2.545612in}}%
\pgfpathlineto{\pgfqpoint{1.927298in}{2.640172in}}%
\pgfpathlineto{\pgfqpoint{1.933686in}{2.656924in}}%
\pgfpathlineto{\pgfqpoint{1.941352in}{2.677472in}}%
\pgfpathlineto{\pgfqpoint{1.950295in}{2.702578in}}%
\pgfpathlineto{\pgfqpoint{1.954128in}{2.707160in}}%
\pgfpathlineto{\pgfqpoint{1.956684in}{2.706543in}}%
\pgfpathlineto{\pgfqpoint{1.959239in}{2.702451in}}%
\pgfpathlineto{\pgfqpoint{1.963072in}{2.689504in}}%
\pgfpathlineto{\pgfqpoint{1.968182in}{2.661796in}}%
\pgfpathlineto{\pgfqpoint{1.978403in}{2.603908in}}%
\pgfpathlineto{\pgfqpoint{1.987346in}{2.559074in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{2.506134in}}%
\pgfpathlineto{\pgfqpoint{1.998845in}{2.466051in}}%
\pgfpathlineto{\pgfqpoint{2.001400in}{2.456058in}}%
\pgfpathlineto{\pgfqpoint{2.002678in}{2.454685in}}%
\pgfpathlineto{\pgfqpoint{2.003955in}{2.455818in}}%
\pgfpathlineto{\pgfqpoint{2.006510in}{2.464971in}}%
\pgfpathlineto{\pgfqpoint{2.016731in}{2.521544in}}%
\pgfpathlineto{\pgfqpoint{2.018009in}{2.522179in}}%
\pgfpathlineto{\pgfqpoint{2.019287in}{2.520553in}}%
\pgfpathlineto{\pgfqpoint{2.021842in}{2.511512in}}%
\pgfpathlineto{\pgfqpoint{2.030785in}{2.467614in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{2.463648in}}%
\pgfpathlineto{\pgfqpoint{2.035896in}{2.463328in}}%
\pgfpathlineto{\pgfqpoint{2.038451in}{2.463387in}}%
\pgfpathlineto{\pgfqpoint{2.041006in}{2.460324in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{2.451821in}}%
\pgfpathlineto{\pgfqpoint{2.048672in}{2.420778in}}%
\pgfpathlineto{\pgfqpoint{2.052504in}{2.398953in}}%
\pgfpathlineto{\pgfqpoint{2.055060in}{2.393216in}}%
\pgfpathlineto{\pgfqpoint{2.056337in}{2.394051in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{2.403305in}}%
\pgfpathlineto{\pgfqpoint{2.062725in}{2.431620in}}%
\pgfpathlineto{\pgfqpoint{2.069113in}{2.481867in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{2.495969in}}%
\pgfpathlineto{\pgfqpoint{2.075502in}{2.498707in}}%
\pgfpathlineto{\pgfqpoint{2.080612in}{2.501086in}}%
\pgfpathlineto{\pgfqpoint{2.083167in}{2.506297in}}%
\pgfpathlineto{\pgfqpoint{2.087000in}{2.521859in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{2.612034in}}%
\pgfpathlineto{\pgfqpoint{2.109997in}{2.628562in}}%
\pgfpathlineto{\pgfqpoint{2.112552in}{2.630067in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{2.624782in}}%
\pgfpathlineto{\pgfqpoint{2.118940in}{2.604780in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{2.564854in}}%
\pgfpathlineto{\pgfqpoint{2.127884in}{2.558354in}}%
\pgfpathlineto{\pgfqpoint{2.129161in}{2.558335in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{2.564129in}}%
\pgfpathlineto{\pgfqpoint{2.138105in}{2.587138in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{2.587468in}}%
\pgfpathlineto{\pgfqpoint{2.140660in}{2.584910in}}%
\pgfpathlineto{\pgfqpoint{2.143215in}{2.569980in}}%
\pgfpathlineto{\pgfqpoint{2.147048in}{2.524570in}}%
\pgfpathlineto{\pgfqpoint{2.158546in}{2.363156in}}%
\pgfpathlineto{\pgfqpoint{2.163657in}{2.329325in}}%
\pgfpathlineto{\pgfqpoint{2.171323in}{2.296533in}}%
\pgfpathlineto{\pgfqpoint{2.173878in}{2.290966in}}%
\pgfpathlineto{\pgfqpoint{2.175155in}{2.290491in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{2.291934in}}%
\pgfpathlineto{\pgfqpoint{2.178988in}{2.301064in}}%
\pgfpathlineto{\pgfqpoint{2.182821in}{2.329317in}}%
\pgfpathlineto{\pgfqpoint{2.190487in}{2.394435in}}%
\pgfpathlineto{\pgfqpoint{2.193042in}{2.403764in}}%
\pgfpathlineto{\pgfqpoint{2.195597in}{2.405202in}}%
\pgfpathlineto{\pgfqpoint{2.198152in}{2.401329in}}%
\pgfpathlineto{\pgfqpoint{2.201985in}{2.394545in}}%
\pgfpathlineto{\pgfqpoint{2.204540in}{2.394283in}}%
\pgfpathlineto{\pgfqpoint{2.207096in}{2.398772in}}%
\pgfpathlineto{\pgfqpoint{2.214761in}{2.418813in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{2.418775in}}%
\pgfpathlineto{\pgfqpoint{2.221149in}{2.411875in}}%
\pgfpathlineto{\pgfqpoint{2.224982in}{2.406518in}}%
\pgfpathlineto{\pgfqpoint{2.226260in}{2.407213in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{2.413741in}}%
\pgfpathlineto{\pgfqpoint{2.232648in}{2.434428in}}%
\pgfpathlineto{\pgfqpoint{2.237758in}{2.461394in}}%
\pgfpathlineto{\pgfqpoint{2.240314in}{2.464104in}}%
\pgfpathlineto{\pgfqpoint{2.241591in}{2.461655in}}%
\pgfpathlineto{\pgfqpoint{2.244146in}{2.449806in}}%
\pgfpathlineto{\pgfqpoint{2.253090in}{2.397399in}}%
\pgfpathlineto{\pgfqpoint{2.254367in}{2.396875in}}%
\pgfpathlineto{\pgfqpoint{2.255645in}{2.398971in}}%
\pgfpathlineto{\pgfqpoint{2.258200in}{2.410110in}}%
\pgfpathlineto{\pgfqpoint{2.270976in}{2.485656in}}%
\pgfpathlineto{\pgfqpoint{2.274809in}{2.502333in}}%
\pgfpathlineto{\pgfqpoint{2.278642in}{2.530379in}}%
\pgfpathlineto{\pgfqpoint{2.291418in}{2.646936in}}%
\pgfpathlineto{\pgfqpoint{2.293973in}{2.651301in}}%
\pgfpathlineto{\pgfqpoint{2.296529in}{2.650502in}}%
\pgfpathlineto{\pgfqpoint{2.299084in}{2.649185in}}%
\pgfpathlineto{\pgfqpoint{2.300361in}{2.649704in}}%
\pgfpathlineto{\pgfqpoint{2.302917in}{2.654869in}}%
\pgfpathlineto{\pgfqpoint{2.306750in}{2.672728in}}%
\pgfpathlineto{\pgfqpoint{2.313138in}{2.703458in}}%
\pgfpathlineto{\pgfqpoint{2.315693in}{2.705679in}}%
\pgfpathlineto{\pgfqpoint{2.319526in}{2.702421in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{2.702983in}}%
\pgfpathlineto{\pgfqpoint{2.323358in}{2.709919in}}%
\pgfpathlineto{\pgfqpoint{2.325914in}{2.728573in}}%
\pgfpathlineto{\pgfqpoint{2.329747in}{2.778414in}}%
\pgfpathlineto{\pgfqpoint{2.336135in}{2.861192in}}%
\pgfpathlineto{\pgfqpoint{2.337412in}{2.866030in}}%
\pgfpathlineto{\pgfqpoint{2.338690in}{2.864608in}}%
\pgfpathlineto{\pgfqpoint{2.341245in}{2.841232in}}%
\pgfpathlineto{\pgfqpoint{2.345078in}{2.760642in}}%
\pgfpathlineto{\pgfqpoint{2.354021in}{2.540899in}}%
\pgfpathlineto{\pgfqpoint{2.356576in}{2.515754in}}%
\pgfpathlineto{\pgfqpoint{2.357854in}{2.511558in}}%
\pgfpathlineto{\pgfqpoint{2.359132in}{2.512246in}}%
\pgfpathlineto{\pgfqpoint{2.361687in}{2.524773in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{2.373185in}{2.594619in}}%
\pgfpathlineto{\pgfqpoint{2.375741in}{2.596025in}}%
\pgfpathlineto{\pgfqpoint{2.378296in}{2.594084in}}%
\pgfpathlineto{\pgfqpoint{2.380851in}{2.589455in}}%
\pgfpathlineto{\pgfqpoint{2.383406in}{2.581183in}}%
\pgfpathlineto{\pgfqpoint{2.387239in}{2.558339in}}%
\pgfpathlineto{\pgfqpoint{2.392350in}{2.507517in}}%
\pgfpathlineto{\pgfqpoint{2.397460in}{2.457774in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{2.446091in}}%
\pgfpathlineto{\pgfqpoint{2.401293in}{2.444999in}}%
\pgfpathlineto{\pgfqpoint{2.402570in}{2.447018in}}%
\pgfpathlineto{\pgfqpoint{2.405126in}{2.458767in}}%
\pgfpathlineto{\pgfqpoint{2.411514in}{2.495313in}}%
\pgfpathlineto{\pgfqpoint{2.412791in}{2.497265in}}%
\pgfpathlineto{\pgfqpoint{2.414069in}{2.496675in}}%
\pgfpathlineto{\pgfqpoint{2.416624in}{2.488113in}}%
\pgfpathlineto{\pgfqpoint{2.424290in}{2.449378in}}%
\pgfpathlineto{\pgfqpoint{2.425568in}{2.450122in}}%
\pgfpathlineto{\pgfqpoint{2.428123in}{2.461901in}}%
\pgfpathlineto{\pgfqpoint{2.433233in}{2.511780in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{2.538020in}}%
\pgfpathlineto{\pgfqpoint{2.438344in}{2.538647in}}%
\pgfpathlineto{\pgfqpoint{2.439621in}{2.534094in}}%
\pgfpathlineto{\pgfqpoint{2.442176in}{2.509963in}}%
\pgfpathlineto{\pgfqpoint{2.452397in}{2.369313in}}%
\pgfpathlineto{\pgfqpoint{2.453675in}{2.369362in}}%
\pgfpathlineto{\pgfqpoint{2.454953in}{2.376039in}}%
\pgfpathlineto{\pgfqpoint{2.457508in}{2.407237in}}%
\pgfpathlineto{\pgfqpoint{2.469006in}{2.592404in}}%
\pgfpathlineto{\pgfqpoint{2.470284in}{2.593281in}}%
\pgfpathlineto{\pgfqpoint{2.472839in}{2.581266in}}%
\pgfpathlineto{\pgfqpoint{2.479227in}{2.536432in}}%
\pgfpathlineto{\pgfqpoint{2.480505in}{2.533211in}}%
\pgfpathlineto{\pgfqpoint{2.481783in}{2.533646in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{2.544007in}}%
\pgfpathlineto{\pgfqpoint{2.489448in}{2.589521in}}%
\pgfpathlineto{\pgfqpoint{2.493281in}{2.618239in}}%
\pgfpathlineto{\pgfqpoint{2.495836in}{2.624465in}}%
\pgfpathlineto{\pgfqpoint{2.497114in}{2.622937in}}%
\pgfpathlineto{\pgfqpoint{2.499669in}{2.611390in}}%
\pgfpathlineto{\pgfqpoint{2.503502in}{2.578826in}}%
\pgfpathlineto{\pgfqpoint{2.515000in}{2.470671in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{2.449042in}}%
\pgfpathlineto{\pgfqpoint{2.521389in}{2.442877in}}%
\pgfpathlineto{\pgfqpoint{2.522666in}{2.443017in}}%
\pgfpathlineto{\pgfqpoint{2.525221in}{2.451047in}}%
\pgfpathlineto{\pgfqpoint{2.527777in}{2.469533in}}%
\pgfpathlineto{\pgfqpoint{2.532887in}{2.530191in}}%
\pgfpathlineto{\pgfqpoint{2.539275in}{2.603644in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{2.622376in}}%
\pgfpathlineto{\pgfqpoint{2.544386in}{2.623769in}}%
\pgfpathlineto{\pgfqpoint{2.545663in}{2.623407in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{2.619179in}}%
\pgfpathlineto{\pgfqpoint{2.552051in}{2.612079in}}%
\pgfpathlineto{\pgfqpoint{2.554606in}{2.611472in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{2.614900in}}%
\pgfpathlineto{\pgfqpoint{2.562272in}{2.624912in}}%
\pgfpathlineto{\pgfqpoint{2.563550in}{2.625551in}}%
\pgfpathlineto{\pgfqpoint{2.564827in}{2.624687in}}%
\pgfpathlineto{\pgfqpoint{2.567383in}{2.617522in}}%
\pgfpathlineto{\pgfqpoint{2.571215in}{2.593717in}}%
\pgfpathlineto{\pgfqpoint{2.585269in}{2.470554in}}%
\pgfpathlineto{\pgfqpoint{2.591657in}{2.397836in}}%
\pgfpathlineto{\pgfqpoint{2.598045in}{2.323951in}}%
\pgfpathlineto{\pgfqpoint{2.600601in}{2.311054in}}%
\pgfpathlineto{\pgfqpoint{2.601878in}{2.311144in}}%
\pgfpathlineto{\pgfqpoint{2.603156in}{2.315878in}}%
\pgfpathlineto{\pgfqpoint{2.605711in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{2.610821in}{2.422298in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{2.494661in}}%
\pgfpathlineto{\pgfqpoint{2.618487in}{2.503200in}}%
\pgfpathlineto{\pgfqpoint{2.619765in}{2.498334in}}%
\pgfpathlineto{\pgfqpoint{2.622320in}{2.470766in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{2.394666in}}%
\pgfpathlineto{\pgfqpoint{2.633818in}{2.230736in}}%
\pgfpathlineto{\pgfqpoint{2.637651in}{2.189980in}}%
\pgfpathlineto{\pgfqpoint{2.640207in}{2.179933in}}%
\pgfpathlineto{\pgfqpoint{2.642762in}{2.178638in}}%
\pgfpathlineto{\pgfqpoint{2.646595in}{2.182776in}}%
\pgfpathlineto{\pgfqpoint{2.651705in}{2.189809in}}%
\pgfpathlineto{\pgfqpoint{2.654260in}{2.198094in}}%
\pgfpathlineto{\pgfqpoint{2.656816in}{2.215068in}}%
\pgfpathlineto{\pgfqpoint{2.660648in}{2.263736in}}%
\pgfpathlineto{\pgfqpoint{2.667036in}{2.396070in}}%
\pgfpathlineto{\pgfqpoint{2.672147in}{2.494542in}}%
\pgfpathlineto{\pgfqpoint{2.675980in}{2.530144in}}%
\pgfpathlineto{\pgfqpoint{2.677257in}{2.533027in}}%
\pgfpathlineto{\pgfqpoint{2.678535in}{2.531929in}}%
\pgfpathlineto{\pgfqpoint{2.681090in}{2.520890in}}%
\pgfpathlineto{\pgfqpoint{2.688756in}{2.474467in}}%
\pgfpathlineto{\pgfqpoint{2.690033in}{2.472722in}}%
\pgfpathlineto{\pgfqpoint{2.691311in}{2.473431in}}%
\pgfpathlineto{\pgfqpoint{2.693866in}{2.481844in}}%
\pgfpathlineto{\pgfqpoint{2.698977in}{2.518923in}}%
\pgfpathlineto{\pgfqpoint{2.704087in}{2.552736in}}%
\pgfpathlineto{\pgfqpoint{2.706642in}{2.560988in}}%
\pgfpathlineto{\pgfqpoint{2.709198in}{2.563134in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{2.560641in}}%
\pgfpathlineto{\pgfqpoint{2.719419in}{2.547129in}}%
\pgfpathlineto{\pgfqpoint{2.723251in}{2.549400in}}%
\pgfpathlineto{\pgfqpoint{2.727084in}{2.552838in}}%
\pgfpathlineto{\pgfqpoint{2.729639in}{2.551858in}}%
\pgfpathlineto{\pgfqpoint{2.732195in}{2.546864in}}%
\pgfpathlineto{\pgfqpoint{2.741138in}{2.518923in}}%
\pgfpathlineto{\pgfqpoint{2.742416in}{2.518820in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{2.520641in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{2.530639in}}%
\pgfpathlineto{\pgfqpoint{2.750081in}{2.558461in}}%
\pgfpathlineto{\pgfqpoint{2.756469in}{2.605970in}}%
\pgfpathlineto{\pgfqpoint{2.760302in}{2.618586in}}%
\pgfpathlineto{\pgfqpoint{2.762857in}{2.621454in}}%
\pgfpathlineto{\pgfqpoint{2.765413in}{2.619062in}}%
\pgfpathlineto{\pgfqpoint{2.767968in}{2.616538in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.617142in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{2.625246in}}%
\pgfpathlineto{\pgfqpoint{2.775634in}{2.650948in}}%
\pgfpathlineto{\pgfqpoint{2.782022in}{2.703633in}}%
\pgfpathlineto{\pgfqpoint{2.784577in}{2.709435in}}%
\pgfpathlineto{\pgfqpoint{2.785854in}{2.706151in}}%
\pgfpathlineto{\pgfqpoint{2.788410in}{2.688133in}}%
\pgfpathlineto{\pgfqpoint{2.793520in}{2.628684in}}%
\pgfpathlineto{\pgfqpoint{2.798631in}{2.567481in}}%
\pgfpathlineto{\pgfqpoint{2.802463in}{2.544363in}}%
\pgfpathlineto{\pgfqpoint{2.805019in}{2.541695in}}%
\pgfpathlineto{\pgfqpoint{2.807574in}{2.547163in}}%
\pgfpathlineto{\pgfqpoint{2.815240in}{2.568740in}}%
\pgfpathlineto{\pgfqpoint{2.817795in}{2.570261in}}%
\pgfpathlineto{\pgfqpoint{2.820350in}{2.570412in}}%
\pgfpathlineto{\pgfqpoint{2.822905in}{2.573377in}}%
\pgfpathlineto{\pgfqpoint{2.825460in}{2.583316in}}%
\pgfpathlineto{\pgfqpoint{2.829293in}{2.615415in}}%
\pgfpathlineto{\pgfqpoint{2.840792in}{2.736555in}}%
\pgfpathlineto{\pgfqpoint{2.842069in}{2.739639in}}%
\pgfpathlineto{\pgfqpoint{2.843347in}{2.739591in}}%
\pgfpathlineto{\pgfqpoint{2.845902in}{2.730482in}}%
\pgfpathlineto{\pgfqpoint{2.856123in}{2.668554in}}%
\pgfpathlineto{\pgfqpoint{2.857401in}{2.667215in}}%
\pgfpathlineto{\pgfqpoint{2.858678in}{2.668686in}}%
\pgfpathlineto{\pgfqpoint{2.861234in}{2.680092in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{2.731006in}}%
\pgfpathlineto{\pgfqpoint{2.871455in}{2.732385in}}%
\pgfpathlineto{\pgfqpoint{2.872732in}{2.731314in}}%
\pgfpathlineto{\pgfqpoint{2.875287in}{2.721984in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{2.693776in}}%
\pgfpathlineto{\pgfqpoint{2.888063in}{2.599630in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{2.497568in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{2.476365in}}%
\pgfpathlineto{\pgfqpoint{2.904672in}{2.471841in}}%
\pgfpathlineto{\pgfqpoint{2.905950in}{2.472922in}}%
\pgfpathlineto{\pgfqpoint{2.908505in}{2.481433in}}%
\pgfpathlineto{\pgfqpoint{2.916171in}{2.513926in}}%
\pgfpathlineto{\pgfqpoint{2.917449in}{2.513587in}}%
\pgfpathlineto{\pgfqpoint{2.918726in}{2.510501in}}%
\pgfpathlineto{\pgfqpoint{2.921281in}{2.494359in}}%
\pgfpathlineto{\pgfqpoint{2.925114in}{2.446074in}}%
\pgfpathlineto{\pgfqpoint{2.939168in}{2.229514in}}%
\pgfpathlineto{\pgfqpoint{2.941723in}{2.217423in}}%
\pgfpathlineto{\pgfqpoint{2.943001in}{2.215845in}}%
\pgfpathlineto{\pgfqpoint{2.944278in}{2.217187in}}%
\pgfpathlineto{\pgfqpoint{2.946834in}{2.226748in}}%
\pgfpathlineto{\pgfqpoint{2.950667in}{2.255023in}}%
\pgfpathlineto{\pgfqpoint{2.960887in}{2.343452in}}%
\pgfpathlineto{\pgfqpoint{2.964720in}{2.359729in}}%
\pgfpathlineto{\pgfqpoint{2.968553in}{2.364790in}}%
\pgfpathlineto{\pgfqpoint{2.972386in}{2.366568in}}%
\pgfpathlineto{\pgfqpoint{2.974941in}{2.371467in}}%
\pgfpathlineto{\pgfqpoint{2.977496in}{2.382615in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{2.413938in}}%
\pgfpathlineto{\pgfqpoint{2.992828in}{2.530738in}}%
\pgfpathlineto{\pgfqpoint{2.995383in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{2.996661in}{2.534954in}}%
\pgfpathlineto{\pgfqpoint{2.999216in}{2.524656in}}%
\pgfpathlineto{\pgfqpoint{3.010714in}{2.462000in}}%
\pgfpathlineto{\pgfqpoint{3.011992in}{2.462790in}}%
\pgfpathlineto{\pgfqpoint{3.014547in}{2.470783in}}%
\pgfpathlineto{\pgfqpoint{3.019658in}{2.504467in}}%
\pgfpathlineto{\pgfqpoint{3.024768in}{2.536636in}}%
\pgfpathlineto{\pgfqpoint{3.028601in}{2.549093in}}%
\pgfpathlineto{\pgfqpoint{3.029879in}{2.549713in}}%
\pgfpathlineto{\pgfqpoint{3.032434in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{3.034989in}{2.537832in}}%
\pgfpathlineto{\pgfqpoint{3.047765in}{2.481279in}}%
\pgfpathlineto{\pgfqpoint{3.051598in}{2.477440in}}%
\pgfpathlineto{\pgfqpoint{3.056708in}{2.479406in}}%
\pgfpathlineto{\pgfqpoint{3.059264in}{2.479719in}}%
\pgfpathlineto{\pgfqpoint{3.061819in}{2.478053in}}%
\pgfpathlineto{\pgfqpoint{3.064374in}{2.473198in}}%
\pgfpathlineto{\pgfqpoint{3.075873in}{2.445891in}}%
\pgfpathlineto{\pgfqpoint{3.077150in}{2.447283in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{2.455632in}}%
\pgfpathlineto{\pgfqpoint{3.083538in}{2.482302in}}%
\pgfpathlineto{\pgfqpoint{3.096314in}{2.597660in}}%
\pgfpathlineto{\pgfqpoint{3.098870in}{2.602918in}}%
\pgfpathlineto{\pgfqpoint{3.100147in}{2.601999in}}%
\pgfpathlineto{\pgfqpoint{3.102702in}{2.594148in}}%
\pgfpathlineto{\pgfqpoint{3.112923in}{2.544806in}}%
\pgfpathlineto{\pgfqpoint{3.114201in}{2.544260in}}%
\pgfpathlineto{\pgfqpoint{3.115479in}{2.546037in}}%
\pgfpathlineto{\pgfqpoint{3.118034in}{2.555308in}}%
\pgfpathlineto{\pgfqpoint{3.129532in}{2.614275in}}%
\pgfpathlineto{\pgfqpoint{3.130810in}{2.613373in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{2.604596in}}%
\pgfpathlineto{\pgfqpoint{3.138476in}{2.568768in}}%
\pgfpathlineto{\pgfqpoint{3.143586in}{2.534327in}}%
\pgfpathlineto{\pgfqpoint{3.146141in}{2.525105in}}%
\pgfpathlineto{\pgfqpoint{3.148697in}{2.522445in}}%
\pgfpathlineto{\pgfqpoint{3.151252in}{2.524117in}}%
\pgfpathlineto{\pgfqpoint{3.155085in}{2.528462in}}%
\pgfpathlineto{\pgfqpoint{3.156362in}{2.528328in}}%
\pgfpathlineto{\pgfqpoint{3.158917in}{2.524541in}}%
\pgfpathlineto{\pgfqpoint{3.162750in}{2.510177in}}%
\pgfpathlineto{\pgfqpoint{3.170416in}{2.475720in}}%
\pgfpathlineto{\pgfqpoint{3.172971in}{2.472236in}}%
\pgfpathlineto{\pgfqpoint{3.174249in}{2.472646in}}%
\pgfpathlineto{\pgfqpoint{3.176804in}{2.477706in}}%
\pgfpathlineto{\pgfqpoint{3.188303in}{2.512506in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{2.520236in}}%
\pgfpathlineto{\pgfqpoint{3.199801in}{2.527096in}}%
\pgfpathlineto{\pgfqpoint{3.206189in}{2.555928in}}%
\pgfpathlineto{\pgfqpoint{3.211300in}{2.575402in}}%
\pgfpathlineto{\pgfqpoint{3.213855in}{2.577828in}}%
\pgfpathlineto{\pgfqpoint{3.216410in}{2.574300in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{2.564809in}}%
\pgfpathlineto{\pgfqpoint{3.233019in}{2.491674in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{2.477880in}}%
\pgfpathlineto{\pgfqpoint{3.243240in}{2.469435in}}%
\pgfpathlineto{\pgfqpoint{3.248350in}{2.465875in}}%
\pgfpathlineto{\pgfqpoint{3.254738in}{2.466166in}}%
\pgfpathlineto{\pgfqpoint{3.261127in}{2.469829in}}%
\pgfpathlineto{\pgfqpoint{3.264959in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{3.268792in}{2.481929in}}%
\pgfpathlineto{\pgfqpoint{3.272625in}{2.495676in}}%
\pgfpathlineto{\pgfqpoint{3.284124in}{2.542915in}}%
\pgfpathlineto{\pgfqpoint{3.287956in}{2.548257in}}%
\pgfpathlineto{\pgfqpoint{3.290512in}{2.548024in}}%
\pgfpathlineto{\pgfqpoint{3.300733in}{2.540828in}}%
\pgfpathlineto{\pgfqpoint{3.305843in}{2.543702in}}%
\pgfpathlineto{\pgfqpoint{3.309676in}{2.546619in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{2.546356in}}%
\pgfpathlineto{\pgfqpoint{3.314786in}{2.543864in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{2.537976in}}%
\pgfpathlineto{\pgfqpoint{3.323730in}{2.532116in}}%
\pgfpathlineto{\pgfqpoint{3.328840in}{2.525408in}}%
\pgfpathlineto{\pgfqpoint{3.332673in}{2.525754in}}%
\pgfpathlineto{\pgfqpoint{3.335228in}{2.528758in}}%
\pgfpathlineto{\pgfqpoint{3.340339in}{2.540760in}}%
\pgfpathlineto{\pgfqpoint{3.346727in}{2.553020in}}%
\pgfpathlineto{\pgfqpoint{3.351837in}{2.558157in}}%
\pgfpathlineto{\pgfqpoint{3.354392in}{2.557211in}}%
\pgfpathlineto{\pgfqpoint{3.356947in}{2.554098in}}%
\pgfpathlineto{\pgfqpoint{3.360780in}{2.544628in}}%
\pgfpathlineto{\pgfqpoint{3.372279in}{2.507805in}}%
\pgfpathlineto{\pgfqpoint{3.376112in}{2.503240in}}%
\pgfpathlineto{\pgfqpoint{3.378667in}{2.502922in}}%
\pgfpathlineto{\pgfqpoint{3.382500in}{2.505626in}}%
\pgfpathlineto{\pgfqpoint{3.388888in}{2.515845in}}%
\pgfpathlineto{\pgfqpoint{3.396554in}{2.530758in}}%
\pgfpathlineto{\pgfqpoint{3.400386in}{2.535289in}}%
\pgfpathlineto{\pgfqpoint{3.402942in}{2.534457in}}%
\pgfpathlineto{\pgfqpoint{3.405497in}{2.531007in}}%
\pgfpathlineto{\pgfqpoint{3.409330in}{2.520577in}}%
\pgfpathlineto{\pgfqpoint{3.414440in}{2.503416in}}%
\pgfpathlineto{\pgfqpoint{3.418273in}{2.495903in}}%
\pgfpathlineto{\pgfqpoint{3.420828in}{2.494279in}}%
\pgfpathlineto{\pgfqpoint{3.423383in}{2.494297in}}%
\pgfpathlineto{\pgfqpoint{3.429771in}{2.497302in}}%
\pgfpathlineto{\pgfqpoint{3.432327in}{2.495748in}}%
\pgfpathlineto{\pgfqpoint{3.436160in}{2.490374in}}%
\pgfpathlineto{\pgfqpoint{3.445103in}{2.475805in}}%
\pgfpathlineto{\pgfqpoint{3.447658in}{2.475374in}}%
\pgfpathlineto{\pgfqpoint{3.450213in}{2.476576in}}%
\pgfpathlineto{\pgfqpoint{3.462989in}{2.492500in}}%
\pgfpathlineto{\pgfqpoint{3.475766in}{2.496610in}}%
\pgfpathlineto{\pgfqpoint{3.484709in}{2.505189in}}%
\pgfpathlineto{\pgfqpoint{3.487264in}{2.503624in}}%
\pgfpathlineto{\pgfqpoint{3.494930in}{2.494942in}}%
\pgfpathlineto{\pgfqpoint{3.497485in}{2.494405in}}%
\pgfpathlineto{\pgfqpoint{3.501318in}{2.496524in}}%
\pgfpathlineto{\pgfqpoint{3.512816in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{3.517927in}{2.507854in}}%
\pgfpathlineto{\pgfqpoint{3.521760in}{2.511792in}}%
\pgfpathlineto{\pgfqpoint{3.528148in}{2.522496in}}%
\pgfpathlineto{\pgfqpoint{3.537091in}{2.535485in}}%
\pgfpathlineto{\pgfqpoint{3.546034in}{2.540908in}}%
\pgfpathlineto{\pgfqpoint{3.558810in}{2.547440in}}%
\pgfpathlineto{\pgfqpoint{3.565198in}{2.545783in}}%
\pgfpathlineto{\pgfqpoint{3.572864in}{2.537091in}}%
\pgfpathlineto{\pgfqpoint{3.577975in}{2.532991in}}%
\pgfpathlineto{\pgfqpoint{3.584363in}{2.529916in}}%
\pgfpathlineto{\pgfqpoint{3.589473in}{2.527376in}}%
\pgfpathlineto{\pgfqpoint{3.595861in}{2.521386in}}%
\pgfpathlineto{\pgfqpoint{3.602249in}{2.515406in}}%
\pgfpathlineto{\pgfqpoint{3.604804in}{2.515474in}}%
\pgfpathlineto{\pgfqpoint{3.612470in}{2.519593in}}%
\pgfpathlineto{\pgfqpoint{3.622691in}{2.520507in}}%
\pgfpathlineto{\pgfqpoint{3.627801in}{2.519074in}}%
\pgfpathlineto{\pgfqpoint{3.632912in}{2.515684in}}%
\pgfpathlineto{\pgfqpoint{3.639300in}{2.509286in}}%
\pgfpathlineto{\pgfqpoint{3.643133in}{2.505949in}}%
\pgfpathlineto{\pgfqpoint{3.646966in}{2.504802in}}%
\pgfpathlineto{\pgfqpoint{3.655909in}{2.507419in}}%
\pgfpathlineto{\pgfqpoint{3.662297in}{2.514272in}}%
\pgfpathlineto{\pgfqpoint{3.668685in}{2.515534in}}%
\pgfpathlineto{\pgfqpoint{3.673796in}{2.512724in}}%
\pgfpathlineto{\pgfqpoint{3.680184in}{2.510238in}}%
\pgfpathlineto{\pgfqpoint{3.686572in}{2.511253in}}%
\pgfpathlineto{\pgfqpoint{3.707013in}{2.520461in}}%
\pgfpathlineto{\pgfqpoint{3.713402in}{2.524465in}}%
\pgfpathlineto{\pgfqpoint{3.718512in}{2.524058in}}%
\pgfpathlineto{\pgfqpoint{3.732566in}{2.518798in}}%
\pgfpathlineto{\pgfqpoint{3.737676in}{2.521127in}}%
\pgfpathlineto{\pgfqpoint{3.742787in}{2.522406in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{2.519488in}}%
\pgfpathlineto{\pgfqpoint{3.760673in}{2.514896in}}%
\pgfpathlineto{\pgfqpoint{3.768339in}{2.514211in}}%
\pgfpathlineto{\pgfqpoint{3.777282in}{2.517681in}}%
\pgfpathlineto{\pgfqpoint{3.795169in}{2.521034in}}%
\pgfpathlineto{\pgfqpoint{3.807945in}{2.523530in}}%
\pgfpathlineto{\pgfqpoint{3.816888in}{2.522825in}}%
\pgfpathlineto{\pgfqpoint{3.821999in}{2.521788in}}%
\pgfpathlineto{\pgfqpoint{3.841163in}{2.520618in}}%
\pgfpathlineto{\pgfqpoint{3.853939in}{2.516963in}}%
\pgfpathlineto{\pgfqpoint{3.869270in}{2.517809in}}%
\pgfpathlineto{\pgfqpoint{3.874381in}{2.517300in}}%
\pgfpathlineto{\pgfqpoint{3.879491in}{2.516706in}}%
\pgfpathlineto{\pgfqpoint{3.884602in}{2.517473in}}%
\pgfpathlineto{\pgfqpoint{3.898655in}{2.520441in}}%
\pgfpathlineto{\pgfqpoint{3.902488in}{2.518995in}}%
\pgfpathlineto{\pgfqpoint{3.913987in}{2.518712in}}%
\pgfpathlineto{\pgfqpoint{3.919097in}{2.520432in}}%
\pgfpathlineto{\pgfqpoint{3.931873in}{2.517204in}}%
\pgfpathlineto{\pgfqpoint{3.936984in}{2.516687in}}%
\pgfpathlineto{\pgfqpoint{3.942094in}{2.518411in}}%
\pgfpathlineto{\pgfqpoint{3.953593in}{2.517629in}}%
\pgfpathlineto{\pgfqpoint{3.962536in}{2.518508in}}%
\pgfpathlineto{\pgfqpoint{3.970202in}{2.517395in}}%
\pgfpathlineto{\pgfqpoint{3.985533in}{2.517989in}}%
\pgfpathlineto{\pgfqpoint{3.993199in}{2.517487in}}%
\pgfpathlineto{\pgfqpoint{4.021306in}{2.520338in}}%
\pgfpathlineto{\pgfqpoint{4.045581in}{2.517553in}}%
\pgfpathlineto{\pgfqpoint{4.053247in}{2.521145in}}%
\pgfpathlineto{\pgfqpoint{4.057079in}{2.519467in}}%
\pgfpathlineto{\pgfqpoint{4.066023in}{2.519742in}}%
\pgfpathlineto{\pgfqpoint{4.071133in}{2.519039in}}%
\pgfpathlineto{\pgfqpoint{4.076244in}{2.519944in}}%
\pgfpathlineto{\pgfqpoint{4.085187in}{2.519866in}}%
\pgfpathlineto{\pgfqpoint{4.090297in}{2.519508in}}%
\pgfpathlineto{\pgfqpoint{4.097963in}{2.519892in}}%
\pgfpathlineto{\pgfqpoint{4.101796in}{2.520361in}}%
\pgfpathlineto{\pgfqpoint{4.113294in}{2.520476in}}%
\pgfpathlineto{\pgfqpoint{4.122238in}{2.519127in}}%
\pgfpathlineto{\pgfqpoint{4.133736in}{2.519072in}}%
\pgfpathlineto{\pgfqpoint{4.140124in}{2.520780in}}%
\pgfpathlineto{\pgfqpoint{4.146512in}{2.519682in}}%
\pgfpathlineto{\pgfqpoint{4.150345in}{2.519780in}}%
\pgfpathlineto{\pgfqpoint{4.152900in}{2.520320in}}%
\pgfpathlineto{\pgfqpoint{4.155456in}{2.521106in}}%
\pgfpathlineto{\pgfqpoint{4.160566in}{2.520459in}}%
\pgfpathlineto{\pgfqpoint{4.163121in}{2.520088in}}%
\pgfpathlineto{\pgfqpoint{4.168232in}{2.521340in}}%
\pgfpathlineto{\pgfqpoint{4.172065in}{2.519767in}}%
\pgfpathlineto{\pgfqpoint{4.182286in}{2.519572in}}%
\pgfpathlineto{\pgfqpoint{4.195062in}{2.518378in}}%
\pgfpathlineto{\pgfqpoint{4.201450in}{2.522831in}}%
\pgfpathlineto{\pgfqpoint{4.205283in}{2.518422in}}%
\pgfpathlineto{\pgfqpoint{4.206560in}{2.519308in}}%
\pgfpathlineto{\pgfqpoint{4.209115in}{2.522505in}}%
\pgfpathlineto{\pgfqpoint{4.211671in}{2.520412in}}%
\pgfpathlineto{\pgfqpoint{4.214226in}{2.522952in}}%
\pgfpathlineto{\pgfqpoint{4.216781in}{2.520186in}}%
\pgfpathlineto{\pgfqpoint{4.219336in}{2.520220in}}%
\pgfpathlineto{\pgfqpoint{4.220614in}{2.519098in}}%
\pgfpathlineto{\pgfqpoint{4.223169in}{2.520916in}}%
\pgfpathlineto{\pgfqpoint{4.225724in}{2.520002in}}%
\pgfpathlineto{\pgfqpoint{4.227002in}{2.520851in}}%
\pgfpathlineto{\pgfqpoint{4.229557in}{2.520136in}}%
\pgfpathlineto{\pgfqpoint{4.230835in}{2.520837in}}%
\pgfpathlineto{\pgfqpoint{4.233390in}{2.520411in}}%
\pgfpathlineto{\pgfqpoint{4.237223in}{2.521031in}}%
\pgfpathlineto{\pgfqpoint{4.244889in}{2.519744in}}%
\pgfpathlineto{\pgfqpoint{4.247444in}{2.520564in}}%
\pgfpathlineto{\pgfqpoint{4.248721in}{2.520288in}}%
\pgfpathlineto{\pgfqpoint{4.249999in}{2.521164in}}%
\pgfpathlineto{\pgfqpoint{4.252554in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{4.255110in}{2.522101in}}%
\pgfpathlineto{\pgfqpoint{4.257665in}{2.521872in}}%
\pgfpathlineto{\pgfqpoint{4.262775in}{2.518914in}}%
\pgfpathlineto{\pgfqpoint{4.265330in}{2.521552in}}%
\pgfpathlineto{\pgfqpoint{4.267886in}{2.521387in}}%
\pgfpathlineto{\pgfqpoint{4.270441in}{2.522418in}}%
\pgfpathlineto{\pgfqpoint{4.272996in}{2.519602in}}%
\pgfpathlineto{\pgfqpoint{4.275551in}{2.521590in}}%
\pgfpathlineto{\pgfqpoint{4.276829in}{2.521257in}}%
\pgfpathlineto{\pgfqpoint{4.279384in}{2.522181in}}%
\pgfpathlineto{\pgfqpoint{4.281939in}{2.521632in}}%
\pgfpathlineto{\pgfqpoint{4.284495in}{2.520177in}}%
\pgfpathlineto{\pgfqpoint{4.287050in}{2.521669in}}%
\pgfpathlineto{\pgfqpoint{4.289605in}{2.520713in}}%
\pgfpathlineto{\pgfqpoint{4.292160in}{2.520810in}}%
\pgfpathlineto{\pgfqpoint{4.301104in}{2.520167in}}%
\pgfpathlineto{\pgfqpoint{4.316435in}{2.519603in}}%
\pgfpathlineto{\pgfqpoint{4.320268in}{2.520418in}}%
\pgfpathlineto{\pgfqpoint{4.322823in}{2.519123in}}%
\pgfpathlineto{\pgfqpoint{4.325378in}{2.520172in}}%
\pgfpathlineto{\pgfqpoint{4.327933in}{2.520817in}}%
\pgfpathlineto{\pgfqpoint{4.335599in}{2.520690in}}%
\pgfpathlineto{\pgfqpoint{4.338154in}{2.519227in}}%
\pgfpathlineto{\pgfqpoint{4.340710in}{2.521381in}}%
\pgfpathlineto{\pgfqpoint{4.343265in}{2.519886in}}%
\pgfpathlineto{\pgfqpoint{4.345820in}{2.521385in}}%
\pgfpathlineto{\pgfqpoint{4.348375in}{2.520412in}}%
\pgfpathlineto{\pgfqpoint{4.349653in}{2.520822in}}%
\pgfpathlineto{\pgfqpoint{4.352208in}{2.519788in}}%
\pgfpathlineto{\pgfqpoint{4.354763in}{2.519545in}}%
\pgfpathlineto{\pgfqpoint{4.357319in}{2.519913in}}%
\pgfpathlineto{\pgfqpoint{4.359874in}{2.519827in}}%
\pgfpathlineto{\pgfqpoint{4.362429in}{2.519354in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{2.519995in}}%
\pgfpathlineto{\pgfqpoint{4.367539in}{2.520330in}}%
\pgfpathlineto{\pgfqpoint{4.372650in}{2.520376in}}%
\pgfpathlineto{\pgfqpoint{4.380316in}{2.520540in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{2.519113in}}%
\pgfpathlineto{\pgfqpoint{4.391814in}{2.522560in}}%
\pgfpathlineto{\pgfqpoint{4.394369in}{2.520217in}}%
\pgfpathlineto{\pgfqpoint{4.396925in}{2.521489in}}%
\pgfpathlineto{\pgfqpoint{4.399480in}{2.521650in}}%
\pgfpathlineto{\pgfqpoint{4.402035in}{2.521033in}}%
\pgfpathlineto{\pgfqpoint{4.403313in}{2.521809in}}%
\pgfpathlineto{\pgfqpoint{4.407145in}{2.520577in}}%
\pgfpathlineto{\pgfqpoint{4.410978in}{2.520839in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{2.521406in}}%
\pgfpathlineto{\pgfqpoint{4.419922in}{2.521046in}}%
\pgfpathlineto{\pgfqpoint{4.421199in}{2.520089in}}%
\pgfpathlineto{\pgfqpoint{4.425032in}{2.520983in}}%
\pgfpathlineto{\pgfqpoint{4.428865in}{2.520863in}}%
\pgfpathlineto{\pgfqpoint{4.431420in}{2.520986in}}%
\pgfpathlineto{\pgfqpoint{4.436531in}{2.521150in}}%
\pgfpathlineto{\pgfqpoint{4.439086in}{2.520459in}}%
\pgfpathlineto{\pgfqpoint{4.442919in}{2.520966in}}%
\pgfpathlineto{\pgfqpoint{4.444196in}{2.519433in}}%
\pgfpathlineto{\pgfqpoint{4.449307in}{2.520976in}}%
\pgfpathlineto{\pgfqpoint{4.451862in}{2.521607in}}%
\pgfpathlineto{\pgfqpoint{4.454417in}{2.521760in}}%
\pgfpathlineto{\pgfqpoint{4.459528in}{2.520478in}}%
\pgfpathlineto{\pgfqpoint{4.462083in}{2.521494in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{2.520450in}}%
\pgfpathlineto{\pgfqpoint{4.468471in}{2.520766in}}%
\pgfpathlineto{\pgfqpoint{4.477414in}{2.520838in}}%
\pgfpathlineto{\pgfqpoint{4.479969in}{2.520412in}}%
\pgfpathlineto{\pgfqpoint{4.482525in}{2.521402in}}%
\pgfpathlineto{\pgfqpoint{4.483802in}{2.522000in}}%
\pgfpathlineto{\pgfqpoint{4.486357in}{2.520451in}}%
\pgfpathlineto{\pgfqpoint{4.490190in}{2.520798in}}%
\pgfpathlineto{\pgfqpoint{4.491468in}{2.520347in}}%
\pgfpathlineto{\pgfqpoint{4.494023in}{2.521095in}}%
\pgfpathlineto{\pgfqpoint{4.496578in}{2.520443in}}%
\pgfpathlineto{\pgfqpoint{4.499134in}{2.520338in}}%
\pgfpathlineto{\pgfqpoint{4.508077in}{2.519920in}}%
\pgfpathlineto{\pgfqpoint{4.510632in}{2.520087in}}%
\pgfpathlineto{\pgfqpoint{4.519575in}{2.518882in}}%
\pgfpathlineto{\pgfqpoint{4.534907in}{2.520017in}}%
\pgfpathlineto{\pgfqpoint{4.543850in}{2.520206in}}%
\pgfpathlineto{\pgfqpoint{4.546405in}{2.520646in}}%
\pgfpathlineto{\pgfqpoint{4.550238in}{2.519244in}}%
\pgfpathlineto{\pgfqpoint{4.552793in}{2.520581in}}%
\pgfpathlineto{\pgfqpoint{4.555349in}{2.519527in}}%
\pgfpathlineto{\pgfqpoint{4.561737in}{2.521337in}}%
\pgfpathlineto{\pgfqpoint{4.565570in}{2.520775in}}%
\pgfpathlineto{\pgfqpoint{4.569402in}{2.520459in}}%
\pgfpathlineto{\pgfqpoint{4.571958in}{2.521816in}}%
\pgfpathlineto{\pgfqpoint{4.577068in}{2.520747in}}%
\pgfpathlineto{\pgfqpoint{4.579623in}{2.520632in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{2.520593in}}%
\pgfpathlineto{\pgfqpoint{4.586011in}{2.520484in}}%
\pgfpathlineto{\pgfqpoint{4.588567in}{2.519871in}}%
\pgfpathlineto{\pgfqpoint{4.591122in}{2.520591in}}%
\pgfpathlineto{\pgfqpoint{4.593677in}{2.519635in}}%
\pgfpathlineto{\pgfqpoint{4.617952in}{2.520234in}}%
\pgfpathlineto{\pgfqpoint{4.625617in}{2.520145in}}%
\pgfpathlineto{\pgfqpoint{4.634561in}{2.520966in}}%
\pgfpathlineto{\pgfqpoint{4.637116in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{4.639671in}{2.521514in}}%
\pgfpathlineto{\pgfqpoint{4.643504in}{2.521163in}}%
\pgfpathlineto{\pgfqpoint{4.644782in}{2.521735in}}%
\pgfpathlineto{\pgfqpoint{4.647337in}{2.520883in}}%
\pgfpathlineto{\pgfqpoint{4.649892in}{2.520977in}}%
\pgfpathlineto{\pgfqpoint{4.700996in}{2.520375in}}%
\pgfpathlineto{\pgfqpoint{4.704829in}{2.520144in}}%
\pgfpathlineto{\pgfqpoint{4.707385in}{2.520393in}}%
\pgfpathlineto{\pgfqpoint{4.711217in}{2.520598in}}%
\pgfpathlineto{\pgfqpoint{4.718883in}{2.521603in}}%
\pgfpathlineto{\pgfqpoint{4.722716in}{2.520347in}}%
\pgfpathlineto{\pgfqpoint{4.727826in}{2.520692in}}%
\pgfpathlineto{\pgfqpoint{4.731659in}{2.520698in}}%
\pgfpathlineto{\pgfqpoint{4.735492in}{2.520953in}}%
\pgfpathlineto{\pgfqpoint{4.744435in}{2.520024in}}%
\pgfpathlineto{\pgfqpoint{4.803206in}{2.519648in}}%
\pgfpathlineto{\pgfqpoint{4.805761in}{2.519798in}}%
\pgfpathlineto{\pgfqpoint{4.812149in}{2.521504in}}%
\pgfpathlineto{\pgfqpoint{4.822370in}{2.520431in}}%
\pgfpathlineto{\pgfqpoint{4.823647in}{2.519677in}}%
\pgfpathlineto{\pgfqpoint{4.828758in}{2.521400in}}%
\pgfpathlineto{\pgfqpoint{4.831313in}{2.519566in}}%
\pgfpathlineto{\pgfqpoint{4.835146in}{2.521524in}}%
\pgfpathlineto{\pgfqpoint{4.838979in}{2.520448in}}%
\pgfpathlineto{\pgfqpoint{4.859421in}{2.520276in}}%
\pgfpathlineto{\pgfqpoint{4.863253in}{2.521221in}}%
\pgfpathlineto{\pgfqpoint{4.867086in}{2.521780in}}%
\pgfpathlineto{\pgfqpoint{4.872197in}{2.520403in}}%
\pgfpathlineto{\pgfqpoint{4.876029in}{2.520677in}}%
\pgfpathlineto{\pgfqpoint{4.881140in}{2.521057in}}%
\pgfpathlineto{\pgfqpoint{4.883695in}{2.520225in}}%
\pgfpathlineto{\pgfqpoint{4.887528in}{2.521129in}}%
\pgfpathlineto{\pgfqpoint{4.890083in}{2.519807in}}%
\pgfpathlineto{\pgfqpoint{4.892638in}{2.520824in}}%
\pgfpathlineto{\pgfqpoint{4.896471in}{2.519561in}}%
\pgfpathlineto{\pgfqpoint{4.905415in}{2.519642in}}%
\pgfpathlineto{\pgfqpoint{4.919468in}{2.520188in}}%
\pgfpathlineto{\pgfqpoint{4.923301in}{2.520663in}}%
\pgfpathlineto{\pgfqpoint{4.928412in}{2.521221in}}%
\pgfpathlineto{\pgfqpoint{4.948853in}{2.520674in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.520919in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.520919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961630in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.194727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971189in}{2.596452in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{2.596452in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{3.971189in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{3.971189in}{2.596452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048967in}{2.704470in}}%
\pgfpathlineto{\pgfqpoint{4.204522in}{2.704470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.326745in,y=2.640896in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont In. signal}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515536in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{0.515536in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515536in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515536in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.341924in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 19000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.154342in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154342in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154342in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.980731in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.793149in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{1.793149in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793149in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793149in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.619537in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 21000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.431956in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{2.431956in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431956in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431956in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.258344in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 22000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.070762in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{3.070762in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070762in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070762in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.897150in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 23000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.709569in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{3.709569in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709569in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709569in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.535957in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 24000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.348375in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.348375in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348375in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348375in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.174764in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.353939in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.353939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.353939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.353939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=1.303399in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.463152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.463152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.463152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=1.412611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.572364in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.572364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.572364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.572364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=1.527611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.681576in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.681576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.681576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.681576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=1.636823in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.790788in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.790788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.790788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.790788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=1.746035in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.235294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.572364in}}%
\pgfpathlineto{\pgfqpoint{1.454582in}{1.571279in}}%
\pgfpathlineto{\pgfqpoint{1.463525in}{1.568377in}}%
\pgfpathlineto{\pgfqpoint{1.481411in}{1.560339in}}%
\pgfpathlineto{\pgfqpoint{1.489077in}{1.561279in}}%
\pgfpathlineto{\pgfqpoint{1.499298in}{1.562123in}}%
\pgfpathlineto{\pgfqpoint{1.505686in}{1.563553in}}%
\pgfpathlineto{\pgfqpoint{1.522295in}{1.570592in}}%
\pgfpathlineto{\pgfqpoint{1.545292in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{1.556791in}{1.571488in}}%
\pgfpathlineto{\pgfqpoint{1.575955in}{1.570961in}}%
\pgfpathlineto{\pgfqpoint{1.590009in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.598952in}{1.571037in}}%
\pgfpathlineto{\pgfqpoint{1.614283in}{1.569164in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{1.570163in}}%
\pgfpathlineto{\pgfqpoint{1.636003in}{1.572662in}}%
\pgfpathlineto{\pgfqpoint{1.653889in}{1.572365in}}%
\pgfpathlineto{\pgfqpoint{1.661555in}{1.572724in}}%
\pgfpathlineto{\pgfqpoint{1.675609in}{1.572070in}}%
\pgfpathlineto{\pgfqpoint{1.715215in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{1.749710in}{1.572442in}}%
\pgfpathlineto{\pgfqpoint{1.805925in}{1.571111in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{1.568769in}}%
\pgfpathlineto{\pgfqpoint{1.814868in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{1.818701in}{1.558738in}}%
\pgfpathlineto{\pgfqpoint{1.823812in}{1.544765in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{1.839143in}{1.490604in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{1.489640in}}%
\pgfpathlineto{\pgfqpoint{1.844254in}{1.492763in}}%
\pgfpathlineto{\pgfqpoint{1.848086in}{1.503120in}}%
\pgfpathlineto{\pgfqpoint{1.854474in}{1.520112in}}%
\pgfpathlineto{\pgfqpoint{1.857030in}{1.521933in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.520555in}}%
\pgfpathlineto{\pgfqpoint{1.864695in}{1.515439in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{1.516291in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{1.520995in}}%
\pgfpathlineto{\pgfqpoint{1.877471in}{1.540878in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{1.541002in}}%
\pgfpathlineto{\pgfqpoint{1.883860in}{1.534534in}}%
\pgfpathlineto{\pgfqpoint{1.887692in}{1.529370in}}%
\pgfpathlineto{\pgfqpoint{1.888970in}{1.529650in}}%
\pgfpathlineto{\pgfqpoint{1.891525in}{1.533682in}}%
\pgfpathlineto{\pgfqpoint{1.900469in}{1.554998in}}%
\pgfpathlineto{\pgfqpoint{1.913245in}{1.566326in}}%
\pgfpathlineto{\pgfqpoint{1.915800in}{1.565844in}}%
\pgfpathlineto{\pgfqpoint{1.920910in}{1.563394in}}%
\pgfpathlineto{\pgfqpoint{1.923466in}{1.564455in}}%
\pgfpathlineto{\pgfqpoint{1.929854in}{1.569060in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.570597in}}%
\pgfpathlineto{\pgfqpoint{1.956684in}{1.571268in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{1.570751in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{1.572359in}}%
\pgfpathlineto{\pgfqpoint{1.984791in}{1.571246in}}%
\pgfpathlineto{\pgfqpoint{1.989901in}{1.571306in}}%
\pgfpathlineto{\pgfqpoint{1.997567in}{1.571873in}}%
\pgfpathlineto{\pgfqpoint{2.016731in}{1.572230in}}%
\pgfpathlineto{\pgfqpoint{2.023119in}{1.572180in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{1.572488in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{1.570792in}}%
\pgfpathlineto{\pgfqpoint{2.157269in}{1.568033in}}%
\pgfpathlineto{\pgfqpoint{2.163657in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{2.173878in}{1.549495in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{1.549068in}}%
\pgfpathlineto{\pgfqpoint{2.178988in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.182821in}{1.557541in}}%
\pgfpathlineto{\pgfqpoint{2.190487in}{1.573162in}}%
\pgfpathlineto{\pgfqpoint{2.193042in}{1.574185in}}%
\pgfpathlineto{\pgfqpoint{2.195597in}{1.571964in}}%
\pgfpathlineto{\pgfqpoint{2.204540in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.207096in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{2.210929in}{1.567784in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{1.576774in}}%
\pgfpathlineto{\pgfqpoint{2.218594in}{1.577458in}}%
\pgfpathlineto{\pgfqpoint{2.221149in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{2.232648in}{1.559159in}}%
\pgfpathlineto{\pgfqpoint{2.236481in}{1.550727in}}%
\pgfpathlineto{\pgfqpoint{2.240314in}{1.535431in}}%
\pgfpathlineto{\pgfqpoint{2.245424in}{1.501124in}}%
\pgfpathlineto{\pgfqpoint{2.254367in}{1.436042in}}%
\pgfpathlineto{\pgfqpoint{2.256923in}{1.427566in}}%
\pgfpathlineto{\pgfqpoint{2.258200in}{1.426162in}}%
\pgfpathlineto{\pgfqpoint{2.259478in}{1.426918in}}%
\pgfpathlineto{\pgfqpoint{2.262033in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{1.464036in}}%
\pgfpathlineto{\pgfqpoint{2.270976in}{1.505157in}}%
\pgfpathlineto{\pgfqpoint{2.273532in}{1.511429in}}%
\pgfpathlineto{\pgfqpoint{2.274809in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{2.277364in}{1.496217in}}%
\pgfpathlineto{\pgfqpoint{2.283752in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{2.285030in}{1.448052in}}%
\pgfpathlineto{\pgfqpoint{2.286308in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{2.288863in}{1.457853in}}%
\pgfpathlineto{\pgfqpoint{2.296529in}{1.508290in}}%
\pgfpathlineto{\pgfqpoint{2.299084in}{1.510693in}}%
\pgfpathlineto{\pgfqpoint{2.302917in}{1.504587in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{2.308027in}{1.501694in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{1.503336in}}%
\pgfpathlineto{\pgfqpoint{2.314415in}{1.502214in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{2.322081in}{1.495666in}}%
\pgfpathlineto{\pgfqpoint{2.324636in}{1.502360in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{1.523623in}}%
\pgfpathlineto{\pgfqpoint{2.334857in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{2.338690in}{1.572608in}}%
\pgfpathlineto{\pgfqpoint{2.341245in}{1.573952in}}%
\pgfpathlineto{\pgfqpoint{2.343800in}{1.569762in}}%
\pgfpathlineto{\pgfqpoint{2.350188in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{2.351466in}{1.552773in}}%
\pgfpathlineto{\pgfqpoint{2.354021in}{1.557557in}}%
\pgfpathlineto{\pgfqpoint{2.357854in}{1.565315in}}%
\pgfpathlineto{\pgfqpoint{2.360409in}{1.565226in}}%
\pgfpathlineto{\pgfqpoint{2.364242in}{1.563420in}}%
\pgfpathlineto{\pgfqpoint{2.366797in}{1.565634in}}%
\pgfpathlineto{\pgfqpoint{2.369353in}{1.568256in}}%
\pgfpathlineto{\pgfqpoint{2.371908in}{1.567634in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{1.566204in}}%
\pgfpathlineto{\pgfqpoint{2.383406in}{1.571546in}}%
\pgfpathlineto{\pgfqpoint{2.385962in}{1.569699in}}%
\pgfpathlineto{\pgfqpoint{2.389794in}{1.565084in}}%
\pgfpathlineto{\pgfqpoint{2.392350in}{1.567090in}}%
\pgfpathlineto{\pgfqpoint{2.396182in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.398738in}{1.569772in}}%
\pgfpathlineto{\pgfqpoint{2.401293in}{1.567160in}}%
\pgfpathlineto{\pgfqpoint{2.403848in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{1.571144in}}%
\pgfpathlineto{\pgfqpoint{2.410236in}{1.569892in}}%
\pgfpathlineto{\pgfqpoint{2.412791in}{1.567990in}}%
\pgfpathlineto{\pgfqpoint{2.415347in}{1.568890in}}%
\pgfpathlineto{\pgfqpoint{2.419179in}{1.572027in}}%
\pgfpathlineto{\pgfqpoint{2.421735in}{1.571079in}}%
\pgfpathlineto{\pgfqpoint{2.424290in}{1.569555in}}%
\pgfpathlineto{\pgfqpoint{2.426845in}{1.570444in}}%
\pgfpathlineto{\pgfqpoint{2.430678in}{1.572791in}}%
\pgfpathlineto{\pgfqpoint{2.434511in}{1.570410in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{2.442176in}{1.571591in}}%
\pgfpathlineto{\pgfqpoint{2.447287in}{1.570446in}}%
\pgfpathlineto{\pgfqpoint{2.452397in}{1.572531in}}%
\pgfpathlineto{\pgfqpoint{2.458785in}{1.571723in}}%
\pgfpathlineto{\pgfqpoint{2.462618in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{2.467729in}{1.571067in}}%
\pgfpathlineto{\pgfqpoint{2.472839in}{1.572328in}}%
\pgfpathlineto{\pgfqpoint{2.479227in}{1.571522in}}%
\pgfpathlineto{\pgfqpoint{2.483060in}{1.571927in}}%
\pgfpathlineto{\pgfqpoint{2.489448in}{1.571433in}}%
\pgfpathlineto{\pgfqpoint{2.511168in}{1.573423in}}%
\pgfpathlineto{\pgfqpoint{2.521389in}{1.571515in}}%
\pgfpathlineto{\pgfqpoint{2.526499in}{1.571881in}}%
\pgfpathlineto{\pgfqpoint{2.535442in}{1.573567in}}%
\pgfpathlineto{\pgfqpoint{2.560995in}{1.572297in}}%
\pgfpathlineto{\pgfqpoint{2.578881in}{1.572824in}}%
\pgfpathlineto{\pgfqpoint{2.594212in}{1.572466in}}%
\pgfpathlineto{\pgfqpoint{2.601878in}{1.572418in}}%
\pgfpathlineto{\pgfqpoint{2.617209in}{1.572255in}}%
\pgfpathlineto{\pgfqpoint{2.638929in}{1.572459in}}%
\pgfpathlineto{\pgfqpoint{2.674702in}{1.570048in}}%
\pgfpathlineto{\pgfqpoint{2.686201in}{1.573426in}}%
\pgfpathlineto{\pgfqpoint{2.690033in}{1.571645in}}%
\pgfpathlineto{\pgfqpoint{2.695144in}{1.566437in}}%
\pgfpathlineto{\pgfqpoint{2.700254in}{1.557228in}}%
\pgfpathlineto{\pgfqpoint{2.704087in}{1.543827in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{1.519802in}}%
\pgfpathlineto{\pgfqpoint{2.713030in}{1.469508in}}%
\pgfpathlineto{\pgfqpoint{2.721974in}{1.372365in}}%
\pgfpathlineto{\pgfqpoint{2.724529in}{1.360101in}}%
\pgfpathlineto{\pgfqpoint{2.725807in}{1.359135in}}%
\pgfpathlineto{\pgfqpoint{2.727084in}{1.362092in}}%
\pgfpathlineto{\pgfqpoint{2.729639in}{1.379997in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{1.449866in}}%
\pgfpathlineto{\pgfqpoint{2.739860in}{1.510864in}}%
\pgfpathlineto{\pgfqpoint{2.742416in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{1.518643in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{1.507883in}}%
\pgfpathlineto{\pgfqpoint{2.750081in}{1.489302in}}%
\pgfpathlineto{\pgfqpoint{2.751359in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.752636in}{1.488583in}}%
\pgfpathlineto{\pgfqpoint{2.755192in}{1.501653in}}%
\pgfpathlineto{\pgfqpoint{2.762857in}{1.556770in}}%
\pgfpathlineto{\pgfqpoint{2.764135in}{1.557096in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{1.549577in}}%
\pgfpathlineto{\pgfqpoint{2.770523in}{1.535760in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{1.535030in}}%
\pgfpathlineto{\pgfqpoint{2.773078in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{2.776911in}{1.553596in}}%
\pgfpathlineto{\pgfqpoint{2.779466in}{1.562099in}}%
\pgfpathlineto{\pgfqpoint{2.780744in}{1.562626in}}%
\pgfpathlineto{\pgfqpoint{2.783299in}{1.555954in}}%
\pgfpathlineto{\pgfqpoint{2.787132in}{1.541072in}}%
\pgfpathlineto{\pgfqpoint{2.788410in}{1.539642in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{1.541103in}}%
\pgfpathlineto{\pgfqpoint{2.792242in}{1.551170in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{2.798631in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{2.803741in}{1.566845in}}%
\pgfpathlineto{\pgfqpoint{2.806296in}{1.570989in}}%
\pgfpathlineto{\pgfqpoint{2.810129in}{1.578496in}}%
\pgfpathlineto{\pgfqpoint{2.811407in}{1.578694in}}%
\pgfpathlineto{\pgfqpoint{2.813962in}{1.575436in}}%
\pgfpathlineto{\pgfqpoint{2.816517in}{1.571720in}}%
\pgfpathlineto{\pgfqpoint{2.819072in}{1.572025in}}%
\pgfpathlineto{\pgfqpoint{2.822905in}{1.575398in}}%
\pgfpathlineto{\pgfqpoint{2.825460in}{1.572796in}}%
\pgfpathlineto{\pgfqpoint{2.829293in}{1.566715in}}%
\pgfpathlineto{\pgfqpoint{2.830571in}{1.567343in}}%
\pgfpathlineto{\pgfqpoint{2.833126in}{1.573386in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{1.579634in}}%
\pgfpathlineto{\pgfqpoint{2.836959in}{1.580159in}}%
\pgfpathlineto{\pgfqpoint{2.839514in}{1.574840in}}%
\pgfpathlineto{\pgfqpoint{2.843347in}{1.565486in}}%
\pgfpathlineto{\pgfqpoint{2.844625in}{1.566232in}}%
\pgfpathlineto{\pgfqpoint{2.851013in}{1.578735in}}%
\pgfpathlineto{\pgfqpoint{2.853568in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{2.856123in}{1.568118in}}%
\pgfpathlineto{\pgfqpoint{2.857401in}{1.567881in}}%
\pgfpathlineto{\pgfqpoint{2.859956in}{1.571986in}}%
\pgfpathlineto{\pgfqpoint{2.862511in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{2.863789in}{1.576460in}}%
\pgfpathlineto{\pgfqpoint{2.866344in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{2.868899in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{2.871455in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{2.875287in}{1.574766in}}%
\pgfpathlineto{\pgfqpoint{2.877843in}{1.573710in}}%
\pgfpathlineto{\pgfqpoint{2.881675in}{1.571328in}}%
\pgfpathlineto{\pgfqpoint{2.890619in}{1.572817in}}%
\pgfpathlineto{\pgfqpoint{2.894452in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{2.900840in}{1.573128in}}%
\pgfpathlineto{\pgfqpoint{2.905950in}{1.572404in}}%
\pgfpathlineto{\pgfqpoint{2.912338in}{1.572964in}}%
\pgfpathlineto{\pgfqpoint{2.917449in}{1.572684in}}%
\pgfpathlineto{\pgfqpoint{2.923837in}{1.572820in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{1.572965in}}%
\pgfpathlineto{\pgfqpoint{2.951944in}{1.571729in}}%
\pgfpathlineto{\pgfqpoint{2.959610in}{1.571464in}}%
\pgfpathlineto{\pgfqpoint{2.967275in}{1.572726in}}%
\pgfpathlineto{\pgfqpoint{2.977496in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{2.985162in}{1.572970in}}%
\pgfpathlineto{\pgfqpoint{2.991550in}{1.572348in}}%
\pgfpathlineto{\pgfqpoint{3.003049in}{1.573821in}}%
\pgfpathlineto{\pgfqpoint{3.011992in}{1.572460in}}%
\pgfpathlineto{\pgfqpoint{3.022213in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{3.028601in}{1.572303in}}%
\pgfpathlineto{\pgfqpoint{3.040099in}{1.573245in}}%
\pgfpathlineto{\pgfqpoint{3.047765in}{1.573168in}}%
\pgfpathlineto{\pgfqpoint{3.064374in}{1.573193in}}%
\pgfpathlineto{\pgfqpoint{3.092482in}{1.570730in}}%
\pgfpathlineto{\pgfqpoint{3.100147in}{1.564405in}}%
\pgfpathlineto{\pgfqpoint{3.111646in}{1.554102in}}%
\pgfpathlineto{\pgfqpoint{3.114201in}{1.555916in}}%
\pgfpathlineto{\pgfqpoint{3.118034in}{1.562485in}}%
\pgfpathlineto{\pgfqpoint{3.124422in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{3.126977in}{1.576659in}}%
\pgfpathlineto{\pgfqpoint{3.129532in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{3.137198in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{3.138476in}{1.557629in}}%
\pgfpathlineto{\pgfqpoint{3.141031in}{1.562117in}}%
\pgfpathlineto{\pgfqpoint{3.147419in}{1.580035in}}%
\pgfpathlineto{\pgfqpoint{3.149974in}{1.580683in}}%
\pgfpathlineto{\pgfqpoint{3.152529in}{1.576458in}}%
\pgfpathlineto{\pgfqpoint{3.157640in}{1.566448in}}%
\pgfpathlineto{\pgfqpoint{3.160195in}{1.565475in}}%
\pgfpathlineto{\pgfqpoint{3.166583in}{1.566390in}}%
\pgfpathlineto{\pgfqpoint{3.170416in}{1.565967in}}%
\pgfpathlineto{\pgfqpoint{3.174249in}{1.568170in}}%
\pgfpathlineto{\pgfqpoint{3.178082in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{3.184470in}{1.572135in}}%
\pgfpathlineto{\pgfqpoint{3.189580in}{1.576554in}}%
\pgfpathlineto{\pgfqpoint{3.192135in}{1.575082in}}%
\pgfpathlineto{\pgfqpoint{3.195968in}{1.571149in}}%
\pgfpathlineto{\pgfqpoint{3.198523in}{1.571822in}}%
\pgfpathlineto{\pgfqpoint{3.202356in}{1.574901in}}%
\pgfpathlineto{\pgfqpoint{3.204912in}{1.573777in}}%
\pgfpathlineto{\pgfqpoint{3.208744in}{1.570614in}}%
\pgfpathlineto{\pgfqpoint{3.211300in}{1.572044in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{1.575475in}}%
\pgfpathlineto{\pgfqpoint{3.217688in}{1.574249in}}%
\pgfpathlineto{\pgfqpoint{3.221521in}{1.571265in}}%
\pgfpathlineto{\pgfqpoint{3.224076in}{1.572022in}}%
\pgfpathlineto{\pgfqpoint{3.227909in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{1.572108in}}%
\pgfpathlineto{\pgfqpoint{3.258571in}{1.574047in}}%
\pgfpathlineto{\pgfqpoint{3.268792in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{3.279013in}{1.573221in}}%
\pgfpathlineto{\pgfqpoint{3.282846in}{1.573484in}}%
\pgfpathlineto{\pgfqpoint{3.287956in}{1.572965in}}%
\pgfpathlineto{\pgfqpoint{3.293067in}{1.573275in}}%
\pgfpathlineto{\pgfqpoint{3.298177in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{3.303288in}{1.572811in}}%
\pgfpathlineto{\pgfqpoint{3.308398in}{1.573256in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{1.573170in}}%
\pgfpathlineto{\pgfqpoint{3.321174in}{1.573064in}}%
\pgfpathlineto{\pgfqpoint{3.331395in}{1.572973in}}%
\pgfpathlineto{\pgfqpoint{3.355670in}{1.572960in}}%
\pgfpathlineto{\pgfqpoint{3.369724in}{1.573019in}}%
\pgfpathlineto{\pgfqpoint{3.382500in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{3.391443in}{1.573177in}}%
\pgfpathlineto{\pgfqpoint{3.400386in}{1.572992in}}%
\pgfpathlineto{\pgfqpoint{3.422106in}{1.573270in}}%
\pgfpathlineto{\pgfqpoint{3.475766in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{3.524315in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{3.549867in}{1.573444in}}%
\pgfpathlineto{\pgfqpoint{3.678906in}{1.573817in}}%
\pgfpathlineto{\pgfqpoint{3.717234in}{1.574701in}}%
\pgfpathlineto{\pgfqpoint{3.809223in}{1.576097in}}%
\pgfpathlineto{\pgfqpoint{3.838608in}{1.577539in}}%
\pgfpathlineto{\pgfqpoint{3.851384in}{1.576804in}}%
\pgfpathlineto{\pgfqpoint{3.867993in}{1.576863in}}%
\pgfpathlineto{\pgfqpoint{3.878214in}{1.577374in}}%
\pgfpathlineto{\pgfqpoint{3.898655in}{1.576589in}}%
\pgfpathlineto{\pgfqpoint{3.913987in}{1.574759in}}%
\pgfpathlineto{\pgfqpoint{3.926763in}{1.574858in}}%
\pgfpathlineto{\pgfqpoint{3.934429in}{1.574021in}}%
\pgfpathlineto{\pgfqpoint{3.947205in}{1.574736in}}%
\pgfpathlineto{\pgfqpoint{3.954870in}{1.573694in}}%
\pgfpathlineto{\pgfqpoint{3.977867in}{1.573684in}}%
\pgfpathlineto{\pgfqpoint{4.158011in}{1.573902in}}%
\pgfpathlineto{\pgfqpoint{4.184841in}{1.573873in}}%
\pgfpathlineto{\pgfqpoint{4.198895in}{1.574706in}}%
\pgfpathlineto{\pgfqpoint{4.261498in}{1.580258in}}%
\pgfpathlineto{\pgfqpoint{4.276829in}{1.582171in}}%
\pgfpathlineto{\pgfqpoint{4.288327in}{1.580326in}}%
\pgfpathlineto{\pgfqpoint{4.298548in}{1.578617in}}%
\pgfpathlineto{\pgfqpoint{4.317713in}{1.579902in}}%
\pgfpathlineto{\pgfqpoint{4.324101in}{1.580995in}}%
\pgfpathlineto{\pgfqpoint{4.331766in}{1.585053in}}%
\pgfpathlineto{\pgfqpoint{4.349653in}{1.596838in}}%
\pgfpathlineto{\pgfqpoint{4.357319in}{1.603084in}}%
\pgfpathlineto{\pgfqpoint{4.361151in}{1.603441in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{1.601588in}}%
\pgfpathlineto{\pgfqpoint{4.377760in}{1.592811in}}%
\pgfpathlineto{\pgfqpoint{4.405868in}{1.585459in}}%
\pgfpathlineto{\pgfqpoint{4.414811in}{1.578717in}}%
\pgfpathlineto{\pgfqpoint{4.418644in}{1.578833in}}%
\pgfpathlineto{\pgfqpoint{4.430143in}{1.582661in}}%
\pgfpathlineto{\pgfqpoint{4.441641in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{4.451862in}{1.578810in}}%
\pgfpathlineto{\pgfqpoint{4.467193in}{1.577456in}}%
\pgfpathlineto{\pgfqpoint{4.474859in}{1.576668in}}%
\pgfpathlineto{\pgfqpoint{4.482525in}{1.576060in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{1.575907in}}%
\pgfpathlineto{\pgfqpoint{4.496578in}{1.576428in}}%
\pgfpathlineto{\pgfqpoint{4.502966in}{1.576648in}}%
\pgfpathlineto{\pgfqpoint{4.510632in}{1.578435in}}%
\pgfpathlineto{\pgfqpoint{4.529796in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{4.550238in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{4.557904in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{4.570680in}{1.574595in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{1.574206in}}%
\pgfpathlineto{\pgfqpoint{4.594955in}{1.574489in}}%
\pgfpathlineto{\pgfqpoint{4.620507in}{1.577124in}}%
\pgfpathlineto{\pgfqpoint{4.628173in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{4.634561in}{1.585240in}}%
\pgfpathlineto{\pgfqpoint{4.646059in}{1.595493in}}%
\pgfpathlineto{\pgfqpoint{4.651170in}{1.597392in}}%
\pgfpathlineto{\pgfqpoint{4.655002in}{1.596737in}}%
\pgfpathlineto{\pgfqpoint{4.660113in}{1.593380in}}%
\pgfpathlineto{\pgfqpoint{4.670334in}{1.586010in}}%
\pgfpathlineto{\pgfqpoint{4.675444in}{1.585382in}}%
\pgfpathlineto{\pgfqpoint{4.683110in}{1.585074in}}%
\pgfpathlineto{\pgfqpoint{4.688220in}{1.582390in}}%
\pgfpathlineto{\pgfqpoint{4.694608in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{4.698441in}{1.579618in}}%
\pgfpathlineto{\pgfqpoint{4.707385in}{1.582485in}}%
\pgfpathlineto{\pgfqpoint{4.711217in}{1.581020in}}%
\pgfpathlineto{\pgfqpoint{4.720161in}{1.575682in}}%
\pgfpathlineto{\pgfqpoint{4.725271in}{1.576158in}}%
\pgfpathlineto{\pgfqpoint{4.732937in}{1.577265in}}%
\pgfpathlineto{\pgfqpoint{4.743158in}{1.577191in}}%
\pgfpathlineto{\pgfqpoint{4.749546in}{1.577247in}}%
\pgfpathlineto{\pgfqpoint{4.758489in}{1.576253in}}%
\pgfpathlineto{\pgfqpoint{4.766155in}{1.576131in}}%
\pgfpathlineto{\pgfqpoint{4.773820in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{4.784041in}{1.575094in}}%
\pgfpathlineto{\pgfqpoint{4.792985in}{1.574294in}}%
\pgfpathlineto{\pgfqpoint{4.812149in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{4.823647in}{1.572538in}}%
\pgfpathlineto{\pgfqpoint{4.831313in}{1.572570in}}%
\pgfpathlineto{\pgfqpoint{4.847922in}{1.572606in}}%
\pgfpathlineto{\pgfqpoint{4.877307in}{1.572703in}}%
\pgfpathlineto{\pgfqpoint{4.960352in}{1.572649in}}%
\pgfpathlineto{\pgfqpoint{4.960352in}{1.572649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961630in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.244727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445472in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{3.445472in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{3.445472in}{1.643359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.235294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523250in}{1.754470in}}%
\pgfpathlineto{\pgfqpoint{3.678806in}{1.754470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.801028in,y=1.687804in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Out signal, \(\displaystyle \alpha=1/4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{0.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819608in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819608in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819608in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.645996in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458414in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{1.458414in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458414in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458414in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.284803in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 19000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.097221in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{2.097221in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097221in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097221in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.923609in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.736028in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{2.736028in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736028in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736028in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.562416in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 21000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.374834in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{3.374834in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374834in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374834in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.201222in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 22000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.013641in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.013641in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013641in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013641in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.840029in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 23000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.652447in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.652447in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652447in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652447in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.478836in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 24000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.403939in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.403939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.403939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.403939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=0.353399in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.513152in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.513152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.513152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.513152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=0.462611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.622364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.622364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.622364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=0.577611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.731576in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.731576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.731576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.731576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=0.686823in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.840788in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.840788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.840788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.840788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=0.796035in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{1.118569in}{0.623708in}}%
\pgfpathlineto{\pgfqpoint{1.132623in}{0.623941in}}%
\pgfpathlineto{\pgfqpoint{1.147954in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{1.170951in}{0.624865in}}%
\pgfpathlineto{\pgfqpoint{1.181172in}{0.623621in}}%
\pgfpathlineto{\pgfqpoint{1.197781in}{0.624634in}}%
\pgfpathlineto{\pgfqpoint{1.211835in}{0.621968in}}%
\pgfpathlineto{\pgfqpoint{1.230999in}{0.622669in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{0.622438in}}%
\pgfpathlineto{\pgfqpoint{1.292325in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{1.418808in}{0.624070in}}%
\pgfpathlineto{\pgfqpoint{1.425196in}{0.627470in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{0.634054in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{0.645894in}}%
\pgfpathlineto{\pgfqpoint{1.445638in}{0.646493in}}%
\pgfpathlineto{\pgfqpoint{1.449471in}{0.643745in}}%
\pgfpathlineto{\pgfqpoint{1.458414in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{1.462247in}{0.634702in}}%
\pgfpathlineto{\pgfqpoint{1.471191in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{1.478856in}{0.638589in}}%
\pgfpathlineto{\pgfqpoint{1.482689in}{0.642486in}}%
\pgfpathlineto{\pgfqpoint{1.487799in}{0.648553in}}%
\pgfpathlineto{\pgfqpoint{1.490355in}{0.649244in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{0.646962in}}%
\pgfpathlineto{\pgfqpoint{1.500576in}{0.642351in}}%
\pgfpathlineto{\pgfqpoint{1.512074in}{0.639205in}}%
\pgfpathlineto{\pgfqpoint{1.518462in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{0.632839in}}%
\pgfpathlineto{\pgfqpoint{1.536349in}{0.630806in}}%
\pgfpathlineto{\pgfqpoint{1.552958in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{1.563179in}{0.623668in}}%
\pgfpathlineto{\pgfqpoint{1.569567in}{0.623509in}}%
\pgfpathlineto{\pgfqpoint{1.578510in}{0.622756in}}%
\pgfpathlineto{\pgfqpoint{1.646224in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{1.693495in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{1.773985in}{0.623004in}}%
\pgfpathlineto{\pgfqpoint{1.779095in}{0.624586in}}%
\pgfpathlineto{\pgfqpoint{1.782928in}{0.627688in}}%
\pgfpathlineto{\pgfqpoint{1.786761in}{0.634032in}}%
\pgfpathlineto{\pgfqpoint{1.790594in}{0.645865in}}%
\pgfpathlineto{\pgfqpoint{1.794427in}{0.665847in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.707664in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{0.812518in}}%
\pgfpathlineto{\pgfqpoint{1.812313in}{0.815727in}}%
\pgfpathlineto{\pgfqpoint{1.813591in}{0.815725in}}%
\pgfpathlineto{\pgfqpoint{1.814868in}{0.812381in}}%
\pgfpathlineto{\pgfqpoint{1.817424in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{1.822534in}{0.738872in}}%
\pgfpathlineto{\pgfqpoint{1.827645in}{0.690977in}}%
\pgfpathlineto{\pgfqpoint{1.830200in}{0.682260in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{1.834033in}{0.684026in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{0.686348in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{0.685627in}}%
\pgfpathlineto{\pgfqpoint{1.840421in}{0.678864in}}%
\pgfpathlineto{\pgfqpoint{1.848086in}{0.647018in}}%
\pgfpathlineto{\pgfqpoint{1.849364in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{1.851919in}{0.649176in}}%
\pgfpathlineto{\pgfqpoint{1.855752in}{0.654246in}}%
\pgfpathlineto{\pgfqpoint{1.857030in}{0.653564in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{0.647865in}}%
\pgfpathlineto{\pgfqpoint{1.864695in}{0.634523in}}%
\pgfpathlineto{\pgfqpoint{1.865973in}{0.634101in}}%
\pgfpathlineto{\pgfqpoint{1.868528in}{0.636819in}}%
\pgfpathlineto{\pgfqpoint{1.872361in}{0.640802in}}%
\pgfpathlineto{\pgfqpoint{1.874916in}{0.638247in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{0.630128in}}%
\pgfpathlineto{\pgfqpoint{1.882582in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{1.886415in}{0.633199in}}%
\pgfpathlineto{\pgfqpoint{1.888970in}{0.630841in}}%
\pgfpathlineto{\pgfqpoint{1.892803in}{0.625234in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{1.900469in}{0.629232in}}%
\pgfpathlineto{\pgfqpoint{1.903024in}{0.627707in}}%
\pgfpathlineto{\pgfqpoint{1.906857in}{0.624961in}}%
\pgfpathlineto{\pgfqpoint{1.910689in}{0.626728in}}%
\pgfpathlineto{\pgfqpoint{1.913245in}{0.626956in}}%
\pgfpathlineto{\pgfqpoint{1.922188in}{0.622013in}}%
\pgfpathlineto{\pgfqpoint{1.926021in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{1.929854in}{0.621468in}}%
\pgfpathlineto{\pgfqpoint{1.937519in}{0.625145in}}%
\pgfpathlineto{\pgfqpoint{1.942630in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{1.950295in}{0.623568in}}%
\pgfpathlineto{\pgfqpoint{1.954128in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{1.957961in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{0.621944in}}%
\pgfpathlineto{\pgfqpoint{1.969460in}{0.622089in}}%
\pgfpathlineto{\pgfqpoint{1.974570in}{0.622157in}}%
\pgfpathlineto{\pgfqpoint{1.978403in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{1.983513in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{1.988624in}{0.622493in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{0.621575in}}%
\pgfpathlineto{\pgfqpoint{2.001400in}{0.622683in}}%
\pgfpathlineto{\pgfqpoint{2.009066in}{0.624581in}}%
\pgfpathlineto{\pgfqpoint{2.012898in}{0.627084in}}%
\pgfpathlineto{\pgfqpoint{2.025675in}{0.638026in}}%
\pgfpathlineto{\pgfqpoint{2.029507in}{0.638104in}}%
\pgfpathlineto{\pgfqpoint{2.032063in}{0.636222in}}%
\pgfpathlineto{\pgfqpoint{2.039728in}{0.628043in}}%
\pgfpathlineto{\pgfqpoint{2.042284in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{2.044839in}{0.629488in}}%
\pgfpathlineto{\pgfqpoint{2.051227in}{0.636010in}}%
\pgfpathlineto{\pgfqpoint{2.053782in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{0.626386in}}%
\pgfpathlineto{\pgfqpoint{2.061448in}{0.623323in}}%
\pgfpathlineto{\pgfqpoint{2.064003in}{0.623526in}}%
\pgfpathlineto{\pgfqpoint{2.070391in}{0.628969in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{0.627473in}}%
\pgfpathlineto{\pgfqpoint{2.078057in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{2.080612in}{0.622013in}}%
\pgfpathlineto{\pgfqpoint{2.087000in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.626053in}}%
\pgfpathlineto{\pgfqpoint{2.094666in}{0.622041in}}%
\pgfpathlineto{\pgfqpoint{2.102331in}{0.621216in}}%
\pgfpathlineto{\pgfqpoint{2.106164in}{0.620170in}}%
\pgfpathlineto{\pgfqpoint{2.109997in}{0.622599in}}%
\pgfpathlineto{\pgfqpoint{2.112552in}{0.624155in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{0.623568in}}%
\pgfpathlineto{\pgfqpoint{2.118940in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.122773in}{0.623169in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{0.624013in}}%
\pgfpathlineto{\pgfqpoint{2.129161in}{0.622011in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.621072in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{2.144493in}{0.620618in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{0.623558in}}%
\pgfpathlineto{\pgfqpoint{2.157269in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{2.163657in}{0.623625in}}%
\pgfpathlineto{\pgfqpoint{2.170045in}{0.622189in}}%
\pgfpathlineto{\pgfqpoint{2.175155in}{0.623348in}}%
\pgfpathlineto{\pgfqpoint{2.180266in}{0.623393in}}%
\pgfpathlineto{\pgfqpoint{2.185376in}{0.627654in}}%
\pgfpathlineto{\pgfqpoint{2.189209in}{0.633814in}}%
\pgfpathlineto{\pgfqpoint{2.193042in}{0.646471in}}%
\pgfpathlineto{\pgfqpoint{2.196875in}{0.667104in}}%
\pgfpathlineto{\pgfqpoint{2.201985in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{2.209651in}{0.771087in}}%
\pgfpathlineto{\pgfqpoint{2.212206in}{0.777444in}}%
\pgfpathlineto{\pgfqpoint{2.213484in}{0.775699in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{2.219872in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{2.224982in}{0.660540in}}%
\pgfpathlineto{\pgfqpoint{2.227537in}{0.648707in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.649043in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{0.659875in}}%
\pgfpathlineto{\pgfqpoint{2.236481in}{0.688891in}}%
\pgfpathlineto{\pgfqpoint{2.237758in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{2.239036in}{0.687054in}}%
\pgfpathlineto{\pgfqpoint{2.241591in}{0.671416in}}%
\pgfpathlineto{\pgfqpoint{2.246702in}{0.638693in}}%
\pgfpathlineto{\pgfqpoint{2.247979in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{2.249257in}{0.640536in}}%
\pgfpathlineto{\pgfqpoint{2.255645in}{0.663828in}}%
\pgfpathlineto{\pgfqpoint{2.256923in}{0.660802in}}%
\pgfpathlineto{\pgfqpoint{2.264588in}{0.624408in}}%
\pgfpathlineto{\pgfqpoint{2.267144in}{0.631469in}}%
\pgfpathlineto{\pgfqpoint{2.270976in}{0.643312in}}%
\pgfpathlineto{\pgfqpoint{2.272254in}{0.642229in}}%
\pgfpathlineto{\pgfqpoint{2.278642in}{0.621820in}}%
\pgfpathlineto{\pgfqpoint{2.279920in}{0.623721in}}%
\pgfpathlineto{\pgfqpoint{2.285030in}{0.639451in}}%
\pgfpathlineto{\pgfqpoint{2.286308in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.292696in}{0.620716in}}%
\pgfpathlineto{\pgfqpoint{2.295251in}{0.627092in}}%
\pgfpathlineto{\pgfqpoint{2.297806in}{0.634365in}}%
\pgfpathlineto{\pgfqpoint{2.299084in}{0.634868in}}%
\pgfpathlineto{\pgfqpoint{2.301639in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{2.304194in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{2.308027in}{0.624252in}}%
\pgfpathlineto{\pgfqpoint{2.310582in}{0.627263in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{0.626431in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{0.619217in}}%
\pgfpathlineto{\pgfqpoint{2.319526in}{0.623262in}}%
\pgfpathlineto{\pgfqpoint{2.322081in}{0.627174in}}%
\pgfpathlineto{\pgfqpoint{2.323358in}{0.626858in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{0.620731in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{0.623447in}}%
\pgfpathlineto{\pgfqpoint{2.338690in}{0.615968in}}%
\pgfpathlineto{\pgfqpoint{2.341245in}{0.621581in}}%
\pgfpathlineto{\pgfqpoint{2.343800in}{0.628787in}}%
\pgfpathlineto{\pgfqpoint{2.345078in}{0.629601in}}%
\pgfpathlineto{\pgfqpoint{2.347633in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{2.350188in}{0.619693in}}%
\pgfpathlineto{\pgfqpoint{2.351466in}{0.619436in}}%
\pgfpathlineto{\pgfqpoint{2.357854in}{0.625524in}}%
\pgfpathlineto{\pgfqpoint{2.365520in}{0.623104in}}%
\pgfpathlineto{\pgfqpoint{2.369353in}{0.620281in}}%
\pgfpathlineto{\pgfqpoint{2.375741in}{0.620074in}}%
\pgfpathlineto{\pgfqpoint{2.378296in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{2.380851in}{0.621232in}}%
\pgfpathlineto{\pgfqpoint{2.383406in}{0.624245in}}%
\pgfpathlineto{\pgfqpoint{2.385962in}{0.623134in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{2.391072in}{0.622141in}}%
\pgfpathlineto{\pgfqpoint{2.393627in}{0.622938in}}%
\pgfpathlineto{\pgfqpoint{2.398738in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{2.403848in}{0.623813in}}%
\pgfpathlineto{\pgfqpoint{2.408959in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{2.414069in}{0.621860in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{0.621343in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{0.622770in}}%
\pgfpathlineto{\pgfqpoint{2.426845in}{0.623223in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{0.631922in}}%
\pgfpathlineto{\pgfqpoint{2.448565in}{0.654171in}}%
\pgfpathlineto{\pgfqpoint{2.451120in}{0.652560in}}%
\pgfpathlineto{\pgfqpoint{2.453675in}{0.647435in}}%
\pgfpathlineto{\pgfqpoint{2.457508in}{0.632889in}}%
\pgfpathlineto{\pgfqpoint{2.462618in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{2.465174in}{0.607469in}}%
\pgfpathlineto{\pgfqpoint{2.466451in}{0.608341in}}%
\pgfpathlineto{\pgfqpoint{2.469006in}{0.615124in}}%
\pgfpathlineto{\pgfqpoint{2.475394in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{2.476672in}{0.641425in}}%
\pgfpathlineto{\pgfqpoint{2.477950in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{2.480505in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{2.485615in}{0.619613in}}%
\pgfpathlineto{\pgfqpoint{2.488171in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{2.492003in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{2.494559in}{0.628329in}}%
\pgfpathlineto{\pgfqpoint{2.497114in}{0.627272in}}%
\pgfpathlineto{\pgfqpoint{2.500947in}{0.623526in}}%
\pgfpathlineto{\pgfqpoint{2.503502in}{0.624863in}}%
\pgfpathlineto{\pgfqpoint{2.508612in}{0.631219in}}%
\pgfpathlineto{\pgfqpoint{2.509890in}{0.630626in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{0.623031in}}%
\pgfpathlineto{\pgfqpoint{2.516278in}{0.620122in}}%
\pgfpathlineto{\pgfqpoint{2.517556in}{0.621005in}}%
\pgfpathlineto{\pgfqpoint{2.523944in}{0.632394in}}%
\pgfpathlineto{\pgfqpoint{2.526499in}{0.629331in}}%
\pgfpathlineto{\pgfqpoint{2.530332in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{2.532887in}{0.622280in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{0.626515in}}%
\pgfpathlineto{\pgfqpoint{2.541830in}{0.624054in}}%
\pgfpathlineto{\pgfqpoint{2.545663in}{0.623013in}}%
\pgfpathlineto{\pgfqpoint{2.552051in}{0.623474in}}%
\pgfpathlineto{\pgfqpoint{2.562272in}{0.621976in}}%
\pgfpathlineto{\pgfqpoint{2.566105in}{0.620892in}}%
\pgfpathlineto{\pgfqpoint{2.575048in}{0.622223in}}%
\pgfpathlineto{\pgfqpoint{2.581436in}{0.621626in}}%
\pgfpathlineto{\pgfqpoint{2.587824in}{0.622343in}}%
\pgfpathlineto{\pgfqpoint{2.592935in}{0.620546in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{0.622852in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{2.609544in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{0.621815in}}%
\pgfpathlineto{\pgfqpoint{2.621042in}{0.621925in}}%
\pgfpathlineto{\pgfqpoint{2.627430in}{0.622067in}}%
\pgfpathlineto{\pgfqpoint{2.642762in}{0.622206in}}%
\pgfpathlineto{\pgfqpoint{2.649150in}{0.621665in}}%
\pgfpathlineto{\pgfqpoint{2.681090in}{0.622200in}}%
\pgfpathlineto{\pgfqpoint{2.690033in}{0.623367in}}%
\pgfpathlineto{\pgfqpoint{2.693866in}{0.625044in}}%
\pgfpathlineto{\pgfqpoint{2.697699in}{0.629631in}}%
\pgfpathlineto{\pgfqpoint{2.701532in}{0.638878in}}%
\pgfpathlineto{\pgfqpoint{2.705365in}{0.656703in}}%
\pgfpathlineto{\pgfqpoint{2.709198in}{0.685530in}}%
\pgfpathlineto{\pgfqpoint{2.715586in}{0.758030in}}%
\pgfpathlineto{\pgfqpoint{2.721974in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{2.724529in}{0.841961in}}%
\pgfpathlineto{\pgfqpoint{2.725807in}{0.843266in}}%
\pgfpathlineto{\pgfqpoint{2.727084in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{2.729639in}{0.824603in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{0.761698in}}%
\pgfpathlineto{\pgfqpoint{2.739860in}{0.703386in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{0.682977in}}%
\pgfpathlineto{\pgfqpoint{2.755192in}{0.654885in}}%
\pgfpathlineto{\pgfqpoint{2.757747in}{0.653108in}}%
\pgfpathlineto{\pgfqpoint{2.760302in}{0.655627in}}%
\pgfpathlineto{\pgfqpoint{2.762857in}{0.658463in}}%
\pgfpathlineto{\pgfqpoint{2.764135in}{0.658427in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{0.654235in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{2.774356in}{0.640047in}}%
\pgfpathlineto{\pgfqpoint{2.779466in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{2.782022in}{0.640191in}}%
\pgfpathlineto{\pgfqpoint{2.785854in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{2.788410in}{0.633360in}}%
\pgfpathlineto{\pgfqpoint{2.792242in}{0.637050in}}%
\pgfpathlineto{\pgfqpoint{2.794798in}{0.635658in}}%
\pgfpathlineto{\pgfqpoint{2.799908in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{2.802463in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{2.805019in}{0.633111in}}%
\pgfpathlineto{\pgfqpoint{2.807574in}{0.630594in}}%
\pgfpathlineto{\pgfqpoint{2.811407in}{0.623572in}}%
\pgfpathlineto{\pgfqpoint{2.812684in}{0.623077in}}%
\pgfpathlineto{\pgfqpoint{2.815240in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{2.817795in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{2.820350in}{0.628226in}}%
\pgfpathlineto{\pgfqpoint{2.824183in}{0.624127in}}%
\pgfpathlineto{\pgfqpoint{2.826738in}{0.624902in}}%
\pgfpathlineto{\pgfqpoint{2.830571in}{0.626769in}}%
\pgfpathlineto{\pgfqpoint{2.836959in}{0.623156in}}%
\pgfpathlineto{\pgfqpoint{2.842069in}{0.626298in}}%
\pgfpathlineto{\pgfqpoint{2.848457in}{0.624260in}}%
\pgfpathlineto{\pgfqpoint{2.852290in}{0.625840in}}%
\pgfpathlineto{\pgfqpoint{2.856123in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{2.858678in}{0.622690in}}%
\pgfpathlineto{\pgfqpoint{2.863789in}{0.623824in}}%
\pgfpathlineto{\pgfqpoint{2.868899in}{0.621765in}}%
\pgfpathlineto{\pgfqpoint{2.874010in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{2.882953in}{0.624085in}}%
\pgfpathlineto{\pgfqpoint{2.885508in}{0.622637in}}%
\pgfpathlineto{\pgfqpoint{2.888063in}{0.620705in}}%
\pgfpathlineto{\pgfqpoint{2.890619in}{0.621364in}}%
\pgfpathlineto{\pgfqpoint{2.894452in}{0.623373in}}%
\pgfpathlineto{\pgfqpoint{2.902117in}{0.622537in}}%
\pgfpathlineto{\pgfqpoint{2.905950in}{0.620700in}}%
\pgfpathlineto{\pgfqpoint{2.914893in}{0.622028in}}%
\pgfpathlineto{\pgfqpoint{2.949389in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{2.959610in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{2.964720in}{0.622924in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{0.620691in}}%
\pgfpathlineto{\pgfqpoint{2.988995in}{0.621871in}}%
\pgfpathlineto{\pgfqpoint{3.006881in}{0.622208in}}%
\pgfpathlineto{\pgfqpoint{3.015825in}{0.622110in}}%
\pgfpathlineto{\pgfqpoint{3.050320in}{0.621986in}}%
\pgfpathlineto{\pgfqpoint{3.059264in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{3.077150in}{0.622020in}}%
\pgfpathlineto{\pgfqpoint{3.096314in}{0.622125in}}%
\pgfpathlineto{\pgfqpoint{3.111646in}{0.622111in}}%
\pgfpathlineto{\pgfqpoint{3.126977in}{0.622116in}}%
\pgfpathlineto{\pgfqpoint{3.143586in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{3.511539in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{3.540924in}{0.619834in}}%
\pgfpathlineto{\pgfqpoint{3.566476in}{0.619309in}}%
\pgfpathlineto{\pgfqpoint{3.655909in}{0.614380in}}%
\pgfpathlineto{\pgfqpoint{3.682739in}{0.610261in}}%
\pgfpathlineto{\pgfqpoint{3.698070in}{0.609820in}}%
\pgfpathlineto{\pgfqpoint{3.710846in}{0.611292in}}%
\pgfpathlineto{\pgfqpoint{3.719790in}{0.611392in}}%
\pgfpathlineto{\pgfqpoint{3.735121in}{0.613707in}}%
\pgfpathlineto{\pgfqpoint{3.742787in}{0.616439in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{3.758118in}{0.622061in}}%
\pgfpathlineto{\pgfqpoint{3.763228in}{0.620947in}}%
\pgfpathlineto{\pgfqpoint{3.768339in}{0.620302in}}%
\pgfpathlineto{\pgfqpoint{3.777282in}{0.620867in}}%
\pgfpathlineto{\pgfqpoint{3.783670in}{0.620667in}}%
\pgfpathlineto{\pgfqpoint{3.790058in}{0.620889in}}%
\pgfpathlineto{\pgfqpoint{3.796446in}{0.620194in}}%
\pgfpathlineto{\pgfqpoint{3.805390in}{0.620606in}}%
\pgfpathlineto{\pgfqpoint{3.813055in}{0.620859in}}%
\pgfpathlineto{\pgfqpoint{3.827109in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{3.861605in}{0.618405in}}%
\pgfpathlineto{\pgfqpoint{3.880769in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{3.888435in}{0.609909in}}%
\pgfpathlineto{\pgfqpoint{3.894823in}{0.604209in}}%
\pgfpathlineto{\pgfqpoint{3.903766in}{0.592579in}}%
\pgfpathlineto{\pgfqpoint{3.915264in}{0.577669in}}%
\pgfpathlineto{\pgfqpoint{3.921652in}{0.568970in}}%
\pgfpathlineto{\pgfqpoint{3.925485in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{3.929318in}{0.543820in}}%
\pgfpathlineto{\pgfqpoint{3.942094in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.943372in}{0.483213in}}%
\pgfpathlineto{\pgfqpoint{3.945927in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{3.949760in}{0.517322in}}%
\pgfpathlineto{\pgfqpoint{3.957426in}{0.577998in}}%
\pgfpathlineto{\pgfqpoint{3.961259in}{0.590623in}}%
\pgfpathlineto{\pgfqpoint{3.963814in}{0.591997in}}%
\pgfpathlineto{\pgfqpoint{3.967647in}{0.589354in}}%
\pgfpathlineto{\pgfqpoint{3.972757in}{0.586350in}}%
\pgfpathlineto{\pgfqpoint{3.979145in}{0.585849in}}%
\pgfpathlineto{\pgfqpoint{3.982978in}{0.587981in}}%
\pgfpathlineto{\pgfqpoint{3.986811in}{0.593681in}}%
\pgfpathlineto{\pgfqpoint{3.991921in}{0.601666in}}%
\pgfpathlineto{\pgfqpoint{3.994476in}{0.602777in}}%
\pgfpathlineto{\pgfqpoint{4.000865in}{0.602002in}}%
\pgfpathlineto{\pgfqpoint{4.003420in}{0.604822in}}%
\pgfpathlineto{\pgfqpoint{4.008530in}{0.611862in}}%
\pgfpathlineto{\pgfqpoint{4.011085in}{0.610924in}}%
\pgfpathlineto{\pgfqpoint{4.017473in}{0.602989in}}%
\pgfpathlineto{\pgfqpoint{4.020029in}{0.606188in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{0.617126in}}%
\pgfpathlineto{\pgfqpoint{4.026417in}{0.617698in}}%
\pgfpathlineto{\pgfqpoint{4.028972in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{4.032805in}{0.611038in}}%
\pgfpathlineto{\pgfqpoint{4.035360in}{0.612400in}}%
\pgfpathlineto{\pgfqpoint{4.040471in}{0.618312in}}%
\pgfpathlineto{\pgfqpoint{4.043026in}{0.617309in}}%
\pgfpathlineto{\pgfqpoint{4.046859in}{0.615275in}}%
\pgfpathlineto{\pgfqpoint{4.049414in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{4.053247in}{0.621317in}}%
\pgfpathlineto{\pgfqpoint{4.055802in}{0.620177in}}%
\pgfpathlineto{\pgfqpoint{4.059635in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{4.062190in}{0.616829in}}%
\pgfpathlineto{\pgfqpoint{4.067300in}{0.622100in}}%
\pgfpathlineto{\pgfqpoint{4.069856in}{0.621110in}}%
\pgfpathlineto{\pgfqpoint{4.073688in}{0.618299in}}%
\pgfpathlineto{\pgfqpoint{4.076244in}{0.618660in}}%
\pgfpathlineto{\pgfqpoint{4.082632in}{0.621042in}}%
\pgfpathlineto{\pgfqpoint{4.090297in}{0.620738in}}%
\pgfpathlineto{\pgfqpoint{4.094130in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{4.103074in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{4.106906in}{0.620597in}}%
\pgfpathlineto{\pgfqpoint{4.113294in}{0.621444in}}%
\pgfpathlineto{\pgfqpoint{4.119683in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{4.132459in}{0.621465in}}%
\pgfpathlineto{\pgfqpoint{4.138847in}{0.621026in}}%
\pgfpathlineto{\pgfqpoint{4.143957in}{0.621460in}}%
\pgfpathlineto{\pgfqpoint{4.151623in}{0.621168in}}%
\pgfpathlineto{\pgfqpoint{4.172065in}{0.620453in}}%
\pgfpathlineto{\pgfqpoint{4.183563in}{0.620904in}}%
\pgfpathlineto{\pgfqpoint{4.193784in}{0.622203in}}%
\pgfpathlineto{\pgfqpoint{4.202727in}{0.621170in}}%
\pgfpathlineto{\pgfqpoint{4.216781in}{0.620320in}}%
\pgfpathlineto{\pgfqpoint{4.239778in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{4.262775in}{0.619341in}}%
\pgfpathlineto{\pgfqpoint{4.294716in}{0.620867in}}%
\pgfpathlineto{\pgfqpoint{4.329211in}{0.620176in}}%
\pgfpathlineto{\pgfqpoint{4.354763in}{0.619854in}}%
\pgfpathlineto{\pgfqpoint{4.439086in}{0.616754in}}%
\pgfpathlineto{\pgfqpoint{4.448029in}{0.616189in}}%
\pgfpathlineto{\pgfqpoint{4.455695in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{4.465916in}{0.618602in}}%
\pgfpathlineto{\pgfqpoint{4.478692in}{0.621990in}}%
\pgfpathlineto{\pgfqpoint{4.496578in}{0.621507in}}%
\pgfpathlineto{\pgfqpoint{4.586011in}{0.621903in}}%
\pgfpathlineto{\pgfqpoint{4.653725in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{4.842812in}{0.621891in}}%
\pgfpathlineto{\pgfqpoint{4.868364in}{0.622191in}}%
\pgfpathlineto{\pgfqpoint{4.919468in}{0.622292in}}%
\pgfpathlineto{\pgfqpoint{4.960352in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{4.960352in}{0.622282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961630in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.294727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353650in}{0.693359in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.693359in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.894444in}}%
\pgfpathlineto{\pgfqpoint{3.353650in}{0.894444in}}%
\pgfpathlineto{\pgfqpoint{3.353650in}{0.693359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431428in}{0.804470in}}%
\pgfpathlineto{\pgfqpoint{3.586983in}{0.804470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.709206in,y=0.737804in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Out signal, \(\displaystyle \alpha=-1/4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.136440in,y=0.924968in,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Velocity, \(\displaystyle \dot u\), (m/s)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.268400in,y=-0.003578in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time, \(\displaystyle t\) (s)}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> SignalsInOut_k_1.66667_seed_129.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.250000in}{3.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{2.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.455261in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.128790in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{1.128790in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128790in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128790in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.989901in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.767597in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{1.767597in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767597in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767597in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.628707in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.406403in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{2.406403in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406403in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406403in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.267514in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.045210in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{3.045210in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045210in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045210in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.906321in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.684016in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{3.684016in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684016in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684016in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.545127in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.322823in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.322823in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322823in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322823in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.183934in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.961630in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.194727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.850000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.822740in,y=2.049666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.303939in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.303939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.303939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.303939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=2.253399in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.413152in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.413152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.413152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.413152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=2.362611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.522364in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.522364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.522364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.522364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=2.477611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.631576in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.631576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.631576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.631576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=2.586823in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.740788in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.740788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{2.740788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{2.740788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=2.696035in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{2.194727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491261in}{2.522364in}}%
\pgfpathlineto{\pgfqpoint{1.081519in}{2.523471in}}%
\pgfpathlineto{\pgfqpoint{1.109626in}{2.522797in}}%
\pgfpathlineto{\pgfqpoint{1.142844in}{2.522326in}}%
\pgfpathlineto{\pgfqpoint{1.192671in}{2.522313in}}%
\pgfpathlineto{\pgfqpoint{1.223334in}{2.520391in}}%
\pgfpathlineto{\pgfqpoint{1.233554in}{2.519031in}}%
\pgfpathlineto{\pgfqpoint{1.260384in}{2.515175in}}%
\pgfpathlineto{\pgfqpoint{1.266772in}{2.515970in}}%
\pgfpathlineto{\pgfqpoint{1.279549in}{2.518979in}}%
\pgfpathlineto{\pgfqpoint{1.294880in}{2.519949in}}%
\pgfpathlineto{\pgfqpoint{1.303823in}{2.520895in}}%
\pgfpathlineto{\pgfqpoint{1.314044in}{2.521318in}}%
\pgfpathlineto{\pgfqpoint{1.320432in}{2.524798in}}%
\pgfpathlineto{\pgfqpoint{1.328098in}{2.528571in}}%
\pgfpathlineto{\pgfqpoint{1.334486in}{2.528367in}}%
\pgfpathlineto{\pgfqpoint{1.342152in}{2.528008in}}%
\pgfpathlineto{\pgfqpoint{1.357483in}{2.530563in}}%
\pgfpathlineto{\pgfqpoint{1.371537in}{2.527522in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{2.527216in}}%
\pgfpathlineto{\pgfqpoint{1.406032in}{2.524263in}}%
\pgfpathlineto{\pgfqpoint{1.418808in}{2.520003in}}%
\pgfpathlineto{\pgfqpoint{1.425196in}{2.517487in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{2.512241in}}%
\pgfpathlineto{\pgfqpoint{1.439250in}{2.513494in}}%
\pgfpathlineto{\pgfqpoint{1.444361in}{2.518859in}}%
\pgfpathlineto{\pgfqpoint{1.450749in}{2.525567in}}%
\pgfpathlineto{\pgfqpoint{1.454582in}{2.526009in}}%
\pgfpathlineto{\pgfqpoint{1.458414in}{2.523349in}}%
\pgfpathlineto{\pgfqpoint{1.466080in}{2.516317in}}%
\pgfpathlineto{\pgfqpoint{1.469913in}{2.516024in}}%
\pgfpathlineto{\pgfqpoint{1.473746in}{2.518537in}}%
\pgfpathlineto{\pgfqpoint{1.487799in}{2.531322in}}%
\pgfpathlineto{\pgfqpoint{1.494188in}{2.533160in}}%
\pgfpathlineto{\pgfqpoint{1.500576in}{2.532520in}}%
\pgfpathlineto{\pgfqpoint{1.513352in}{2.528681in}}%
\pgfpathlineto{\pgfqpoint{1.517185in}{2.530665in}}%
\pgfpathlineto{\pgfqpoint{1.528683in}{2.538899in}}%
\pgfpathlineto{\pgfqpoint{1.532516in}{2.537600in}}%
\pgfpathlineto{\pgfqpoint{1.544014in}{2.530048in}}%
\pgfpathlineto{\pgfqpoint{1.555513in}{2.529076in}}%
\pgfpathlineto{\pgfqpoint{1.559346in}{2.524039in}}%
\pgfpathlineto{\pgfqpoint{1.573400in}{2.499978in}}%
\pgfpathlineto{\pgfqpoint{1.575955in}{2.500060in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{2.502701in}}%
\pgfpathlineto{\pgfqpoint{1.584898in}{2.506633in}}%
\pgfpathlineto{\pgfqpoint{1.587453in}{2.506960in}}%
\pgfpathlineto{\pgfqpoint{1.590009in}{2.505611in}}%
\pgfpathlineto{\pgfqpoint{1.593841in}{2.500782in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{2.489933in}}%
\pgfpathlineto{\pgfqpoint{1.604062in}{2.489144in}}%
\pgfpathlineto{\pgfqpoint{1.606618in}{2.490667in}}%
\pgfpathlineto{\pgfqpoint{1.610450in}{2.497043in}}%
\pgfpathlineto{\pgfqpoint{1.624504in}{2.527664in}}%
\pgfpathlineto{\pgfqpoint{1.628337in}{2.529523in}}%
\pgfpathlineto{\pgfqpoint{1.632170in}{2.528295in}}%
\pgfpathlineto{\pgfqpoint{1.637280in}{2.523564in}}%
\pgfpathlineto{\pgfqpoint{1.647501in}{2.512462in}}%
\pgfpathlineto{\pgfqpoint{1.651334in}{2.511695in}}%
\pgfpathlineto{\pgfqpoint{1.655167in}{2.514226in}}%
\pgfpathlineto{\pgfqpoint{1.660277in}{2.521869in}}%
\pgfpathlineto{\pgfqpoint{1.667943in}{2.533839in}}%
\pgfpathlineto{\pgfqpoint{1.671776in}{2.536568in}}%
\pgfpathlineto{\pgfqpoint{1.676886in}{2.536917in}}%
\pgfpathlineto{\pgfqpoint{1.690940in}{2.534129in}}%
\pgfpathlineto{\pgfqpoint{1.694773in}{2.530344in}}%
\pgfpathlineto{\pgfqpoint{1.701161in}{2.519530in}}%
\pgfpathlineto{\pgfqpoint{1.706271in}{2.511957in}}%
\pgfpathlineto{\pgfqpoint{1.710104in}{2.510132in}}%
\pgfpathlineto{\pgfqpoint{1.713937in}{2.511948in}}%
\pgfpathlineto{\pgfqpoint{1.733101in}{2.530705in}}%
\pgfpathlineto{\pgfqpoint{1.738212in}{2.541896in}}%
\pgfpathlineto{\pgfqpoint{1.747155in}{2.563639in}}%
\pgfpathlineto{\pgfqpoint{1.749710in}{2.564719in}}%
\pgfpathlineto{\pgfqpoint{1.752265in}{2.561813in}}%
\pgfpathlineto{\pgfqpoint{1.756098in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{1.768874in}{2.499747in}}%
\pgfpathlineto{\pgfqpoint{1.771430in}{2.498371in}}%
\pgfpathlineto{\pgfqpoint{1.773985in}{2.501174in}}%
\pgfpathlineto{\pgfqpoint{1.779095in}{2.514683in}}%
\pgfpathlineto{\pgfqpoint{1.782928in}{2.524017in}}%
\pgfpathlineto{\pgfqpoint{1.785483in}{2.526589in}}%
\pgfpathlineto{\pgfqpoint{1.788039in}{2.525572in}}%
\pgfpathlineto{\pgfqpoint{1.790594in}{2.521052in}}%
\pgfpathlineto{\pgfqpoint{1.800815in}{2.496061in}}%
\pgfpathlineto{\pgfqpoint{1.803370in}{2.495713in}}%
\pgfpathlineto{\pgfqpoint{1.805925in}{2.499022in}}%
\pgfpathlineto{\pgfqpoint{1.816146in}{2.519275in}}%
\pgfpathlineto{\pgfqpoint{1.818701in}{2.518649in}}%
\pgfpathlineto{\pgfqpoint{1.822534in}{2.512565in}}%
\pgfpathlineto{\pgfqpoint{1.828922in}{2.501162in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{2.500464in}}%
\pgfpathlineto{\pgfqpoint{1.834033in}{2.502654in}}%
\pgfpathlineto{\pgfqpoint{1.842976in}{2.514702in}}%
\pgfpathlineto{\pgfqpoint{1.845531in}{2.512802in}}%
\pgfpathlineto{\pgfqpoint{1.849364in}{2.503511in}}%
\pgfpathlineto{\pgfqpoint{1.857030in}{2.480086in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{2.477382in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{2.478523in}}%
\pgfpathlineto{\pgfqpoint{1.865973in}{2.485429in}}%
\pgfpathlineto{\pgfqpoint{1.871083in}{2.495243in}}%
\pgfpathlineto{\pgfqpoint{1.873639in}{2.497043in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{2.496323in}}%
\pgfpathlineto{\pgfqpoint{1.882582in}{2.491550in}}%
\pgfpathlineto{\pgfqpoint{1.885137in}{2.492914in}}%
\pgfpathlineto{\pgfqpoint{1.887692in}{2.498402in}}%
\pgfpathlineto{\pgfqpoint{1.891525in}{2.513916in}}%
\pgfpathlineto{\pgfqpoint{1.897913in}{2.542413in}}%
\pgfpathlineto{\pgfqpoint{1.900469in}{2.547653in}}%
\pgfpathlineto{\pgfqpoint{1.901746in}{2.548072in}}%
\pgfpathlineto{\pgfqpoint{1.904301in}{2.544549in}}%
\pgfpathlineto{\pgfqpoint{1.908134in}{2.530488in}}%
\pgfpathlineto{\pgfqpoint{1.915800in}{2.498663in}}%
\pgfpathlineto{\pgfqpoint{1.918355in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{1.920910in}{2.493316in}}%
\pgfpathlineto{\pgfqpoint{1.923466in}{2.495701in}}%
\pgfpathlineto{\pgfqpoint{1.928576in}{2.505455in}}%
\pgfpathlineto{\pgfqpoint{1.934964in}{2.521935in}}%
\pgfpathlineto{\pgfqpoint{1.940075in}{2.542288in}}%
\pgfpathlineto{\pgfqpoint{1.954128in}{2.611381in}}%
\pgfpathlineto{\pgfqpoint{1.956684in}{2.614875in}}%
\pgfpathlineto{\pgfqpoint{1.959239in}{2.614140in}}%
\pgfpathlineto{\pgfqpoint{1.961794in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{1.983513in}{2.559027in}}%
\pgfpathlineto{\pgfqpoint{1.992457in}{2.537653in}}%
\pgfpathlineto{\pgfqpoint{2.000122in}{2.520402in}}%
\pgfpathlineto{\pgfqpoint{2.009066in}{2.498507in}}%
\pgfpathlineto{\pgfqpoint{2.011621in}{2.497403in}}%
\pgfpathlineto{\pgfqpoint{2.014176in}{2.500506in}}%
\pgfpathlineto{\pgfqpoint{2.018009in}{2.512591in}}%
\pgfpathlineto{\pgfqpoint{2.039728in}{2.608670in}}%
\pgfpathlineto{\pgfqpoint{2.049949in}{2.676760in}}%
\pgfpathlineto{\pgfqpoint{2.052504in}{2.680394in}}%
\pgfpathlineto{\pgfqpoint{2.053782in}{2.678929in}}%
\pgfpathlineto{\pgfqpoint{2.056337in}{2.669717in}}%
\pgfpathlineto{\pgfqpoint{2.060170in}{2.644193in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{2.549049in}}%
\pgfpathlineto{\pgfqpoint{2.081890in}{2.498910in}}%
\pgfpathlineto{\pgfqpoint{2.085722in}{2.486939in}}%
\pgfpathlineto{\pgfqpoint{2.088278in}{2.485659in}}%
\pgfpathlineto{\pgfqpoint{2.090833in}{2.490675in}}%
\pgfpathlineto{\pgfqpoint{2.098499in}{2.512396in}}%
\pgfpathlineto{\pgfqpoint{2.099776in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{2.102331in}{2.505879in}}%
\pgfpathlineto{\pgfqpoint{2.106164in}{2.482687in}}%
\pgfpathlineto{\pgfqpoint{2.112552in}{2.438508in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{2.429508in}}%
\pgfpathlineto{\pgfqpoint{2.117663in}{2.428021in}}%
\pgfpathlineto{\pgfqpoint{2.120218in}{2.432064in}}%
\pgfpathlineto{\pgfqpoint{2.124051in}{2.439534in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{2.440366in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{2.439633in}}%
\pgfpathlineto{\pgfqpoint{2.129161in}{2.432950in}}%
\pgfpathlineto{\pgfqpoint{2.132994in}{2.411880in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{2.375954in}}%
\pgfpathlineto{\pgfqpoint{2.141937in}{2.371101in}}%
\pgfpathlineto{\pgfqpoint{2.143215in}{2.371141in}}%
\pgfpathlineto{\pgfqpoint{2.145770in}{2.374938in}}%
\pgfpathlineto{\pgfqpoint{2.150881in}{2.384727in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{2.385195in}}%
\pgfpathlineto{\pgfqpoint{2.154714in}{2.382447in}}%
\pgfpathlineto{\pgfqpoint{2.163657in}{2.363822in}}%
\pgfpathlineto{\pgfqpoint{2.166212in}{2.369626in}}%
\pgfpathlineto{\pgfqpoint{2.170045in}{2.391473in}}%
\pgfpathlineto{\pgfqpoint{2.177711in}{2.440178in}}%
\pgfpathlineto{\pgfqpoint{2.180266in}{2.445952in}}%
\pgfpathlineto{\pgfqpoint{2.182821in}{2.446552in}}%
\pgfpathlineto{\pgfqpoint{2.186654in}{2.445951in}}%
\pgfpathlineto{\pgfqpoint{2.189209in}{2.450808in}}%
\pgfpathlineto{\pgfqpoint{2.191764in}{2.463057in}}%
\pgfpathlineto{\pgfqpoint{2.196875in}{2.506093in}}%
\pgfpathlineto{\pgfqpoint{2.201985in}{2.547073in}}%
\pgfpathlineto{\pgfqpoint{2.204540in}{2.557125in}}%
\pgfpathlineto{\pgfqpoint{2.207096in}{2.559320in}}%
\pgfpathlineto{\pgfqpoint{2.209651in}{2.556410in}}%
\pgfpathlineto{\pgfqpoint{2.213484in}{2.551969in}}%
\pgfpathlineto{\pgfqpoint{2.214761in}{2.552197in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{2.556478in}}%
\pgfpathlineto{\pgfqpoint{2.221149in}{2.571039in}}%
\pgfpathlineto{\pgfqpoint{2.224982in}{2.583001in}}%
\pgfpathlineto{\pgfqpoint{2.226260in}{2.583012in}}%
\pgfpathlineto{\pgfqpoint{2.227537in}{2.580222in}}%
\pgfpathlineto{\pgfqpoint{2.230093in}{2.564558in}}%
\pgfpathlineto{\pgfqpoint{2.233926in}{2.517639in}}%
\pgfpathlineto{\pgfqpoint{2.242869in}{2.394307in}}%
\pgfpathlineto{\pgfqpoint{2.246702in}{2.372875in}}%
\pgfpathlineto{\pgfqpoint{2.249257in}{2.368740in}}%
\pgfpathlineto{\pgfqpoint{2.251812in}{2.368337in}}%
\pgfpathlineto{\pgfqpoint{2.256923in}{2.368173in}}%
\pgfpathlineto{\pgfqpoint{2.259478in}{2.368306in}}%
\pgfpathlineto{\pgfqpoint{2.262033in}{2.373244in}}%
\pgfpathlineto{\pgfqpoint{2.264588in}{2.387346in}}%
\pgfpathlineto{\pgfqpoint{2.268421in}{2.430192in}}%
\pgfpathlineto{\pgfqpoint{2.279920in}{2.601981in}}%
\pgfpathlineto{\pgfqpoint{2.282475in}{2.608705in}}%
\pgfpathlineto{\pgfqpoint{2.283752in}{2.605588in}}%
\pgfpathlineto{\pgfqpoint{2.286308in}{2.588831in}}%
\pgfpathlineto{\pgfqpoint{2.295251in}{2.514028in}}%
\pgfpathlineto{\pgfqpoint{2.296529in}{2.512428in}}%
\pgfpathlineto{\pgfqpoint{2.297806in}{2.514301in}}%
\pgfpathlineto{\pgfqpoint{2.300361in}{2.527706in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{2.578682in}}%
\pgfpathlineto{\pgfqpoint{2.310582in}{2.627633in}}%
\pgfpathlineto{\pgfqpoint{2.314415in}{2.646527in}}%
\pgfpathlineto{\pgfqpoint{2.316970in}{2.649977in}}%
\pgfpathlineto{\pgfqpoint{2.319526in}{2.648072in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{2.634385in}}%
\pgfpathlineto{\pgfqpoint{2.331024in}{2.637400in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{2.645293in}}%
\pgfpathlineto{\pgfqpoint{2.337412in}{2.665945in}}%
\pgfpathlineto{\pgfqpoint{2.346356in}{2.721102in}}%
\pgfpathlineto{\pgfqpoint{2.350188in}{2.730859in}}%
\pgfpathlineto{\pgfqpoint{2.351466in}{2.731136in}}%
\pgfpathlineto{\pgfqpoint{2.354021in}{2.728176in}}%
\pgfpathlineto{\pgfqpoint{2.362964in}{2.710980in}}%
\pgfpathlineto{\pgfqpoint{2.365520in}{2.711032in}}%
\pgfpathlineto{\pgfqpoint{2.368075in}{2.711885in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{2.709757in}}%
\pgfpathlineto{\pgfqpoint{2.373185in}{2.700673in}}%
\pgfpathlineto{\pgfqpoint{2.375741in}{2.681516in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{2.633215in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{2.506019in}}%
\pgfpathlineto{\pgfqpoint{2.391072in}{2.492752in}}%
\pgfpathlineto{\pgfqpoint{2.392350in}{2.491824in}}%
\pgfpathlineto{\pgfqpoint{2.393627in}{2.494440in}}%
\pgfpathlineto{\pgfqpoint{2.396182in}{2.507485in}}%
\pgfpathlineto{\pgfqpoint{2.401293in}{2.538076in}}%
\pgfpathlineto{\pgfqpoint{2.402570in}{2.540994in}}%
\pgfpathlineto{\pgfqpoint{2.403848in}{2.540812in}}%
\pgfpathlineto{\pgfqpoint{2.405126in}{2.537530in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{2.521210in}}%
\pgfpathlineto{\pgfqpoint{2.419179in}{2.414520in}}%
\pgfpathlineto{\pgfqpoint{2.420457in}{2.415577in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{2.429644in}}%
\pgfpathlineto{\pgfqpoint{2.426845in}{2.474078in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{2.589233in}}%
\pgfpathlineto{\pgfqpoint{2.439621in}{2.614243in}}%
\pgfpathlineto{\pgfqpoint{2.443454in}{2.625806in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.629049in}}%
\pgfpathlineto{\pgfqpoint{2.448565in}{2.629629in}}%
\pgfpathlineto{\pgfqpoint{2.451120in}{2.626791in}}%
\pgfpathlineto{\pgfqpoint{2.453675in}{2.618756in}}%
\pgfpathlineto{\pgfqpoint{2.456230in}{2.603781in}}%
\pgfpathlineto{\pgfqpoint{2.460063in}{2.566736in}}%
\pgfpathlineto{\pgfqpoint{2.471562in}{2.433466in}}%
\pgfpathlineto{\pgfqpoint{2.474117in}{2.426019in}}%
\pgfpathlineto{\pgfqpoint{2.475394in}{2.427135in}}%
\pgfpathlineto{\pgfqpoint{2.477950in}{2.438242in}}%
\pgfpathlineto{\pgfqpoint{2.483060in}{2.481255in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{2.509469in}}%
\pgfpathlineto{\pgfqpoint{2.489448in}{2.515834in}}%
\pgfpathlineto{\pgfqpoint{2.490726in}{2.513919in}}%
\pgfpathlineto{\pgfqpoint{2.493281in}{2.498907in}}%
\pgfpathlineto{\pgfqpoint{2.497114in}{2.451382in}}%
\pgfpathlineto{\pgfqpoint{2.507335in}{2.296633in}}%
\pgfpathlineto{\pgfqpoint{2.509890in}{2.283629in}}%
\pgfpathlineto{\pgfqpoint{2.511168in}{2.283337in}}%
\pgfpathlineto{\pgfqpoint{2.512445in}{2.287134in}}%
\pgfpathlineto{\pgfqpoint{2.515000in}{2.305331in}}%
\pgfpathlineto{\pgfqpoint{2.526499in}{2.413167in}}%
\pgfpathlineto{\pgfqpoint{2.527777in}{2.415572in}}%
\pgfpathlineto{\pgfqpoint{2.529054in}{2.414943in}}%
\pgfpathlineto{\pgfqpoint{2.531609in}{2.406719in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{2.379250in}}%
\pgfpathlineto{\pgfqpoint{2.539275in}{2.378443in}}%
\pgfpathlineto{\pgfqpoint{2.540553in}{2.380666in}}%
\pgfpathlineto{\pgfqpoint{2.543108in}{2.394945in}}%
\pgfpathlineto{\pgfqpoint{2.546941in}{2.437718in}}%
\pgfpathlineto{\pgfqpoint{2.554606in}{2.532002in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{2.541366in}}%
\pgfpathlineto{\pgfqpoint{2.558439in}{2.539996in}}%
\pgfpathlineto{\pgfqpoint{2.560995in}{2.529390in}}%
\pgfpathlineto{\pgfqpoint{2.571215in}{2.473412in}}%
\pgfpathlineto{\pgfqpoint{2.572493in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{2.575048in}{2.478393in}}%
\pgfpathlineto{\pgfqpoint{2.585269in}{2.511058in}}%
\pgfpathlineto{\pgfqpoint{2.590380in}{2.518490in}}%
\pgfpathlineto{\pgfqpoint{2.594212in}{2.532112in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{2.564541in}}%
\pgfpathlineto{\pgfqpoint{2.606989in}{2.625238in}}%
\pgfpathlineto{\pgfqpoint{2.609544in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{2.610821in}{2.629069in}}%
\pgfpathlineto{\pgfqpoint{2.613377in}{2.619303in}}%
\pgfpathlineto{\pgfqpoint{2.622320in}{2.566696in}}%
\pgfpathlineto{\pgfqpoint{2.624875in}{2.564190in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{2.565548in}}%
\pgfpathlineto{\pgfqpoint{2.629986in}{2.577632in}}%
\pgfpathlineto{\pgfqpoint{2.633818in}{2.589616in}}%
\pgfpathlineto{\pgfqpoint{2.635096in}{2.591289in}}%
\pgfpathlineto{\pgfqpoint{2.636374in}{2.591073in}}%
\pgfpathlineto{\pgfqpoint{2.637651in}{2.589265in}}%
\pgfpathlineto{\pgfqpoint{2.640207in}{2.579629in}}%
\pgfpathlineto{\pgfqpoint{2.644039in}{2.554264in}}%
\pgfpathlineto{\pgfqpoint{2.664481in}{2.397871in}}%
\pgfpathlineto{\pgfqpoint{2.667036in}{2.393883in}}%
\pgfpathlineto{\pgfqpoint{2.668314in}{2.395737in}}%
\pgfpathlineto{\pgfqpoint{2.670869in}{2.408137in}}%
\pgfpathlineto{\pgfqpoint{2.674702in}{2.446102in}}%
\pgfpathlineto{\pgfqpoint{2.683645in}{2.545402in}}%
\pgfpathlineto{\pgfqpoint{2.686201in}{2.554541in}}%
\pgfpathlineto{\pgfqpoint{2.687478in}{2.554868in}}%
\pgfpathlineto{\pgfqpoint{2.690033in}{2.548753in}}%
\pgfpathlineto{\pgfqpoint{2.696422in}{2.525176in}}%
\pgfpathlineto{\pgfqpoint{2.697699in}{2.524103in}}%
\pgfpathlineto{\pgfqpoint{2.698977in}{2.525179in}}%
\pgfpathlineto{\pgfqpoint{2.701532in}{2.533326in}}%
\pgfpathlineto{\pgfqpoint{2.709198in}{2.570615in}}%
\pgfpathlineto{\pgfqpoint{2.710475in}{2.571634in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{2.569624in}}%
\pgfpathlineto{\pgfqpoint{2.714308in}{2.558176in}}%
\pgfpathlineto{\pgfqpoint{2.718141in}{2.525223in}}%
\pgfpathlineto{\pgfqpoint{2.732195in}{2.371474in}}%
\pgfpathlineto{\pgfqpoint{2.742416in}{2.293002in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{2.273751in}}%
\pgfpathlineto{\pgfqpoint{2.748804in}{2.268067in}}%
\pgfpathlineto{\pgfqpoint{2.751359in}{2.267972in}}%
\pgfpathlineto{\pgfqpoint{2.755192in}{2.273094in}}%
\pgfpathlineto{\pgfqpoint{2.761580in}{2.285953in}}%
\pgfpathlineto{\pgfqpoint{2.764135in}{2.284682in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{2.279338in}}%
\pgfpathlineto{\pgfqpoint{2.770523in}{2.270386in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{2.269345in}}%
\pgfpathlineto{\pgfqpoint{2.773078in}{2.270732in}}%
\pgfpathlineto{\pgfqpoint{2.775634in}{2.281778in}}%
\pgfpathlineto{\pgfqpoint{2.778189in}{2.306992in}}%
\pgfpathlineto{\pgfqpoint{2.782022in}{2.370551in}}%
\pgfpathlineto{\pgfqpoint{2.794798in}{2.612639in}}%
\pgfpathlineto{\pgfqpoint{2.798631in}{2.647189in}}%
\pgfpathlineto{\pgfqpoint{2.811407in}{2.726965in}}%
\pgfpathlineto{\pgfqpoint{2.820350in}{2.803413in}}%
\pgfpathlineto{\pgfqpoint{2.822905in}{2.811745in}}%
\pgfpathlineto{\pgfqpoint{2.824183in}{2.812558in}}%
\pgfpathlineto{\pgfqpoint{2.825460in}{2.811293in}}%
\pgfpathlineto{\pgfqpoint{2.828016in}{2.803449in}}%
\pgfpathlineto{\pgfqpoint{2.839514in}{2.753649in}}%
\pgfpathlineto{\pgfqpoint{2.847180in}{2.736123in}}%
\pgfpathlineto{\pgfqpoint{2.851013in}{2.718307in}}%
\pgfpathlineto{\pgfqpoint{2.861234in}{2.663046in}}%
\pgfpathlineto{\pgfqpoint{2.863789in}{2.660576in}}%
\pgfpathlineto{\pgfqpoint{2.866344in}{2.663908in}}%
\pgfpathlineto{\pgfqpoint{2.874010in}{2.682006in}}%
\pgfpathlineto{\pgfqpoint{2.875287in}{2.682103in}}%
\pgfpathlineto{\pgfqpoint{2.877843in}{2.678399in}}%
\pgfpathlineto{\pgfqpoint{2.885508in}{2.662590in}}%
\pgfpathlineto{\pgfqpoint{2.888063in}{2.661987in}}%
\pgfpathlineto{\pgfqpoint{2.890619in}{2.667187in}}%
\pgfpathlineto{\pgfqpoint{2.895729in}{2.691622in}}%
\pgfpathlineto{\pgfqpoint{2.900840in}{2.713826in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{2.717072in}}%
\pgfpathlineto{\pgfqpoint{2.904672in}{2.716300in}}%
\pgfpathlineto{\pgfqpoint{2.907228in}{2.710401in}}%
\pgfpathlineto{\pgfqpoint{2.912338in}{2.687366in}}%
\pgfpathlineto{\pgfqpoint{2.918726in}{2.645490in}}%
\pgfpathlineto{\pgfqpoint{2.923837in}{2.595986in}}%
\pgfpathlineto{\pgfqpoint{2.930225in}{2.501508in}}%
\pgfpathlineto{\pgfqpoint{2.937890in}{2.385442in}}%
\pgfpathlineto{\pgfqpoint{2.941723in}{2.356552in}}%
\pgfpathlineto{\pgfqpoint{2.944278in}{2.352033in}}%
\pgfpathlineto{\pgfqpoint{2.945556in}{2.353489in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{2.362042in}}%
\pgfpathlineto{\pgfqpoint{2.958332in}{2.407299in}}%
\pgfpathlineto{\pgfqpoint{2.963443in}{2.415718in}}%
\pgfpathlineto{\pgfqpoint{2.968553in}{2.425047in}}%
\pgfpathlineto{\pgfqpoint{2.974941in}{2.438879in}}%
\pgfpathlineto{\pgfqpoint{2.977496in}{2.440989in}}%
\pgfpathlineto{\pgfqpoint{2.978774in}{2.440552in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{2.434751in}}%
\pgfpathlineto{\pgfqpoint{2.985162in}{2.415529in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{2.335046in}}%
\pgfpathlineto{\pgfqpoint{3.003049in}{2.322628in}}%
\pgfpathlineto{\pgfqpoint{3.005604in}{2.319607in}}%
\pgfpathlineto{\pgfqpoint{3.008159in}{2.318474in}}%
\pgfpathlineto{\pgfqpoint{3.011992in}{2.313599in}}%
\pgfpathlineto{\pgfqpoint{3.015825in}{2.304925in}}%
\pgfpathlineto{\pgfqpoint{3.023490in}{2.285467in}}%
\pgfpathlineto{\pgfqpoint{3.026046in}{2.283999in}}%
\pgfpathlineto{\pgfqpoint{3.028601in}{2.286635in}}%
\pgfpathlineto{\pgfqpoint{3.032434in}{2.297601in}}%
\pgfpathlineto{\pgfqpoint{3.045210in}{2.350777in}}%
\pgfpathlineto{\pgfqpoint{3.050320in}{2.383657in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{2.504556in}}%
\pgfpathlineto{\pgfqpoint{3.066929in}{2.506048in}}%
\pgfpathlineto{\pgfqpoint{3.069485in}{2.503974in}}%
\pgfpathlineto{\pgfqpoint{3.075873in}{2.492854in}}%
\pgfpathlineto{\pgfqpoint{3.077150in}{2.494187in}}%
\pgfpathlineto{\pgfqpoint{3.079705in}{2.502509in}}%
\pgfpathlineto{\pgfqpoint{3.083538in}{2.531921in}}%
\pgfpathlineto{\pgfqpoint{3.093759in}{2.627492in}}%
\pgfpathlineto{\pgfqpoint{3.096314in}{2.634326in}}%
\pgfpathlineto{\pgfqpoint{3.097592in}{2.634638in}}%
\pgfpathlineto{\pgfqpoint{3.100147in}{2.629847in}}%
\pgfpathlineto{\pgfqpoint{3.110368in}{2.600258in}}%
\pgfpathlineto{\pgfqpoint{3.120589in}{2.579775in}}%
\pgfpathlineto{\pgfqpoint{3.124422in}{2.562925in}}%
\pgfpathlineto{\pgfqpoint{3.134643in}{2.508971in}}%
\pgfpathlineto{\pgfqpoint{3.138476in}{2.499906in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{2.497464in}}%
\pgfpathlineto{\pgfqpoint{3.144864in}{2.498260in}}%
\pgfpathlineto{\pgfqpoint{3.147419in}{2.501996in}}%
\pgfpathlineto{\pgfqpoint{3.149974in}{2.508809in}}%
\pgfpathlineto{\pgfqpoint{3.153807in}{2.527349in}}%
\pgfpathlineto{\pgfqpoint{3.165306in}{2.602844in}}%
\pgfpathlineto{\pgfqpoint{3.166583in}{2.604082in}}%
\pgfpathlineto{\pgfqpoint{3.167861in}{2.602374in}}%
\pgfpathlineto{\pgfqpoint{3.170416in}{2.590129in}}%
\pgfpathlineto{\pgfqpoint{3.174249in}{2.555390in}}%
\pgfpathlineto{\pgfqpoint{3.180637in}{2.494689in}}%
\pgfpathlineto{\pgfqpoint{3.183192in}{2.485308in}}%
\pgfpathlineto{\pgfqpoint{3.184470in}{2.484700in}}%
\pgfpathlineto{\pgfqpoint{3.187025in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{3.190858in}{2.519139in}}%
\pgfpathlineto{\pgfqpoint{3.197246in}{2.562685in}}%
\pgfpathlineto{\pgfqpoint{3.199801in}{2.569634in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{2.570468in}}%
\pgfpathlineto{\pgfqpoint{3.203634in}{2.567380in}}%
\pgfpathlineto{\pgfqpoint{3.208744in}{2.552791in}}%
\pgfpathlineto{\pgfqpoint{3.221521in}{2.510339in}}%
\pgfpathlineto{\pgfqpoint{3.231741in}{2.461605in}}%
\pgfpathlineto{\pgfqpoint{3.233019in}{2.459992in}}%
\pgfpathlineto{\pgfqpoint{3.234297in}{2.460472in}}%
\pgfpathlineto{\pgfqpoint{3.236852in}{2.466884in}}%
\pgfpathlineto{\pgfqpoint{3.240685in}{2.488292in}}%
\pgfpathlineto{\pgfqpoint{3.249628in}{2.545394in}}%
\pgfpathlineto{\pgfqpoint{3.252183in}{2.550601in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{2.550304in}}%
\pgfpathlineto{\pgfqpoint{3.261127in}{2.541467in}}%
\pgfpathlineto{\pgfqpoint{3.262404in}{2.541774in}}%
\pgfpathlineto{\pgfqpoint{3.264959in}{2.545952in}}%
\pgfpathlineto{\pgfqpoint{3.268792in}{2.557100in}}%
\pgfpathlineto{\pgfqpoint{3.273903in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{3.277735in}{2.578705in}}%
\pgfpathlineto{\pgfqpoint{3.280291in}{2.577163in}}%
\pgfpathlineto{\pgfqpoint{3.282846in}{2.572204in}}%
\pgfpathlineto{\pgfqpoint{3.294344in}{2.542626in}}%
\pgfpathlineto{\pgfqpoint{3.296900in}{2.541731in}}%
\pgfpathlineto{\pgfqpoint{3.299455in}{2.543605in}}%
\pgfpathlineto{\pgfqpoint{3.305843in}{2.554443in}}%
\pgfpathlineto{\pgfqpoint{3.309676in}{2.559576in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{2.560271in}}%
\pgfpathlineto{\pgfqpoint{3.314786in}{2.558647in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{2.550461in}}%
\pgfpathlineto{\pgfqpoint{3.325007in}{2.543668in}}%
\pgfpathlineto{\pgfqpoint{3.328840in}{2.543484in}}%
\pgfpathlineto{\pgfqpoint{3.332673in}{2.545623in}}%
\pgfpathlineto{\pgfqpoint{3.336506in}{2.546830in}}%
\pgfpathlineto{\pgfqpoint{3.339061in}{2.544913in}}%
\pgfpathlineto{\pgfqpoint{3.341616in}{2.539883in}}%
\pgfpathlineto{\pgfqpoint{3.345449in}{2.526635in}}%
\pgfpathlineto{\pgfqpoint{3.355670in}{2.488103in}}%
\pgfpathlineto{\pgfqpoint{3.359503in}{2.482013in}}%
\pgfpathlineto{\pgfqpoint{3.363336in}{2.480406in}}%
\pgfpathlineto{\pgfqpoint{3.369724in}{2.482186in}}%
\pgfpathlineto{\pgfqpoint{3.373556in}{2.484189in}}%
\pgfpathlineto{\pgfqpoint{3.377389in}{2.488278in}}%
\pgfpathlineto{\pgfqpoint{3.381222in}{2.494835in}}%
\pgfpathlineto{\pgfqpoint{3.388888in}{2.508930in}}%
\pgfpathlineto{\pgfqpoint{3.391443in}{2.510226in}}%
\pgfpathlineto{\pgfqpoint{3.393998in}{2.509574in}}%
\pgfpathlineto{\pgfqpoint{3.396554in}{2.507451in}}%
\pgfpathlineto{\pgfqpoint{3.405497in}{2.493695in}}%
\pgfpathlineto{\pgfqpoint{3.411885in}{2.481661in}}%
\pgfpathlineto{\pgfqpoint{3.419551in}{2.470970in}}%
\pgfpathlineto{\pgfqpoint{3.425939in}{2.464514in}}%
\pgfpathlineto{\pgfqpoint{3.428494in}{2.463967in}}%
\pgfpathlineto{\pgfqpoint{3.432327in}{2.466163in}}%
\pgfpathlineto{\pgfqpoint{3.438715in}{2.475022in}}%
\pgfpathlineto{\pgfqpoint{3.443825in}{2.481556in}}%
\pgfpathlineto{\pgfqpoint{3.447658in}{2.483537in}}%
\pgfpathlineto{\pgfqpoint{3.452768in}{2.483503in}}%
\pgfpathlineto{\pgfqpoint{3.466822in}{2.480248in}}%
\pgfpathlineto{\pgfqpoint{3.483431in}{2.479118in}}%
\pgfpathlineto{\pgfqpoint{3.487264in}{2.483274in}}%
\pgfpathlineto{\pgfqpoint{3.493652in}{2.494632in}}%
\pgfpathlineto{\pgfqpoint{3.502595in}{2.514166in}}%
\pgfpathlineto{\pgfqpoint{3.511539in}{2.525787in}}%
\pgfpathlineto{\pgfqpoint{3.517927in}{2.528022in}}%
\pgfpathlineto{\pgfqpoint{3.526870in}{2.534987in}}%
\pgfpathlineto{\pgfqpoint{3.530703in}{2.537415in}}%
\pgfpathlineto{\pgfqpoint{3.534536in}{2.537664in}}%
\pgfpathlineto{\pgfqpoint{3.539646in}{2.534942in}}%
\pgfpathlineto{\pgfqpoint{3.549867in}{2.529076in}}%
\pgfpathlineto{\pgfqpoint{3.552422in}{2.528964in}}%
\pgfpathlineto{\pgfqpoint{3.560088in}{2.530931in}}%
\pgfpathlineto{\pgfqpoint{3.563921in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{3.567754in}{2.522658in}}%
\pgfpathlineto{\pgfqpoint{3.571586in}{2.517583in}}%
\pgfpathlineto{\pgfqpoint{3.574142in}{2.516445in}}%
\pgfpathlineto{\pgfqpoint{3.576697in}{2.517402in}}%
\pgfpathlineto{\pgfqpoint{3.580530in}{2.522096in}}%
\pgfpathlineto{\pgfqpoint{3.588195in}{2.533987in}}%
\pgfpathlineto{\pgfqpoint{3.592028in}{2.536204in}}%
\pgfpathlineto{\pgfqpoint{3.594584in}{2.535606in}}%
\pgfpathlineto{\pgfqpoint{3.613748in}{2.521843in}}%
\pgfpathlineto{\pgfqpoint{3.620136in}{2.521759in}}%
\pgfpathlineto{\pgfqpoint{3.625246in}{2.523623in}}%
\pgfpathlineto{\pgfqpoint{3.641855in}{2.531005in}}%
\pgfpathlineto{\pgfqpoint{3.659742in}{2.522997in}}%
\pgfpathlineto{\pgfqpoint{3.694237in}{2.520227in}}%
\pgfpathlineto{\pgfqpoint{3.698070in}{2.520374in}}%
\pgfpathlineto{\pgfqpoint{3.704458in}{2.521202in}}%
\pgfpathlineto{\pgfqpoint{3.709569in}{2.523435in}}%
\pgfpathlineto{\pgfqpoint{3.714679in}{2.524707in}}%
\pgfpathlineto{\pgfqpoint{3.742787in}{2.520470in}}%
\pgfpathlineto{\pgfqpoint{3.772172in}{2.513459in}}%
\pgfpathlineto{\pgfqpoint{3.786226in}{2.513106in}}%
\pgfpathlineto{\pgfqpoint{3.809223in}{2.509337in}}%
\pgfpathlineto{\pgfqpoint{3.818166in}{2.510593in}}%
\pgfpathlineto{\pgfqpoint{3.833497in}{2.512626in}}%
\pgfpathlineto{\pgfqpoint{3.839885in}{2.511681in}}%
\pgfpathlineto{\pgfqpoint{3.855217in}{2.513636in}}%
\pgfpathlineto{\pgfqpoint{3.862882in}{2.516860in}}%
\pgfpathlineto{\pgfqpoint{3.866715in}{2.516919in}}%
\pgfpathlineto{\pgfqpoint{3.889712in}{2.521058in}}%
\pgfpathlineto{\pgfqpoint{3.896100in}{2.520689in}}%
\pgfpathlineto{\pgfqpoint{3.902488in}{2.519665in}}%
\pgfpathlineto{\pgfqpoint{3.913987in}{2.519051in}}%
\pgfpathlineto{\pgfqpoint{3.948482in}{2.519151in}}%
\pgfpathlineto{\pgfqpoint{3.953593in}{2.521091in}}%
\pgfpathlineto{\pgfqpoint{3.962536in}{2.518766in}}%
\pgfpathlineto{\pgfqpoint{3.965091in}{2.518349in}}%
\pgfpathlineto{\pgfqpoint{3.968924in}{2.517281in}}%
\pgfpathlineto{\pgfqpoint{3.972757in}{2.517519in}}%
\pgfpathlineto{\pgfqpoint{3.976590in}{2.516718in}}%
\pgfpathlineto{\pgfqpoint{3.980423in}{2.516350in}}%
\pgfpathlineto{\pgfqpoint{3.982978in}{2.516066in}}%
\pgfpathlineto{\pgfqpoint{3.986811in}{2.516011in}}%
\pgfpathlineto{\pgfqpoint{3.990644in}{2.516738in}}%
\pgfpathlineto{\pgfqpoint{4.005975in}{2.518880in}}%
\pgfpathlineto{\pgfqpoint{4.011085in}{2.520906in}}%
\pgfpathlineto{\pgfqpoint{4.013641in}{2.519965in}}%
\pgfpathlineto{\pgfqpoint{4.017473in}{2.518574in}}%
\pgfpathlineto{\pgfqpoint{4.043026in}{2.518958in}}%
\pgfpathlineto{\pgfqpoint{4.050691in}{2.520902in}}%
\pgfpathlineto{\pgfqpoint{4.055802in}{2.521252in}}%
\pgfpathlineto{\pgfqpoint{4.059635in}{2.521947in}}%
\pgfpathlineto{\pgfqpoint{4.086465in}{2.520412in}}%
\pgfpathlineto{\pgfqpoint{4.092853in}{2.520324in}}%
\pgfpathlineto{\pgfqpoint{4.099241in}{2.520056in}}%
\pgfpathlineto{\pgfqpoint{4.115850in}{2.520969in}}%
\pgfpathlineto{\pgfqpoint{4.119683in}{2.520541in}}%
\pgfpathlineto{\pgfqpoint{4.126071in}{2.519992in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{2.519743in}}%
\pgfpathlineto{\pgfqpoint{4.138847in}{2.519557in}}%
\pgfpathlineto{\pgfqpoint{4.143957in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{4.154178in}{2.519026in}}%
\pgfpathlineto{\pgfqpoint{4.159289in}{2.520491in}}%
\pgfpathlineto{\pgfqpoint{4.164399in}{2.520134in}}%
\pgfpathlineto{\pgfqpoint{4.169509in}{2.521166in}}%
\pgfpathlineto{\pgfqpoint{4.178453in}{2.520724in}}%
\pgfpathlineto{\pgfqpoint{4.182286in}{2.520535in}}%
\pgfpathlineto{\pgfqpoint{4.196339in}{2.518846in}}%
\pgfpathlineto{\pgfqpoint{4.205283in}{2.519802in}}%
\pgfpathlineto{\pgfqpoint{4.211671in}{2.521178in}}%
\pgfpathlineto{\pgfqpoint{4.215504in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{4.224447in}{2.521052in}}%
\pgfpathlineto{\pgfqpoint{4.234668in}{2.520484in}}%
\pgfpathlineto{\pgfqpoint{4.244889in}{2.519734in}}%
\pgfpathlineto{\pgfqpoint{4.251277in}{2.519236in}}%
\pgfpathlineto{\pgfqpoint{4.261498in}{2.519438in}}%
\pgfpathlineto{\pgfqpoint{4.271718in}{2.518438in}}%
\pgfpathlineto{\pgfqpoint{4.279384in}{2.519395in}}%
\pgfpathlineto{\pgfqpoint{4.299826in}{2.521089in}}%
\pgfpathlineto{\pgfqpoint{4.341987in}{2.518942in}}%
\pgfpathlineto{\pgfqpoint{4.352208in}{2.520367in}}%
\pgfpathlineto{\pgfqpoint{4.354763in}{2.519720in}}%
\pgfpathlineto{\pgfqpoint{4.361151in}{2.520190in}}%
\pgfpathlineto{\pgfqpoint{4.363707in}{2.519789in}}%
\pgfpathlineto{\pgfqpoint{4.367539in}{2.519552in}}%
\pgfpathlineto{\pgfqpoint{4.372650in}{2.519163in}}%
\pgfpathlineto{\pgfqpoint{4.375205in}{2.519615in}}%
\pgfpathlineto{\pgfqpoint{4.382871in}{2.521251in}}%
\pgfpathlineto{\pgfqpoint{4.393092in}{2.520501in}}%
\pgfpathlineto{\pgfqpoint{4.399480in}{2.520346in}}%
\pgfpathlineto{\pgfqpoint{4.435253in}{2.520782in}}%
\pgfpathlineto{\pgfqpoint{4.440363in}{2.520394in}}%
\pgfpathlineto{\pgfqpoint{4.451862in}{2.519972in}}%
\pgfpathlineto{\pgfqpoint{4.458250in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{2.521579in}}%
\pgfpathlineto{\pgfqpoint{4.464638in}{2.520104in}}%
\pgfpathlineto{\pgfqpoint{4.468471in}{2.521280in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{2.520727in}}%
\pgfpathlineto{\pgfqpoint{4.474859in}{2.521114in}}%
\pgfpathlineto{\pgfqpoint{4.478692in}{2.520576in}}%
\pgfpathlineto{\pgfqpoint{4.481247in}{2.520597in}}%
\pgfpathlineto{\pgfqpoint{4.483802in}{2.520155in}}%
\pgfpathlineto{\pgfqpoint{4.486357in}{2.519981in}}%
\pgfpathlineto{\pgfqpoint{4.492746in}{2.519953in}}%
\pgfpathlineto{\pgfqpoint{4.497856in}{2.519854in}}%
\pgfpathlineto{\pgfqpoint{4.508077in}{2.520671in}}%
\pgfpathlineto{\pgfqpoint{4.518298in}{2.519960in}}%
\pgfpathlineto{\pgfqpoint{4.528519in}{2.519316in}}%
\pgfpathlineto{\pgfqpoint{4.540017in}{2.519093in}}%
\pgfpathlineto{\pgfqpoint{4.555349in}{2.520411in}}%
\pgfpathlineto{\pgfqpoint{4.565570in}{2.519212in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{2.520495in}}%
\pgfpathlineto{\pgfqpoint{4.587289in}{2.520958in}}%
\pgfpathlineto{\pgfqpoint{4.593677in}{2.520579in}}%
\pgfpathlineto{\pgfqpoint{4.600065in}{2.520477in}}%
\pgfpathlineto{\pgfqpoint{4.630728in}{2.519768in}}%
\pgfpathlineto{\pgfqpoint{4.638393in}{2.520083in}}%
\pgfpathlineto{\pgfqpoint{4.647337in}{2.519589in}}%
\pgfpathlineto{\pgfqpoint{4.717605in}{2.519849in}}%
\pgfpathlineto{\pgfqpoint{4.750823in}{2.520405in}}%
\pgfpathlineto{\pgfqpoint{4.767432in}{2.520064in}}%
\pgfpathlineto{\pgfqpoint{4.776376in}{2.520022in}}%
\pgfpathlineto{\pgfqpoint{4.782764in}{2.519879in}}%
\pgfpathlineto{\pgfqpoint{4.805761in}{2.519867in}}%
\pgfpathlineto{\pgfqpoint{4.842812in}{2.520187in}}%
\pgfpathlineto{\pgfqpoint{4.873474in}{2.520207in}}%
\pgfpathlineto{\pgfqpoint{4.883695in}{2.521165in}}%
\pgfpathlineto{\pgfqpoint{4.893916in}{2.520750in}}%
\pgfpathlineto{\pgfqpoint{4.911803in}{2.520631in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{2.520488in}}%
\pgfpathlineto{\pgfqpoint{4.928412in}{2.521050in}}%
\pgfpathlineto{\pgfqpoint{4.936077in}{2.521084in}}%
\pgfpathlineto{\pgfqpoint{4.948853in}{2.521252in}}%
\pgfpathlineto{\pgfqpoint{4.955242in}{2.521255in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.520767in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.520767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961630in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{2.194727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971189in}{2.596452in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{2.596452in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{3.971189in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{3.971189in}{2.596452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.439216,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048967in}{2.704470in}}%
\pgfpathlineto{\pgfqpoint{4.204522in}{2.704470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.326745in,y=2.640896in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont In. signal}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.050856in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{1.050856in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050856in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050856in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.877244in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.689662in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{1.689662in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689662in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689662in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.516051in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 21000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.328469in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328469in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328469in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.154857in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 22000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967275in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{2.967275in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967275in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967275in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.793664in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 23000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.606082in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{3.606082in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606082in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606082in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.432470in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 24000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.244889in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.244889in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244889in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244889in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.071277in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.883695in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.883695in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883695in}{1.244727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883695in}{1.900000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.710084in,y=1.099666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 26000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.353939in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.353939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.353939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.353939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=1.303399in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.463152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.463152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.463152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=1.412611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.572364in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.572364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.572364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.572364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=1.527611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.681576in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.681576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.681576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.681576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=1.636823in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.790788in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.790788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{1.790788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{1.790788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=1.746035in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{1.244727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.235294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.572364in}}%
\pgfpathlineto{\pgfqpoint{1.186283in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{1.199059in}{1.568247in}}%
\pgfpathlineto{\pgfqpoint{1.210557in}{1.565728in}}%
\pgfpathlineto{\pgfqpoint{1.220778in}{1.566419in}}%
\pgfpathlineto{\pgfqpoint{1.271883in}{1.571691in}}%
\pgfpathlineto{\pgfqpoint{1.432862in}{1.570268in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{1.570263in}}%
\pgfpathlineto{\pgfqpoint{1.458414in}{1.571921in}}%
\pgfpathlineto{\pgfqpoint{1.468635in}{1.571278in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.572152in}}%
\pgfpathlineto{\pgfqpoint{1.491632in}{1.571011in}}%
\pgfpathlineto{\pgfqpoint{1.506964in}{1.572716in}}%
\pgfpathlineto{\pgfqpoint{1.523573in}{1.572389in}}%
\pgfpathlineto{\pgfqpoint{1.537626in}{1.572097in}}%
\pgfpathlineto{\pgfqpoint{1.545292in}{1.571128in}}%
\pgfpathlineto{\pgfqpoint{1.552958in}{1.567650in}}%
\pgfpathlineto{\pgfqpoint{1.558068in}{1.563010in}}%
\pgfpathlineto{\pgfqpoint{1.569567in}{1.550280in}}%
\pgfpathlineto{\pgfqpoint{1.573400in}{1.549916in}}%
\pgfpathlineto{\pgfqpoint{1.575955in}{1.551833in}}%
\pgfpathlineto{\pgfqpoint{1.579788in}{1.557610in}}%
\pgfpathlineto{\pgfqpoint{1.587453in}{1.570219in}}%
\pgfpathlineto{\pgfqpoint{1.590009in}{1.571566in}}%
\pgfpathlineto{\pgfqpoint{1.592564in}{1.570956in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{1.565229in}}%
\pgfpathlineto{\pgfqpoint{1.605340in}{1.567204in}}%
\pgfpathlineto{\pgfqpoint{1.611728in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.615561in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{1.620671in}{1.568868in}}%
\pgfpathlineto{\pgfqpoint{1.624504in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.629615in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{1.633447in}{1.571339in}}%
\pgfpathlineto{\pgfqpoint{1.638558in}{1.569641in}}%
\pgfpathlineto{\pgfqpoint{1.642391in}{1.570939in}}%
\pgfpathlineto{\pgfqpoint{1.647501in}{1.572405in}}%
\pgfpathlineto{\pgfqpoint{1.659000in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{1.664110in}{1.570693in}}%
\pgfpathlineto{\pgfqpoint{1.670498in}{1.570297in}}%
\pgfpathlineto{\pgfqpoint{1.684552in}{1.573000in}}%
\pgfpathlineto{\pgfqpoint{1.690940in}{1.572175in}}%
\pgfpathlineto{\pgfqpoint{1.696050in}{1.571707in}}%
\pgfpathlineto{\pgfqpoint{1.704994in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{1.719047in}{1.572073in}}%
\pgfpathlineto{\pgfqpoint{1.752265in}{1.572430in}}%
\pgfpathlineto{\pgfqpoint{1.788039in}{1.570225in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{1.567065in}}%
\pgfpathlineto{\pgfqpoint{1.802092in}{1.561944in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{1.551627in}}%
\pgfpathlineto{\pgfqpoint{1.826367in}{1.534152in}}%
\pgfpathlineto{\pgfqpoint{1.828922in}{1.534485in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{1.559267in}}%
\pgfpathlineto{\pgfqpoint{1.844254in}{1.560210in}}%
\pgfpathlineto{\pgfqpoint{1.848086in}{1.557863in}}%
\pgfpathlineto{\pgfqpoint{1.850642in}{1.556582in}}%
\pgfpathlineto{\pgfqpoint{1.853197in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{1.857030in}{1.563649in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{1.573100in}}%
\pgfpathlineto{\pgfqpoint{1.864695in}{1.574642in}}%
\pgfpathlineto{\pgfqpoint{1.867251in}{1.573528in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{1.565309in}}%
\pgfpathlineto{\pgfqpoint{1.886415in}{1.562366in}}%
\pgfpathlineto{\pgfqpoint{1.894080in}{1.556732in}}%
\pgfpathlineto{\pgfqpoint{1.896636in}{1.557196in}}%
\pgfpathlineto{\pgfqpoint{1.900469in}{1.560709in}}%
\pgfpathlineto{\pgfqpoint{1.910689in}{1.572225in}}%
\pgfpathlineto{\pgfqpoint{1.913245in}{1.571888in}}%
\pgfpathlineto{\pgfqpoint{1.922188in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.927298in}{1.569524in}}%
\pgfpathlineto{\pgfqpoint{1.932409in}{1.571625in}}%
\pgfpathlineto{\pgfqpoint{1.937519in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{1.942630in}{1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.960516in}{1.571752in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{1.571996in}}%
\pgfpathlineto{\pgfqpoint{1.969460in}{1.573184in}}%
\pgfpathlineto{\pgfqpoint{1.979681in}{1.571551in}}%
\pgfpathlineto{\pgfqpoint{1.984791in}{1.573144in}}%
\pgfpathlineto{\pgfqpoint{2.038451in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{2.060170in}{1.572133in}}%
\pgfpathlineto{\pgfqpoint{2.088278in}{1.571304in}}%
\pgfpathlineto{\pgfqpoint{2.093388in}{1.569070in}}%
\pgfpathlineto{\pgfqpoint{2.097221in}{1.565431in}}%
\pgfpathlineto{\pgfqpoint{2.101054in}{1.558240in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.545555in}}%
\pgfpathlineto{\pgfqpoint{2.109997in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{2.124051in}{1.425467in}}%
\pgfpathlineto{\pgfqpoint{2.125328in}{1.423524in}}%
\pgfpathlineto{\pgfqpoint{2.126606in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{2.129161in}{1.431112in}}%
\pgfpathlineto{\pgfqpoint{2.132994in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{2.141937in}{1.525180in}}%
\pgfpathlineto{\pgfqpoint{2.144493in}{1.531842in}}%
\pgfpathlineto{\pgfqpoint{2.145770in}{1.532555in}}%
\pgfpathlineto{\pgfqpoint{2.148325in}{1.530351in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{1.524180in}}%
\pgfpathlineto{\pgfqpoint{2.155991in}{1.525817in}}%
\pgfpathlineto{\pgfqpoint{2.159824in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{2.164934in}{1.545672in}}%
\pgfpathlineto{\pgfqpoint{2.168767in}{1.548339in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{1.550476in}}%
\pgfpathlineto{\pgfqpoint{2.182821in}{1.560548in}}%
\pgfpathlineto{\pgfqpoint{2.190487in}{1.557243in}}%
\pgfpathlineto{\pgfqpoint{2.195597in}{1.558816in}}%
\pgfpathlineto{\pgfqpoint{2.198152in}{1.555560in}}%
\pgfpathlineto{\pgfqpoint{2.201985in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{2.209651in}{1.505352in}}%
\pgfpathlineto{\pgfqpoint{2.221149in}{1.442285in}}%
\pgfpathlineto{\pgfqpoint{2.222427in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{2.224982in}{1.449336in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{1.475796in}}%
\pgfpathlineto{\pgfqpoint{2.239036in}{1.570632in}}%
\pgfpathlineto{\pgfqpoint{2.240314in}{1.573396in}}%
\pgfpathlineto{\pgfqpoint{2.241591in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.244146in}{1.564586in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.538355in}}%
\pgfpathlineto{\pgfqpoint{2.251812in}{1.537403in}}%
\pgfpathlineto{\pgfqpoint{2.253090in}{1.538514in}}%
\pgfpathlineto{\pgfqpoint{2.255645in}{1.546342in}}%
\pgfpathlineto{\pgfqpoint{2.262033in}{1.573265in}}%
\pgfpathlineto{\pgfqpoint{2.263311in}{1.574511in}}%
\pgfpathlineto{\pgfqpoint{2.264588in}{1.573707in}}%
\pgfpathlineto{\pgfqpoint{2.270976in}{1.561391in}}%
\pgfpathlineto{\pgfqpoint{2.272254in}{1.561901in}}%
\pgfpathlineto{\pgfqpoint{2.279920in}{1.571918in}}%
\pgfpathlineto{\pgfqpoint{2.282475in}{1.568972in}}%
\pgfpathlineto{\pgfqpoint{2.286308in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{2.287585in}{1.564374in}}%
\pgfpathlineto{\pgfqpoint{2.290141in}{1.568350in}}%
\pgfpathlineto{\pgfqpoint{2.295251in}{1.579356in}}%
\pgfpathlineto{\pgfqpoint{2.296529in}{1.579107in}}%
\pgfpathlineto{\pgfqpoint{2.299084in}{1.573539in}}%
\pgfpathlineto{\pgfqpoint{2.302917in}{1.562260in}}%
\pgfpathlineto{\pgfqpoint{2.304194in}{1.560832in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{1.561131in}}%
\pgfpathlineto{\pgfqpoint{2.308027in}{1.565501in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{1.572237in}}%
\pgfpathlineto{\pgfqpoint{2.314415in}{1.572739in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{1.570374in}}%
\pgfpathlineto{\pgfqpoint{2.328469in}{1.571986in}}%
\pgfpathlineto{\pgfqpoint{2.334857in}{1.569591in}}%
\pgfpathlineto{\pgfqpoint{2.343800in}{1.571800in}}%
\pgfpathlineto{\pgfqpoint{2.347633in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.355299in}{1.571254in}}%
\pgfpathlineto{\pgfqpoint{2.360409in}{1.571842in}}%
\pgfpathlineto{\pgfqpoint{2.366797in}{1.571894in}}%
\pgfpathlineto{\pgfqpoint{2.374463in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{1.573556in}}%
\pgfpathlineto{\pgfqpoint{2.383406in}{1.574137in}}%
\pgfpathlineto{\pgfqpoint{2.391072in}{1.572081in}}%
\pgfpathlineto{\pgfqpoint{2.394905in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{2.403848in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{2.412791in}{1.572576in}}%
\pgfpathlineto{\pgfqpoint{2.420457in}{1.572682in}}%
\pgfpathlineto{\pgfqpoint{2.426845in}{1.572513in}}%
\pgfpathlineto{\pgfqpoint{2.456230in}{1.571712in}}%
\pgfpathlineto{\pgfqpoint{2.470284in}{1.573371in}}%
\pgfpathlineto{\pgfqpoint{2.479227in}{1.573436in}}%
\pgfpathlineto{\pgfqpoint{2.490726in}{1.571171in}}%
\pgfpathlineto{\pgfqpoint{2.497114in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{2.500947in}{1.566292in}}%
\pgfpathlineto{\pgfqpoint{2.504780in}{1.559491in}}%
\pgfpathlineto{\pgfqpoint{2.509890in}{1.545269in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{1.518288in}}%
\pgfpathlineto{\pgfqpoint{2.521389in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{2.522666in}{1.516847in}}%
\pgfpathlineto{\pgfqpoint{2.525221in}{1.523118in}}%
\pgfpathlineto{\pgfqpoint{2.529054in}{1.542399in}}%
\pgfpathlineto{\pgfqpoint{2.535442in}{1.574757in}}%
\pgfpathlineto{\pgfqpoint{2.536720in}{1.576552in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{1.576033in}}%
\pgfpathlineto{\pgfqpoint{2.540553in}{1.568573in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{1.537038in}}%
\pgfpathlineto{\pgfqpoint{2.549496in}{1.537601in}}%
\pgfpathlineto{\pgfqpoint{2.552051in}{1.545900in}}%
\pgfpathlineto{\pgfqpoint{2.559717in}{1.583864in}}%
\pgfpathlineto{\pgfqpoint{2.560995in}{1.584838in}}%
\pgfpathlineto{\pgfqpoint{2.562272in}{1.583586in}}%
\pgfpathlineto{\pgfqpoint{2.564827in}{1.575930in}}%
\pgfpathlineto{\pgfqpoint{2.571215in}{1.554079in}}%
\pgfpathlineto{\pgfqpoint{2.573771in}{1.552287in}}%
\pgfpathlineto{\pgfqpoint{2.576326in}{1.554587in}}%
\pgfpathlineto{\pgfqpoint{2.581436in}{1.565240in}}%
\pgfpathlineto{\pgfqpoint{2.586547in}{1.573756in}}%
\pgfpathlineto{\pgfqpoint{2.589102in}{1.574652in}}%
\pgfpathlineto{\pgfqpoint{2.592935in}{1.572907in}}%
\pgfpathlineto{\pgfqpoint{2.598045in}{1.568244in}}%
\pgfpathlineto{\pgfqpoint{2.605711in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{2.608266in}{1.561550in}}%
\pgfpathlineto{\pgfqpoint{2.614654in}{1.573415in}}%
\pgfpathlineto{\pgfqpoint{2.617209in}{1.572194in}}%
\pgfpathlineto{\pgfqpoint{2.621042in}{1.569607in}}%
\pgfpathlineto{\pgfqpoint{2.623598in}{1.571578in}}%
\pgfpathlineto{\pgfqpoint{2.627430in}{1.575581in}}%
\pgfpathlineto{\pgfqpoint{2.629986in}{1.574703in}}%
\pgfpathlineto{\pgfqpoint{2.635096in}{1.570809in}}%
\pgfpathlineto{\pgfqpoint{2.642762in}{1.571907in}}%
\pgfpathlineto{\pgfqpoint{2.647872in}{1.569362in}}%
\pgfpathlineto{\pgfqpoint{2.652983in}{1.571660in}}%
\pgfpathlineto{\pgfqpoint{2.656816in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{2.661926in}{1.571014in}}%
\pgfpathlineto{\pgfqpoint{2.665759in}{1.573401in}}%
\pgfpathlineto{\pgfqpoint{2.669592in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{2.673424in}{1.572141in}}%
\pgfpathlineto{\pgfqpoint{2.675980in}{1.570637in}}%
\pgfpathlineto{\pgfqpoint{2.679813in}{1.572292in}}%
\pgfpathlineto{\pgfqpoint{2.683645in}{1.572913in}}%
\pgfpathlineto{\pgfqpoint{2.695144in}{1.567736in}}%
\pgfpathlineto{\pgfqpoint{2.698977in}{1.560759in}}%
\pgfpathlineto{\pgfqpoint{2.702810in}{1.548677in}}%
\pgfpathlineto{\pgfqpoint{2.706642in}{1.526873in}}%
\pgfpathlineto{\pgfqpoint{2.710475in}{1.490421in}}%
\pgfpathlineto{\pgfqpoint{2.718141in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{2.723251in}{1.321485in}}%
\pgfpathlineto{\pgfqpoint{2.725807in}{1.308227in}}%
\pgfpathlineto{\pgfqpoint{2.727084in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{2.728362in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{1.335672in}}%
\pgfpathlineto{\pgfqpoint{2.736028in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{2.741138in}{1.478434in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{1.490891in}}%
\pgfpathlineto{\pgfqpoint{2.746248in}{1.493406in}}%
\pgfpathlineto{\pgfqpoint{2.748804in}{1.493832in}}%
\pgfpathlineto{\pgfqpoint{2.750081in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{2.752636in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{2.760302in}{1.560270in}}%
\pgfpathlineto{\pgfqpoint{2.761580in}{1.561680in}}%
\pgfpathlineto{\pgfqpoint{2.762857in}{1.559862in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{1.536753in}}%
\pgfpathlineto{\pgfqpoint{2.770523in}{1.538061in}}%
\pgfpathlineto{\pgfqpoint{2.773078in}{1.551034in}}%
\pgfpathlineto{\pgfqpoint{2.778189in}{1.586188in}}%
\pgfpathlineto{\pgfqpoint{2.779466in}{1.588549in}}%
\pgfpathlineto{\pgfqpoint{2.780744in}{1.587010in}}%
\pgfpathlineto{\pgfqpoint{2.783299in}{1.574831in}}%
\pgfpathlineto{\pgfqpoint{2.787132in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{2.789687in}{1.549954in}}%
\pgfpathlineto{\pgfqpoint{2.792242in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{2.794798in}{1.559817in}}%
\pgfpathlineto{\pgfqpoint{2.796075in}{1.560308in}}%
\pgfpathlineto{\pgfqpoint{2.798631in}{1.557392in}}%
\pgfpathlineto{\pgfqpoint{2.801186in}{1.554792in}}%
\pgfpathlineto{\pgfqpoint{2.802463in}{1.555793in}}%
\pgfpathlineto{\pgfqpoint{2.805019in}{1.563156in}}%
\pgfpathlineto{\pgfqpoint{2.808851in}{1.575225in}}%
\pgfpathlineto{\pgfqpoint{2.810129in}{1.575706in}}%
\pgfpathlineto{\pgfqpoint{2.812684in}{1.570853in}}%
\pgfpathlineto{\pgfqpoint{2.815240in}{1.564732in}}%
\pgfpathlineto{\pgfqpoint{2.816517in}{1.563886in}}%
\pgfpathlineto{\pgfqpoint{2.817795in}{1.565127in}}%
\pgfpathlineto{\pgfqpoint{2.822905in}{1.577042in}}%
\pgfpathlineto{\pgfqpoint{2.824183in}{1.577001in}}%
\pgfpathlineto{\pgfqpoint{2.826738in}{1.572210in}}%
\pgfpathlineto{\pgfqpoint{2.829293in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.830571in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{2.833126in}{1.569393in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{1.572722in}}%
\pgfpathlineto{\pgfqpoint{2.838237in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{2.840792in}{1.570677in}}%
\pgfpathlineto{\pgfqpoint{2.843347in}{1.572192in}}%
\pgfpathlineto{\pgfqpoint{2.847180in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{2.848457in}{1.577727in}}%
\pgfpathlineto{\pgfqpoint{2.851013in}{1.573926in}}%
\pgfpathlineto{\pgfqpoint{2.853568in}{1.569541in}}%
\pgfpathlineto{\pgfqpoint{2.854846in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{2.857401in}{1.571312in}}%
\pgfpathlineto{\pgfqpoint{2.859956in}{1.574283in}}%
\pgfpathlineto{\pgfqpoint{2.862511in}{1.574213in}}%
\pgfpathlineto{\pgfqpoint{2.866344in}{1.572556in}}%
\pgfpathlineto{\pgfqpoint{2.871455in}{1.573521in}}%
\pgfpathlineto{\pgfqpoint{2.876565in}{1.571102in}}%
\pgfpathlineto{\pgfqpoint{2.882953in}{1.573984in}}%
\pgfpathlineto{\pgfqpoint{2.888063in}{1.570444in}}%
\pgfpathlineto{\pgfqpoint{2.895729in}{1.571969in}}%
\pgfpathlineto{\pgfqpoint{2.899562in}{1.570774in}}%
\pgfpathlineto{\pgfqpoint{2.907228in}{1.572587in}}%
\pgfpathlineto{\pgfqpoint{2.928947in}{1.572500in}}%
\pgfpathlineto{\pgfqpoint{2.937890in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{2.941723in}{1.571939in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{2.953222in}{1.571668in}}%
\pgfpathlineto{\pgfqpoint{2.958332in}{1.570661in}}%
\pgfpathlineto{\pgfqpoint{2.962165in}{1.571118in}}%
\pgfpathlineto{\pgfqpoint{2.974941in}{1.574797in}}%
\pgfpathlineto{\pgfqpoint{2.985162in}{1.573312in}}%
\pgfpathlineto{\pgfqpoint{2.990273in}{1.572796in}}%
\pgfpathlineto{\pgfqpoint{3.000493in}{1.572397in}}%
\pgfpathlineto{\pgfqpoint{3.005604in}{1.568328in}}%
\pgfpathlineto{\pgfqpoint{3.009437in}{1.563310in}}%
\pgfpathlineto{\pgfqpoint{3.013270in}{1.555123in}}%
\pgfpathlineto{\pgfqpoint{3.017102in}{1.541141in}}%
\pgfpathlineto{\pgfqpoint{3.022213in}{1.512021in}}%
\pgfpathlineto{\pgfqpoint{3.028601in}{1.476263in}}%
\pgfpathlineto{\pgfqpoint{3.031156in}{1.470987in}}%
\pgfpathlineto{\pgfqpoint{3.032434in}{1.471401in}}%
\pgfpathlineto{\pgfqpoint{3.034989in}{1.478877in}}%
\pgfpathlineto{\pgfqpoint{3.038822in}{1.504147in}}%
\pgfpathlineto{\pgfqpoint{3.045210in}{1.548598in}}%
\pgfpathlineto{\pgfqpoint{3.047765in}{1.552090in}}%
\pgfpathlineto{\pgfqpoint{3.050320in}{1.545353in}}%
\pgfpathlineto{\pgfqpoint{3.055431in}{1.524786in}}%
\pgfpathlineto{\pgfqpoint{3.056708in}{1.523859in}}%
\pgfpathlineto{\pgfqpoint{3.057986in}{1.525777in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{1.536977in}}%
\pgfpathlineto{\pgfqpoint{3.065652in}{1.562445in}}%
\pgfpathlineto{\pgfqpoint{3.066929in}{1.563741in}}%
\pgfpathlineto{\pgfqpoint{3.068207in}{1.562304in}}%
\pgfpathlineto{\pgfqpoint{3.074595in}{1.543167in}}%
\pgfpathlineto{\pgfqpoint{3.075873in}{1.543795in}}%
\pgfpathlineto{\pgfqpoint{3.078428in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{3.082261in}{1.566379in}}%
\pgfpathlineto{\pgfqpoint{3.083538in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{3.084816in}{1.567268in}}%
\pgfpathlineto{\pgfqpoint{3.091204in}{1.553934in}}%
\pgfpathlineto{\pgfqpoint{3.092482in}{1.555483in}}%
\pgfpathlineto{\pgfqpoint{3.098870in}{1.571689in}}%
\pgfpathlineto{\pgfqpoint{3.100147in}{1.570830in}}%
\pgfpathlineto{\pgfqpoint{3.105258in}{1.561060in}}%
\pgfpathlineto{\pgfqpoint{3.106535in}{1.561241in}}%
\pgfpathlineto{\pgfqpoint{3.109091in}{1.565647in}}%
\pgfpathlineto{\pgfqpoint{3.111646in}{1.570249in}}%
\pgfpathlineto{\pgfqpoint{3.112923in}{1.570801in}}%
\pgfpathlineto{\pgfqpoint{3.115479in}{1.568212in}}%
\pgfpathlineto{\pgfqpoint{3.118034in}{1.564994in}}%
\pgfpathlineto{\pgfqpoint{3.119311in}{1.564922in}}%
\pgfpathlineto{\pgfqpoint{3.121867in}{1.568505in}}%
\pgfpathlineto{\pgfqpoint{3.125700in}{1.574324in}}%
\pgfpathlineto{\pgfqpoint{3.126977in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{3.133365in}{1.567169in}}%
\pgfpathlineto{\pgfqpoint{3.135920in}{1.569741in}}%
\pgfpathlineto{\pgfqpoint{3.139753in}{1.573714in}}%
\pgfpathlineto{\pgfqpoint{3.148697in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{3.151252in}{1.574869in}}%
\pgfpathlineto{\pgfqpoint{3.157640in}{1.568983in}}%
\pgfpathlineto{\pgfqpoint{3.165306in}{1.573884in}}%
\pgfpathlineto{\pgfqpoint{3.170416in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{3.179359in}{1.571320in}}%
\pgfpathlineto{\pgfqpoint{3.184470in}{1.573503in}}%
\pgfpathlineto{\pgfqpoint{3.190858in}{1.572071in}}%
\pgfpathlineto{\pgfqpoint{3.195968in}{1.574324in}}%
\pgfpathlineto{\pgfqpoint{3.202356in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{3.207467in}{1.573709in}}%
\pgfpathlineto{\pgfqpoint{3.213855in}{1.572491in}}%
\pgfpathlineto{\pgfqpoint{3.217688in}{1.573066in}}%
\pgfpathlineto{\pgfqpoint{3.222798in}{1.571984in}}%
\pgfpathlineto{\pgfqpoint{3.227909in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{3.234297in}{1.572373in}}%
\pgfpathlineto{\pgfqpoint{3.243240in}{1.572627in}}%
\pgfpathlineto{\pgfqpoint{3.248350in}{1.572300in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{1.572486in}}%
\pgfpathlineto{\pgfqpoint{3.258571in}{1.571938in}}%
\pgfpathlineto{\pgfqpoint{3.263682in}{1.571911in}}%
\pgfpathlineto{\pgfqpoint{3.289234in}{1.572617in}}%
\pgfpathlineto{\pgfqpoint{3.298177in}{1.572339in}}%
\pgfpathlineto{\pgfqpoint{3.304565in}{1.573193in}}%
\pgfpathlineto{\pgfqpoint{3.333950in}{1.572577in}}%
\pgfpathlineto{\pgfqpoint{3.340339in}{1.572772in}}%
\pgfpathlineto{\pgfqpoint{3.348004in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{3.355670in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{3.363336in}{1.572798in}}%
\pgfpathlineto{\pgfqpoint{3.372279in}{1.572437in}}%
\pgfpathlineto{\pgfqpoint{3.740231in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{3.829664in}{1.572863in}}%
\pgfpathlineto{\pgfqpoint{4.077521in}{1.573869in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{1.574954in}}%
\pgfpathlineto{\pgfqpoint{4.160566in}{1.575506in}}%
\pgfpathlineto{\pgfqpoint{4.175898in}{1.576187in}}%
\pgfpathlineto{\pgfqpoint{4.192506in}{1.576916in}}%
\pgfpathlineto{\pgfqpoint{4.223169in}{1.579267in}}%
\pgfpathlineto{\pgfqpoint{4.235945in}{1.581522in}}%
\pgfpathlineto{\pgfqpoint{4.252554in}{1.587191in}}%
\pgfpathlineto{\pgfqpoint{4.262775in}{1.592806in}}%
\pgfpathlineto{\pgfqpoint{4.270441in}{1.599769in}}%
\pgfpathlineto{\pgfqpoint{4.281939in}{1.611176in}}%
\pgfpathlineto{\pgfqpoint{4.285772in}{1.612615in}}%
\pgfpathlineto{\pgfqpoint{4.289605in}{1.611997in}}%
\pgfpathlineto{\pgfqpoint{4.294716in}{1.608598in}}%
\pgfpathlineto{\pgfqpoint{4.302381in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{4.310047in}{1.601330in}}%
\pgfpathlineto{\pgfqpoint{4.318990in}{1.598484in}}%
\pgfpathlineto{\pgfqpoint{4.325378in}{1.597148in}}%
\pgfpathlineto{\pgfqpoint{4.334322in}{1.596206in}}%
\pgfpathlineto{\pgfqpoint{4.347098in}{1.590712in}}%
\pgfpathlineto{\pgfqpoint{4.356041in}{1.591286in}}%
\pgfpathlineto{\pgfqpoint{4.368817in}{1.587351in}}%
\pgfpathlineto{\pgfqpoint{4.389259in}{1.584667in}}%
\pgfpathlineto{\pgfqpoint{4.395647in}{1.583473in}}%
\pgfpathlineto{\pgfqpoint{4.405868in}{1.583864in}}%
\pgfpathlineto{\pgfqpoint{4.413534in}{1.580833in}}%
\pgfpathlineto{\pgfqpoint{4.423754in}{1.579717in}}%
\pgfpathlineto{\pgfqpoint{4.433975in}{1.575632in}}%
\pgfpathlineto{\pgfqpoint{4.442919in}{1.575297in}}%
\pgfpathlineto{\pgfqpoint{4.450584in}{1.575455in}}%
\pgfpathlineto{\pgfqpoint{4.460805in}{1.574200in}}%
\pgfpathlineto{\pgfqpoint{4.506799in}{1.577376in}}%
\pgfpathlineto{\pgfqpoint{4.513187in}{1.581097in}}%
\pgfpathlineto{\pgfqpoint{4.518298in}{1.586522in}}%
\pgfpathlineto{\pgfqpoint{4.523408in}{1.596192in}}%
\pgfpathlineto{\pgfqpoint{4.528519in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{4.542572in}{1.656570in}}%
\pgfpathlineto{\pgfqpoint{4.545128in}{1.659458in}}%
\pgfpathlineto{\pgfqpoint{4.547683in}{1.658572in}}%
\pgfpathlineto{\pgfqpoint{4.550238in}{1.653480in}}%
\pgfpathlineto{\pgfqpoint{4.554071in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{4.565570in}{1.585052in}}%
\pgfpathlineto{\pgfqpoint{4.568125in}{1.581876in}}%
\pgfpathlineto{\pgfqpoint{4.570680in}{1.583210in}}%
\pgfpathlineto{\pgfqpoint{4.574513in}{1.590795in}}%
\pgfpathlineto{\pgfqpoint{4.579623in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{4.582178in}{1.601899in}}%
\pgfpathlineto{\pgfqpoint{4.584734in}{1.599593in}}%
\pgfpathlineto{\pgfqpoint{4.594955in}{1.582892in}}%
\pgfpathlineto{\pgfqpoint{4.597510in}{1.583114in}}%
\pgfpathlineto{\pgfqpoint{4.605176in}{1.586500in}}%
\pgfpathlineto{\pgfqpoint{4.609008in}{1.583854in}}%
\pgfpathlineto{\pgfqpoint{4.614119in}{1.580002in}}%
\pgfpathlineto{\pgfqpoint{4.616674in}{1.580327in}}%
\pgfpathlineto{\pgfqpoint{4.624340in}{1.584445in}}%
\pgfpathlineto{\pgfqpoint{4.626895in}{1.583084in}}%
\pgfpathlineto{\pgfqpoint{4.634561in}{1.576779in}}%
\pgfpathlineto{\pgfqpoint{4.638393in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{4.643504in}{1.579826in}}%
\pgfpathlineto{\pgfqpoint{4.653725in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{4.658835in}{1.579651in}}%
\pgfpathlineto{\pgfqpoint{4.662668in}{1.578386in}}%
\pgfpathlineto{\pgfqpoint{4.667779in}{1.576487in}}%
\pgfpathlineto{\pgfqpoint{4.677999in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{4.685665in}{1.573922in}}%
\pgfpathlineto{\pgfqpoint{4.758489in}{1.572615in}}%
\pgfpathlineto{\pgfqpoint{4.787874in}{1.572462in}}%
\pgfpathlineto{\pgfqpoint{4.804483in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{4.824925in}{1.572438in}}%
\pgfpathlineto{\pgfqpoint{4.841534in}{1.572600in}}%
\pgfpathlineto{\pgfqpoint{4.938633in}{1.576197in}}%
\pgfpathlineto{\pgfqpoint{4.950131in}{1.579377in}}%
\pgfpathlineto{\pgfqpoint{4.959074in}{1.584290in}}%
\pgfpathlineto{\pgfqpoint{4.960352in}{1.585184in}}%
\pgfpathlineto{\pgfqpoint{4.960352in}{1.585184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961630in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{1.244727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{1.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545539in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{2.006141in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{2.006141in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{0.545539in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{0.545539in}{1.643359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.235294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623317in}{1.754470in}}%
\pgfpathlineto{\pgfqpoint{0.778873in}{1.754470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.901095in,y=1.687804in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Out signal, \(\displaystyle \alpha=1/4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{0.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677793in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{0.677793in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677793in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677793in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.504181in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 17000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.316599in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{1.316599in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316599in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316599in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.142988in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.955406in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{1.955406in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955406in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955406in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=1.781794in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 19000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594212in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{2.594212in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594212in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594212in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.420601in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.233019in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{3.233019in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233019in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233019in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.059407in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 21000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871826in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{3.871826in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871826in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871826in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.698214in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 22000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.510632in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.510632in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510632in}{0.294727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510632in}{0.950000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=4.337020in,y=0.149666in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 23000\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.403939in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.403939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.403939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.403939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=0.353399in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.513152in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.513152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.513152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.513152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.148933in,y=0.462611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.622364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.622364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.622364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=0.577611in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.731576in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.731576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.731576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.731576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=0.686823in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.840788in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.840788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489984in}{0.840788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.961630in}{0.840788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.256958in,y=0.796035in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489984in}{0.294727in}}{\pgfqpoint{4.471646in}{0.655273in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.622364in}}%
\pgfpathlineto{\pgfqpoint{1.708827in}{0.623453in}}%
\pgfpathlineto{\pgfqpoint{1.722880in}{0.627004in}}%
\pgfpathlineto{\pgfqpoint{1.730546in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{0.623062in}}%
\pgfpathlineto{\pgfqpoint{1.817424in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{1.841698in}{0.622931in}}%
\pgfpathlineto{\pgfqpoint{1.851919in}{0.624491in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{0.627992in}}%
\pgfpathlineto{\pgfqpoint{1.873639in}{0.635883in}}%
\pgfpathlineto{\pgfqpoint{1.880027in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{1.886415in}{0.634302in}}%
\pgfpathlineto{\pgfqpoint{1.895358in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{1.900469in}{0.626423in}}%
\pgfpathlineto{\pgfqpoint{1.905579in}{0.626520in}}%
\pgfpathlineto{\pgfqpoint{1.910689in}{0.626607in}}%
\pgfpathlineto{\pgfqpoint{1.915800in}{0.624135in}}%
\pgfpathlineto{\pgfqpoint{1.920910in}{0.622242in}}%
\pgfpathlineto{\pgfqpoint{1.927298in}{0.623376in}}%
\pgfpathlineto{\pgfqpoint{1.933686in}{0.623431in}}%
\pgfpathlineto{\pgfqpoint{1.954128in}{0.623247in}}%
\pgfpathlineto{\pgfqpoint{1.995012in}{0.622461in}}%
\pgfpathlineto{\pgfqpoint{2.039728in}{0.622430in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.624560in}}%
\pgfpathlineto{\pgfqpoint{2.095943in}{0.628480in}}%
\pgfpathlineto{\pgfqpoint{2.102331in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{2.111275in}{0.645183in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{0.645764in}}%
\pgfpathlineto{\pgfqpoint{2.116385in}{0.644630in}}%
\pgfpathlineto{\pgfqpoint{2.120218in}{0.639793in}}%
\pgfpathlineto{\pgfqpoint{2.129161in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{2.131717in}{0.624388in}}%
\pgfpathlineto{\pgfqpoint{2.135549in}{0.625787in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{0.627575in}}%
\pgfpathlineto{\pgfqpoint{2.141937in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{2.145770in}{0.623328in}}%
\pgfpathlineto{\pgfqpoint{2.149603in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{2.152158in}{0.618864in}}%
\pgfpathlineto{\pgfqpoint{2.155991in}{0.621800in}}%
\pgfpathlineto{\pgfqpoint{2.159824in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{0.624725in}}%
\pgfpathlineto{\pgfqpoint{2.168767in}{0.621837in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{2.176433in}{0.625005in}}%
\pgfpathlineto{\pgfqpoint{2.180266in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{2.199430in}{0.622290in}}%
\pgfpathlineto{\pgfqpoint{2.203263in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{2.216039in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{2.222427in}{0.622151in}}%
\pgfpathlineto{\pgfqpoint{2.246702in}{0.622320in}}%
\pgfpathlineto{\pgfqpoint{2.259478in}{0.622394in}}%
\pgfpathlineto{\pgfqpoint{2.286308in}{0.622302in}}%
\pgfpathlineto{\pgfqpoint{2.301639in}{0.623003in}}%
\pgfpathlineto{\pgfqpoint{2.308027in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{2.311860in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{2.315693in}{0.634032in}}%
\pgfpathlineto{\pgfqpoint{2.320803in}{0.645957in}}%
\pgfpathlineto{\pgfqpoint{2.331024in}{0.672375in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{0.673230in}}%
\pgfpathlineto{\pgfqpoint{2.336135in}{0.669830in}}%
\pgfpathlineto{\pgfqpoint{2.339967in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{2.346356in}{0.637685in}}%
\pgfpathlineto{\pgfqpoint{2.348911in}{0.635816in}}%
\pgfpathlineto{\pgfqpoint{2.351466in}{0.637986in}}%
\pgfpathlineto{\pgfqpoint{2.356576in}{0.644288in}}%
\pgfpathlineto{\pgfqpoint{2.359132in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{2.362964in}{0.635386in}}%
\pgfpathlineto{\pgfqpoint{2.366797in}{0.629390in}}%
\pgfpathlineto{\pgfqpoint{2.369353in}{0.630334in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{0.640394in}}%
\pgfpathlineto{\pgfqpoint{2.380851in}{0.641517in}}%
\pgfpathlineto{\pgfqpoint{2.383406in}{0.646647in}}%
\pgfpathlineto{\pgfqpoint{2.385962in}{0.658511in}}%
\pgfpathlineto{\pgfqpoint{2.392350in}{0.706832in}}%
\pgfpathlineto{\pgfqpoint{2.401293in}{0.772750in}}%
\pgfpathlineto{\pgfqpoint{2.403848in}{0.779554in}}%
\pgfpathlineto{\pgfqpoint{2.405126in}{0.777884in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{0.763713in}}%
\pgfpathlineto{\pgfqpoint{2.412791in}{0.708915in}}%
\pgfpathlineto{\pgfqpoint{2.417902in}{0.658570in}}%
\pgfpathlineto{\pgfqpoint{2.421735in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{2.424290in}{0.634874in}}%
\pgfpathlineto{\pgfqpoint{2.429400in}{0.635274in}}%
\pgfpathlineto{\pgfqpoint{2.431956in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{0.621218in}}%
\pgfpathlineto{\pgfqpoint{2.437066in}{0.620514in}}%
\pgfpathlineto{\pgfqpoint{2.439621in}{0.623707in}}%
\pgfpathlineto{\pgfqpoint{2.444732in}{0.632780in}}%
\pgfpathlineto{\pgfqpoint{2.447287in}{0.631408in}}%
\pgfpathlineto{\pgfqpoint{2.454953in}{0.621095in}}%
\pgfpathlineto{\pgfqpoint{2.457508in}{0.623001in}}%
\pgfpathlineto{\pgfqpoint{2.461341in}{0.627873in}}%
\pgfpathlineto{\pgfqpoint{2.462618in}{0.627978in}}%
\pgfpathlineto{\pgfqpoint{2.465174in}{0.624849in}}%
\pgfpathlineto{\pgfqpoint{2.469006in}{0.619751in}}%
\pgfpathlineto{\pgfqpoint{2.471562in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{2.475394in}{0.625231in}}%
\pgfpathlineto{\pgfqpoint{2.477950in}{0.623172in}}%
\pgfpathlineto{\pgfqpoint{2.481783in}{0.619729in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{2.488171in}{0.625176in}}%
\pgfpathlineto{\pgfqpoint{2.490726in}{0.624598in}}%
\pgfpathlineto{\pgfqpoint{2.495836in}{0.621992in}}%
\pgfpathlineto{\pgfqpoint{2.502224in}{0.623611in}}%
\pgfpathlineto{\pgfqpoint{2.507335in}{0.621131in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{0.623938in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{0.622145in}}%
\pgfpathlineto{\pgfqpoint{2.523944in}{0.623093in}}%
\pgfpathlineto{\pgfqpoint{2.529054in}{0.621903in}}%
\pgfpathlineto{\pgfqpoint{2.534165in}{0.622454in}}%
\pgfpathlineto{\pgfqpoint{2.540553in}{0.622123in}}%
\pgfpathlineto{\pgfqpoint{2.546941in}{0.622719in}}%
\pgfpathlineto{\pgfqpoint{2.552051in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{2.560995in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{2.567383in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{2.571215in}{0.622006in}}%
\pgfpathlineto{\pgfqpoint{2.576326in}{0.622911in}}%
\pgfpathlineto{\pgfqpoint{2.581436in}{0.621216in}}%
\pgfpathlineto{\pgfqpoint{2.586547in}{0.622141in}}%
\pgfpathlineto{\pgfqpoint{2.591657in}{0.622070in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{0.622554in}}%
\pgfpathlineto{\pgfqpoint{2.608266in}{0.621888in}}%
\pgfpathlineto{\pgfqpoint{2.621042in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{2.629986in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{2.644039in}{0.622848in}}%
\pgfpathlineto{\pgfqpoint{2.658093in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{2.673424in}{0.622019in}}%
\pgfpathlineto{\pgfqpoint{2.682368in}{0.622678in}}%
\pgfpathlineto{\pgfqpoint{2.692589in}{0.624291in}}%
\pgfpathlineto{\pgfqpoint{2.696422in}{0.627661in}}%
\pgfpathlineto{\pgfqpoint{2.700254in}{0.634581in}}%
\pgfpathlineto{\pgfqpoint{2.704087in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{2.707920in}{0.668379in}}%
\pgfpathlineto{\pgfqpoint{2.713030in}{0.713576in}}%
\pgfpathlineto{\pgfqpoint{2.723251in}{0.812736in}}%
\pgfpathlineto{\pgfqpoint{2.725807in}{0.817653in}}%
\pgfpathlineto{\pgfqpoint{2.727084in}{0.814480in}}%
\pgfpathlineto{\pgfqpoint{2.729639in}{0.796558in}}%
\pgfpathlineto{\pgfqpoint{2.734750in}{0.728974in}}%
\pgfpathlineto{\pgfqpoint{2.739860in}{0.671594in}}%
\pgfpathlineto{\pgfqpoint{2.742416in}{0.663234in}}%
\pgfpathlineto{\pgfqpoint{2.743693in}{0.664295in}}%
\pgfpathlineto{\pgfqpoint{2.747526in}{0.678440in}}%
\pgfpathlineto{\pgfqpoint{2.750081in}{0.685570in}}%
\pgfpathlineto{\pgfqpoint{2.751359in}{0.685577in}}%
\pgfpathlineto{\pgfqpoint{2.753914in}{0.677243in}}%
\pgfpathlineto{\pgfqpoint{2.760302in}{0.641419in}}%
\pgfpathlineto{\pgfqpoint{2.761580in}{0.639114in}}%
\pgfpathlineto{\pgfqpoint{2.762857in}{0.639213in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{0.649058in}}%
\pgfpathlineto{\pgfqpoint{2.771801in}{0.644160in}}%
\pgfpathlineto{\pgfqpoint{2.776911in}{0.630434in}}%
\pgfpathlineto{\pgfqpoint{2.778189in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{2.780744in}{0.636356in}}%
\pgfpathlineto{\pgfqpoint{2.784577in}{0.644371in}}%
\pgfpathlineto{\pgfqpoint{2.785854in}{0.643607in}}%
\pgfpathlineto{\pgfqpoint{2.788410in}{0.636600in}}%
\pgfpathlineto{\pgfqpoint{2.792242in}{0.624439in}}%
\pgfpathlineto{\pgfqpoint{2.794798in}{0.623246in}}%
\pgfpathlineto{\pgfqpoint{2.799908in}{0.628288in}}%
\pgfpathlineto{\pgfqpoint{2.806296in}{0.626995in}}%
\pgfpathlineto{\pgfqpoint{2.812684in}{0.632833in}}%
\pgfpathlineto{\pgfqpoint{2.819072in}{0.625980in}}%
\pgfpathlineto{\pgfqpoint{2.821628in}{0.629455in}}%
\pgfpathlineto{\pgfqpoint{2.834404in}{0.656336in}}%
\pgfpathlineto{\pgfqpoint{2.835681in}{0.657500in}}%
\pgfpathlineto{\pgfqpoint{2.836959in}{0.656947in}}%
\pgfpathlineto{\pgfqpoint{2.839514in}{0.651261in}}%
\pgfpathlineto{\pgfqpoint{2.847180in}{0.630771in}}%
\pgfpathlineto{\pgfqpoint{2.851013in}{0.622887in}}%
\pgfpathlineto{\pgfqpoint{2.852290in}{0.622126in}}%
\pgfpathlineto{\pgfqpoint{2.853568in}{0.622996in}}%
\pgfpathlineto{\pgfqpoint{2.857401in}{0.632361in}}%
\pgfpathlineto{\pgfqpoint{2.859956in}{0.636941in}}%
\pgfpathlineto{\pgfqpoint{2.861234in}{0.637153in}}%
\pgfpathlineto{\pgfqpoint{2.863789in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{2.867622in}{0.622894in}}%
\pgfpathlineto{\pgfqpoint{2.871455in}{0.611529in}}%
\pgfpathlineto{\pgfqpoint{2.872732in}{0.610274in}}%
\pgfpathlineto{\pgfqpoint{2.874010in}{0.611287in}}%
\pgfpathlineto{\pgfqpoint{2.876565in}{0.619608in}}%
\pgfpathlineto{\pgfqpoint{2.880398in}{0.634099in}}%
\pgfpathlineto{\pgfqpoint{2.881675in}{0.635659in}}%
\pgfpathlineto{\pgfqpoint{2.882953in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{2.886786in}{0.626741in}}%
\pgfpathlineto{\pgfqpoint{2.890619in}{0.620234in}}%
\pgfpathlineto{\pgfqpoint{2.893174in}{0.620485in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{0.623807in}}%
\pgfpathlineto{\pgfqpoint{2.900840in}{0.621888in}}%
\pgfpathlineto{\pgfqpoint{2.904672in}{0.618666in}}%
\pgfpathlineto{\pgfqpoint{2.907228in}{0.619484in}}%
\pgfpathlineto{\pgfqpoint{2.914893in}{0.625197in}}%
\pgfpathlineto{\pgfqpoint{2.917449in}{0.623257in}}%
\pgfpathlineto{\pgfqpoint{2.921281in}{0.620197in}}%
\pgfpathlineto{\pgfqpoint{2.923837in}{0.621337in}}%
\pgfpathlineto{\pgfqpoint{2.928947in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{2.934058in}{0.623592in}}%
\pgfpathlineto{\pgfqpoint{2.940446in}{0.621318in}}%
\pgfpathlineto{\pgfqpoint{2.945556in}{0.622732in}}%
\pgfpathlineto{\pgfqpoint{2.951944in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{2.958332in}{0.623981in}}%
\pgfpathlineto{\pgfqpoint{2.964720in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{2.973664in}{0.620780in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{0.620321in}}%
\pgfpathlineto{\pgfqpoint{2.986440in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{2.995383in}{0.621714in}}%
\pgfpathlineto{\pgfqpoint{3.000493in}{0.620797in}}%
\pgfpathlineto{\pgfqpoint{3.009437in}{0.621870in}}%
\pgfpathlineto{\pgfqpoint{3.020935in}{0.621395in}}%
\pgfpathlineto{\pgfqpoint{3.027323in}{0.621852in}}%
\pgfpathlineto{\pgfqpoint{3.034989in}{0.621239in}}%
\pgfpathlineto{\pgfqpoint{3.051598in}{0.622153in}}%
\pgfpathlineto{\pgfqpoint{3.093759in}{0.621582in}}%
\pgfpathlineto{\pgfqpoint{3.103980in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{3.114201in}{0.621492in}}%
\pgfpathlineto{\pgfqpoint{3.124422in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{3.132088in}{0.621514in}}%
\pgfpathlineto{\pgfqpoint{3.143586in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{3.169138in}{0.621903in}}%
\pgfpathlineto{\pgfqpoint{3.195968in}{0.622563in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{0.624286in}}%
\pgfpathlineto{\pgfqpoint{3.204912in}{0.627633in}}%
\pgfpathlineto{\pgfqpoint{3.208744in}{0.634531in}}%
\pgfpathlineto{\pgfqpoint{3.212577in}{0.647049in}}%
\pgfpathlineto{\pgfqpoint{3.216410in}{0.667271in}}%
\pgfpathlineto{\pgfqpoint{3.221521in}{0.706774in}}%
\pgfpathlineto{\pgfqpoint{3.230464in}{0.777506in}}%
\pgfpathlineto{\pgfqpoint{3.233019in}{0.786279in}}%
\pgfpathlineto{\pgfqpoint{3.235574in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{0.784501in}}%
\pgfpathlineto{\pgfqpoint{3.241962in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{3.243240in}{0.778577in}}%
\pgfpathlineto{\pgfqpoint{3.245795in}{0.782980in}}%
\pgfpathlineto{\pgfqpoint{3.253461in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{3.254738in}{0.804857in}}%
\pgfpathlineto{\pgfqpoint{3.257294in}{0.795665in}}%
\pgfpathlineto{\pgfqpoint{3.271347in}{0.712672in}}%
\pgfpathlineto{\pgfqpoint{3.277735in}{0.662187in}}%
\pgfpathlineto{\pgfqpoint{3.280291in}{0.656596in}}%
\pgfpathlineto{\pgfqpoint{3.282846in}{0.659091in}}%
\pgfpathlineto{\pgfqpoint{3.285401in}{0.660233in}}%
\pgfpathlineto{\pgfqpoint{3.287956in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{3.291789in}{0.638820in}}%
\pgfpathlineto{\pgfqpoint{3.293067in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{3.294344in}{0.639038in}}%
\pgfpathlineto{\pgfqpoint{3.299455in}{0.653063in}}%
\pgfpathlineto{\pgfqpoint{3.300733in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{3.307121in}{0.630695in}}%
\pgfpathlineto{\pgfqpoint{3.308398in}{0.631909in}}%
\pgfpathlineto{\pgfqpoint{3.312231in}{0.640691in}}%
\pgfpathlineto{\pgfqpoint{3.313509in}{0.640777in}}%
\pgfpathlineto{\pgfqpoint{3.316064in}{0.635118in}}%
\pgfpathlineto{\pgfqpoint{3.318619in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{3.319897in}{0.629945in}}%
\pgfpathlineto{\pgfqpoint{3.325007in}{0.638350in}}%
\pgfpathlineto{\pgfqpoint{3.327562in}{0.633159in}}%
\pgfpathlineto{\pgfqpoint{3.330118in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{3.331395in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{3.333950in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{3.336506in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{3.337783in}{0.632977in}}%
\pgfpathlineto{\pgfqpoint{3.342894in}{0.626426in}}%
\pgfpathlineto{\pgfqpoint{3.348004in}{0.631670in}}%
\pgfpathlineto{\pgfqpoint{3.354392in}{0.626314in}}%
\pgfpathlineto{\pgfqpoint{3.358225in}{0.629193in}}%
\pgfpathlineto{\pgfqpoint{3.360780in}{0.626513in}}%
\pgfpathlineto{\pgfqpoint{3.363336in}{0.624064in}}%
\pgfpathlineto{\pgfqpoint{3.365891in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{3.368446in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{3.374834in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{3.377389in}{0.626026in}}%
\pgfpathlineto{\pgfqpoint{3.379945in}{0.624937in}}%
\pgfpathlineto{\pgfqpoint{3.382500in}{0.623613in}}%
\pgfpathlineto{\pgfqpoint{3.390165in}{0.624356in}}%
\pgfpathlineto{\pgfqpoint{3.392721in}{0.623885in}}%
\pgfpathlineto{\pgfqpoint{3.397831in}{0.624889in}}%
\pgfpathlineto{\pgfqpoint{3.401664in}{0.623558in}}%
\pgfpathlineto{\pgfqpoint{3.406774in}{0.623965in}}%
\pgfpathlineto{\pgfqpoint{3.410607in}{0.623119in}}%
\pgfpathlineto{\pgfqpoint{3.415718in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{3.419551in}{0.622587in}}%
\pgfpathlineto{\pgfqpoint{3.423383in}{0.623288in}}%
\pgfpathlineto{\pgfqpoint{3.428494in}{0.622387in}}%
\pgfpathlineto{\pgfqpoint{3.432327in}{0.623155in}}%
\pgfpathlineto{\pgfqpoint{3.437437in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{3.441270in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{3.445103in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{3.450213in}{0.622742in}}%
\pgfpathlineto{\pgfqpoint{3.454046in}{0.623073in}}%
\pgfpathlineto{\pgfqpoint{3.457879in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{3.461712in}{0.623538in}}%
\pgfpathlineto{\pgfqpoint{3.465545in}{0.623868in}}%
\pgfpathlineto{\pgfqpoint{3.470655in}{0.623480in}}%
\pgfpathlineto{\pgfqpoint{3.474488in}{0.622956in}}%
\pgfpathlineto{\pgfqpoint{3.479598in}{0.622460in}}%
\pgfpathlineto{\pgfqpoint{3.520482in}{0.621611in}}%
\pgfpathlineto{\pgfqpoint{3.526870in}{0.622457in}}%
\pgfpathlineto{\pgfqpoint{3.534536in}{0.621828in}}%
\pgfpathlineto{\pgfqpoint{3.542201in}{0.622363in}}%
\pgfpathlineto{\pgfqpoint{3.548589in}{0.621788in}}%
\pgfpathlineto{\pgfqpoint{3.554978in}{0.622472in}}%
\pgfpathlineto{\pgfqpoint{3.561366in}{0.621936in}}%
\pgfpathlineto{\pgfqpoint{3.567754in}{0.622207in}}%
\pgfpathlineto{\pgfqpoint{3.572864in}{0.621822in}}%
\pgfpathlineto{\pgfqpoint{3.580530in}{0.622098in}}%
\pgfpathlineto{\pgfqpoint{3.586918in}{0.622299in}}%
\pgfpathlineto{\pgfqpoint{3.600972in}{0.622221in}}%
\pgfpathlineto{\pgfqpoint{3.613748in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{3.643133in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{3.690405in}{0.622128in}}%
\pgfpathlineto{\pgfqpoint{4.205283in}{0.618997in}}%
\pgfpathlineto{\pgfqpoint{4.224447in}{0.618222in}}%
\pgfpathlineto{\pgfqpoint{4.255110in}{0.616013in}}%
\pgfpathlineto{\pgfqpoint{4.269163in}{0.613994in}}%
\pgfpathlineto{\pgfqpoint{4.283217in}{0.610751in}}%
\pgfpathlineto{\pgfqpoint{4.303659in}{0.608869in}}%
\pgfpathlineto{\pgfqpoint{4.310047in}{0.607965in}}%
\pgfpathlineto{\pgfqpoint{4.318990in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{4.329211in}{0.612898in}}%
\pgfpathlineto{\pgfqpoint{4.343265in}{0.620416in}}%
\pgfpathlineto{\pgfqpoint{4.356041in}{0.618565in}}%
\pgfpathlineto{\pgfqpoint{4.364984in}{0.619479in}}%
\pgfpathlineto{\pgfqpoint{4.375205in}{0.618829in}}%
\pgfpathlineto{\pgfqpoint{4.381593in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.389259in}{0.617120in}}%
\pgfpathlineto{\pgfqpoint{4.395647in}{0.617136in}}%
\pgfpathlineto{\pgfqpoint{4.407145in}{0.612247in}}%
\pgfpathlineto{\pgfqpoint{4.412256in}{0.608323in}}%
\pgfpathlineto{\pgfqpoint{4.418644in}{0.600394in}}%
\pgfpathlineto{\pgfqpoint{4.423754in}{0.590136in}}%
\pgfpathlineto{\pgfqpoint{4.428865in}{0.573359in}}%
\pgfpathlineto{\pgfqpoint{4.433975in}{0.548860in}}%
\pgfpathlineto{\pgfqpoint{4.448029in}{0.472623in}}%
\pgfpathlineto{\pgfqpoint{4.449307in}{0.471366in}}%
\pgfpathlineto{\pgfqpoint{4.450584in}{0.472088in}}%
\pgfpathlineto{\pgfqpoint{4.453140in}{0.479747in}}%
\pgfpathlineto{\pgfqpoint{4.456972in}{0.504934in}}%
\pgfpathlineto{\pgfqpoint{4.467193in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{4.469749in}{0.590552in}}%
\pgfpathlineto{\pgfqpoint{4.472304in}{0.591713in}}%
\pgfpathlineto{\pgfqpoint{4.479969in}{0.588736in}}%
\pgfpathlineto{\pgfqpoint{4.483802in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{4.488913in}{0.598956in}}%
\pgfpathlineto{\pgfqpoint{4.492746in}{0.599841in}}%
\pgfpathlineto{\pgfqpoint{4.499134in}{0.600375in}}%
\pgfpathlineto{\pgfqpoint{4.509355in}{0.605497in}}%
\pgfpathlineto{\pgfqpoint{4.515743in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{4.525964in}{0.609002in}}%
\pgfpathlineto{\pgfqpoint{4.529796in}{0.609809in}}%
\pgfpathlineto{\pgfqpoint{4.537462in}{0.614418in}}%
\pgfpathlineto{\pgfqpoint{4.541295in}{0.612399in}}%
\pgfpathlineto{\pgfqpoint{4.545128in}{0.610675in}}%
\pgfpathlineto{\pgfqpoint{4.547683in}{0.611962in}}%
\pgfpathlineto{\pgfqpoint{4.554071in}{0.616953in}}%
\pgfpathlineto{\pgfqpoint{4.574513in}{0.618208in}}%
\pgfpathlineto{\pgfqpoint{4.579623in}{0.620028in}}%
\pgfpathlineto{\pgfqpoint{4.588567in}{0.618343in}}%
\pgfpathlineto{\pgfqpoint{4.594955in}{0.619905in}}%
\pgfpathlineto{\pgfqpoint{4.614119in}{0.620790in}}%
\pgfpathlineto{\pgfqpoint{4.635838in}{0.621525in}}%
\pgfpathlineto{\pgfqpoint{4.656280in}{0.621477in}}%
\pgfpathlineto{\pgfqpoint{4.730382in}{0.621856in}}%
\pgfpathlineto{\pgfqpoint{4.817259in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{4.828758in}{0.613897in}}%
\pgfpathlineto{\pgfqpoint{4.836423in}{0.609980in}}%
\pgfpathlineto{\pgfqpoint{4.845367in}{0.602755in}}%
\pgfpathlineto{\pgfqpoint{4.864531in}{0.584320in}}%
\pgfpathlineto{\pgfqpoint{4.868364in}{0.584601in}}%
\pgfpathlineto{\pgfqpoint{4.872197in}{0.587979in}}%
\pgfpathlineto{\pgfqpoint{4.877307in}{0.596823in}}%
\pgfpathlineto{\pgfqpoint{4.884973in}{0.610698in}}%
\pgfpathlineto{\pgfqpoint{4.888806in}{0.613449in}}%
\pgfpathlineto{\pgfqpoint{4.892638in}{0.612998in}}%
\pgfpathlineto{\pgfqpoint{4.900304in}{0.610533in}}%
\pgfpathlineto{\pgfqpoint{4.904137in}{0.611868in}}%
\pgfpathlineto{\pgfqpoint{4.918191in}{0.620225in}}%
\pgfpathlineto{\pgfqpoint{4.928412in}{0.619648in}}%
\pgfpathlineto{\pgfqpoint{4.936077in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{4.941188in}{0.620628in}}%
\pgfpathlineto{\pgfqpoint{4.945021in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{4.955242in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{4.960352in}{0.620805in}}%
\pgfpathlineto{\pgfqpoint{4.960352in}{0.620805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.950000in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961630in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{4.961630in}{0.294727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489984in}{0.294727in}}%
\pgfpathlineto{\pgfqpoint{0.489984in}{0.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353650in}{0.693359in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.693359in}}%
\pgfpathlineto{\pgfqpoint{4.906074in}{0.894444in}}%
\pgfpathlineto{\pgfqpoint{3.353650in}{0.894444in}}%
\pgfpathlineto{\pgfqpoint{3.353650in}{0.693359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.482353,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431428in}{0.804470in}}%
\pgfpathlineto{\pgfqpoint{3.586983in}{0.804470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=3.709206in,y=0.737804in,rotate=0.000000]{{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Out signal, \(\displaystyle \alpha=-1/4\)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=0.136440in,y=0.924968in,rotate=90.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Velocity, \(\displaystyle \dot u\), (m/s)}}
%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[left,bottom,x=2.268400in,y=-0.003578in,rotate=0.000000]{{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time, \(\displaystyle t\) (s)}}
%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

